Lattice QCD with 8 Light Quark Flavors

QCD with eight flavors is studied on $16^3\times N_t$ lattices with $N_t=4$, 6, 8, 16 and 32, a dynamical quark mass $ma=0.015$ and lattice coupling $\beta=6/g^2$ between 4.5 and 5.0. For $N_t=16$ and 32, hadron masses and screening lengths are computed for a variety of valence quark masses. The previously observed, strong, first-order transition for $N_t=4$, 6 and 8 is seen, for $N_t=16$, to become a $\beta$-independent, zero-temperature transition characterized by a factor of $\approx 3$ change in lattice scale. This strong, first-order transition restores chiral symmetry, at least for $N_t=4$, 6 and 8, producing a chirally symmetric, weak-coupling phase. However, as $N_t$ increases to 16, the chiral symmetry properties of the weak-coupling side of the zero-temperature transition are unclear and offer a hint of a normal, finite-temperature, chiral symmetry breaking transition in the weak-coupling phase.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%
%  Postscript file containing 17 pages of figures begins
%  on the line starting with %!
%
%!
%%Dimensions: 0 0 612 792
%%Title: dvialw 91nf8
%%CreationDate: Tue May 26 18:03:39 1992
%%Creator: rdm and [TeX82 DVI Translator Version 2.10b for PostScript [-
%-Apple LaserWriter laser printer]
%%Pages: (atend)
%%BugHistory: Incorporates Allan Hetzel's 31-Oct-85 DARPA LASER-LOVERS -
%-PS Version 23.0 X-on/X-off bug workaround
%%EndComments
%%EndProlog
/TeXdict 200 dict def
TeXdict begin
/bdf {bind def} def
/B
{
/h exch def
/w exch def
gsave
currentpoint
newpath
moveto
w 1 sub 0 rlineto
0 h 1 sub rlineto
w 1 sub neg 0 rlineto
closepath fill
grestore
} bdf
/BOJ
{
72 Resolution div 72 Resolution div scale
userdict /note known
{NOTE}
{LETTER}
ifelse
} bdf
/BOP
{
clear
Mtrx setmatrix
25 0 translate
} bdf
/ch-image {ch-data 0 get} bdf
/ch-xoff {ch-data 1 get} bdf
/ch-yoff {ch-data 2 get} bdf
/ch-width {ch-data 3 get} bdf
/ch-height {ch-data 4 get} bdf
/ch-tfmw {ch-data 5 get} bdf
/CharBuilder
{
/ch-code exch def
/font-dict exch def
/ch-data font-dict /BitMaps get
ch-code get def
ch-data null eq not
{
ch-tfmw 0
ch-xoff neg ch-yoff ch-height sub
ch-width ch-xoff sub ch-yoff
setcachedevice
0 0 SNAP translate
ch-width ch-height true [ 1 0 0 -1 ch-xoff ch-yoff ]
{ch-image} imagemask
} if
} bdf
/D
{
/ch-code exch def
/ch-data exch def
currentfont /BitMaps get ch-code ch-data put
currentfont /Encoding get ch-code dup 3 string cvs cvn put
} bdf
/EOJ
{
end
} bdf
/EOP
{
/#copies exch def
showpage
} bdf
/LANDSCAPE
{
letter initmatrix
72 Resolution div dup scale
0 3300 translate
-90 rotate
0 -750 translate
Mtrx currentmatrix pop
} bdf
/LEGAL
{
legal initmatrix
72 Resolution div dup scale
0 900 translate
Mtrx currentmatrix pop
} bdf
/LETTER
{
letter initmatrix
72 Resolution div dup scale
Mtrx currentmatrix pop
} bdf
/M
{
moveto
} bdf
/Mtrx 6 array def
/NF
{
/newname exch def
newname 7 dict def
newname load
begin
/BitMaps 128 array def
/BuildChar { CharBuilder } def
/Encoding 128 array def
0 1 127 { Encoding exch /.notdef put } for
/FontBBox [ 0 0 1 1 ] def
/FontMatrix [ 1 0 0 1 0 0 ] def
/FontType 3 def
end
newname newname load definefont pop
} bdf() pop
/NOTE
{
note initmatrix
72 Resolution div dup scale
Mtrx currentmatrix pop
} bdf
/P {show} bdf() pop
/Q {moveto w h B} bdf() pop
/R {0 rmoveto show} bdf() pop
/Resolution 300 def
/S {moveto show} bdf() pop
/SF {findfont exch scalefont setfont} bdf() pop
/SNAP {transform 2 {floor 0.5 add exch} repeat itransform} bdf
/T {currentpoint exch pop moveto show} bdf() pop
end
TeXdict begin
BOJ
/TB {save} bdf
/TE {restore} bdf
/BB {save /F0 NF 1 /F0 SF} bdf
/BE {restore} bdf
/cmex10_1500 NF % /usr/local/lib/tex/fonts/cmex10.300pk
/F1 {1 /cmex10_1500 SF} bdf
/cmr10_3110 NF % /usr/local/lib/tex/fonts/cmr10.622pk
/F2 {1 /cmr10_3110 SF} bdf
/cmbx10_2592 NF % /usr/local/lib/tex/fonts/cmbx10.518pk
/F3 {1 /cmbx10_2592 SF} bdf
/cmmi10_2592 NF % /usr/local/lib/tex/fonts/cmmi10.518pk
/F4 {1 /cmmi10_2592 SF} bdf
/cmr17_1500 NF % /usr/local/lib/tex/fonts/cmr17.300pk
/F5 {1 /cmr17_1500 SF} bdf
/cmsy10_2160 NF % /usr/local/lib/tex/fonts/cmsy10.432pk
/F6 {1 /cmsy10_2160 SF} bdf
/cmr10_2160 NF % /usr/local/lib/tex/fonts/cmr10.432pk
/F7 {1 /cmr10_2160 SF} bdf
/cmbx12_1500 NF % /usr/local/lib/tex/fonts/cmbx12.300pk
/F8 {1 /cmbx12_1500 SF} bdf
/cmti12_1500 NF % /usr/local/lib/tex/fonts/cmti12.300pk
/F9 {1 /cmti12_1500 SF} bdf
/cmsy10_1800 NF % /usr/local/lib/tex/fonts/cmsy10.360pk
/F10 {1 /cmsy10_1800 SF} bdf
/cmmi12_1500 NF % /usr/local/lib/tex/fonts/cmmi12.300pk
/F11 {1 /cmmi12_1500 SF} bdf
/cmr12_1500 NF % /usr/local/lib/tex/fonts/cmr12.300pk
/F12 {1 /cmr12_1500 SF} bdf
/cmbx10_1643 NF % /usr/local/lib/tex/fonts/cmbx10.329pk
/F13 {1 /cmbx10_1643 SF} bdf
/cmsy10_1643 NF % /usr/local/lib/tex/fonts/cmsy10.329pk
/F14 {1 /cmsy10_1643 SF} bdf
/cmmi10_1643 NF % /usr/local/lib/tex/fonts/cmmi10.329pk
/F15 {1 /cmmi10_1643 SF} bdf
/cmr10_1643 NF % /usr/local/lib/tex/fonts/cmr10.329pk
/F16 {1 /cmr10_1643 SF} bdf
/cmsy10_1500 NF % /usr/local/lib/tex/fonts/cmsy10.300pk
/F17 {1 /cmsy10_1500 SF} bdf
/cmr10_1500 NF % /usr/local/lib/tex/fonts/cmr10.300pk
/F18 {1 /cmr10_1500 SF} bdf
/cmsy8_1500 NF % /usr/local/lib/tex/fonts/cmsy8.300pk
/F19 {1 /cmsy8_1500 SF} bdf
/cmmi8_1500 NF % /usr/local/lib/tex/fonts/cmmi8.300pk
/F20 {1 /cmmi8_1500 SF} bdf
/cmr8_1500 NF % /usr/local/lib/tex/fonts/cmr8.300pk
/F21 {1 /cmr8_1500 SF} bdf
/cmsy7_1500 NF % /usr/local/lib/tex/fonts/cmsy7.300pk
/F22 {1 /cmsy7_1500 SF} bdf
/cmsy6_1500 NF % /usr/local/lib/tex/fonts/cmsy6.300pk
/F23 {1 /cmsy6_1500 SF} bdf
/cmmi6_1500 NF % /usr/local/lib/tex/fonts/cmmi6.300pk
/F24 {1 /cmmi6_1500 SF} bdf
/cmr6_1500 NF % /usr/local/lib/tex/fonts/cmr6.300pk
/F25 {1 /cmr6_1500 SF} bdf
%%Page: 50 1
BOP
save
300 72 div 300 72 div scale
91 231 translate
save
%72 300 div dup scale % scale co-ordinate system
0.18 0.18 scale
/ln {lineto} def /mv {moveto} def /np {newpath} def /st {stroke} def
/s {show} def /cp {closepath} def /sd {setdash} def /sl {setlinewidth} def
/ch { dup stringwidth pop 2 div neg 0 rmoveto } def /mch {ch show} def
/rh { dup stringwidth pop neg 0 rmoveto } def /fl {fill} def
/rp {show 1 0 rmoveto} def /rm {show -1 0 rmoveto} def /rpn {1 0 rmoveto} def
/rmn {-1 0 rmoveto} def /ah {av moveto} def /sf {findfont setfont} def
/mh {dup /av exch def moveto} def /tr {translate} def
/gs {gsave} def /gr {grestore} def
/Times-Roman findfont 40 scalefont setfont save 75 75 tr [] 0 sd 2 sl
0.0000 0.0000 0.0000 setrgbcolor np 494 719 mv 494 681 ln st np 510 608 mv 510
657 ln 483 624 ln 521 624 ln st np 507 654 mv 507 608 ln st np 499 608 mv 515
608 ln st np 532 613 mv 529 610 ln 532 608 ln 534 610 ln 532 613 ln st np 559
657 mv 564 657 ln 570 654 ln 575 648 ln 578 638 ln 578 629 ln 575 619 ln 570
610
ln 564 608 ln 559 608 ln 551 610 ln 548 619 ln 545 629 ln 545 638 ln 548 648 ln
551 654 ln 559 657 ln 553 654 ln 551 654 ln 551 648 ln 548 638 ln 548 629 ln
551
619 ln 551 613 ln 553 610 ln 559 608 ln st np 564 608 mv 567 610 ln 570 613 ln
572 619 ln 575 629 ln 575 638 ln 572 648 ln 570 654 ln 567 654 ln 564 657 ln st
np 494 719 mv 776 719 ln 776 681 ln 776 719 ln st np 771 608 mv 771 657 ln 746
624 ln 781 624 ln st np 768 654 mv 768 608 ln st np 762 608 mv 779 608 ln st np
792 613 mv 792 610 ln 792 608 ln 795 610 ln 792 613 ln st np 809 619 mv 811 621
ln 809 624 ln 806 621 ln 806 619 ln 809 613 ln 811 610 ln 817 608 ln 825 608 ln
830 610 ln 836 616 ln 838 624 ln 838 627 ln 836 635 ln 830 638 ln 825 640 ln
817
640 ln 811 638 ln 806 635 ln 811 657 ln 833 657 ln 822 654 ln 811 654 ln st np
825 640 mv 828 638 ln 833 635 ln 836 627 ln 836 624 ln 833 616 ln 828 610 ln
825
608 ln st np 776 719 mv 1058 719 ln 1058 681 ln 1058 719 ln st np 1031 619 mv
1034 621 ln 1031 624 ln 1031 621 ln 1031 619 ln 1031 613 ln 1034 610 ln 1042
608
ln 1047 608 ln 1056 610 ln 1061 616 ln 1061 624 ln 1061 627 ln 1061 635 ln 1056
638 ln 1047 640 ln 1042 640 ln 1034 638 ln 1031 635 ln 1034 657 ln 1058 657 ln
1047 654 ln 1034 654 ln st np 1047 640 mv 1053 638 ln 1058 635 ln 1061 627 ln
1061 624 ln 1058 616 ln 1053 610 ln 1047 608 ln st np 1075 613 mv 1072 610 ln
1075 608 ln 1077 610 ln 1075 613 ln st np 1102 657 mv 1107 657 ln 1113 654 ln
1118 648 ln 1121 638 ln 1121 629 ln 1118 619 ln 1113 610 ln 1107 608 ln 1102
608
ln 1094 610 ln 1091 619 ln 1088 629 ln 1088 638 ln 1091 648 ln 1094 654 ln 1102
657 ln 1096 654 ln 1094 654 ln 1094 648 ln 1091 638 ln 1091 629 ln 1094 619 ln
1094 613 ln 1096 610 ln 1102 608 ln st np 1107 608 mv 1110 610 ln 1113 613 ln
1115 619 ln 1118 629 ln 1118 638 ln 1115 648 ln 1113 654 ln 1110 654 ln 1107
657
ln st np 1058 719 mv 1341 719 ln 1341 681 ln 1341 719 ln st np 1316 619 mv 1319
621 ln 1316 624 ln 1314 621 ln 1314 619 ln 1316 613 ln 1319 610 ln 1324 608 ln
1333 608 ln 1338 610 ln 1343 616 ln 1346 624 ln 1346 627 ln 1343 635 ln 1338
638
ln 1333 640 ln 1324 640 ln 1319 638 ln 1314 635 ln 1319 657 ln 1341 657 ln 1330
654 ln 1319 654 ln st np 1333 640 mv 1335 638 ln 1341 635 ln 1343 627 ln 1343
624 ln 1341 616 ln 1335 610 ln 1333 608 ln st np 1357 613 mv 1354 610 ln 1357
608 ln 1360 610 ln 1357 613 ln st np 1371 619 mv 1373 621 ln 1371 624 ln 1371
621 ln 1371 619 ln 1371 613 ln 1373 610 ln 1381 608 ln 1387 608 ln 1395 610 ln
1400 616 ln 1400 624 ln 1400 627 ln 1400 635 ln 1395 638 ln 1387 640 ln 1381
640
ln 1373 638 ln 1371 635 ln 1373 657 ln 1398 657 ln 1387 654 ln 1373 654 ln st
np 1387 640 mv 1392 638 ln 1398 635 ln 1400 627 ln 1400 624 ln 1398 616 ln 1392
610 ln 1387 608 ln st np 1341 719 mv 1623 719 ln 1623 681 ln 1623 719 ln st np
1623 651 mv 1620 648 ln 1623 646 ln 1626 648 ln 1626 651 ln 1623 654 ln 1618
657
ln 1612 657 ln 1604 654 ln 1599 651 ln 1596 646 ln 1596 638 ln 1596 624 ln 1596
616 ln 1601 610 ln 1609 608 ln 1612 608 ln 1620 610 ln 1626 616 ln 1628 624 ln
1628 624 ln 1626 632 ln 1620 638 ln 1612 638 ln 1612 638 ln 1604 638 ln 1599
632
ln 1596 624 ln st np 1612 657 mv 1607 654 ln 1601 651 ln 1599 646 ln 1596 638
ln 1596 624 ln 1599 616 ln 1604 610 ln 1609 608 ln st np 1612 608 mv 1618 610
ln 1623 616 ln 1626 624 ln 1626 624 ln 1623 632 ln 1618 638 ln 1612 638 ln st
np 1639 613 mv 1639 610 ln 1639 608 ln 1642 610 ln 1639 613 ln st np 1666 657
mv 1672 657 ln 1680 654 ln 1683 648 ln 1685 638 ln 1685 629 ln 1683 619 ln 1680
610 ln 1672 608 ln 1666 608 ln 1661 610 ln 1656 619 ln 1653 629 ln 1653 638 ln
1656 648 ln 1661 654 ln 1666 657 ln 1664 654 ln 1661 654 ln 1658 648 ln 1656
638
ln 1656 629 ln 1658 619 ln 1661 613 ln 1664 610 ln 1666 608 ln st np 1672 608
mv 1677 610 ln 1680 613 ln 1680 619 ln 1683 629 ln 1683 638 ln 1680 648 ln 1680
654 ln 1677 654 ln 1672 657 ln st np 1623 719 mv 1905 719 ln 1905 681 ln 1905
719 ln st np 1905 651 mv 1903 648 ln 1905 646 ln 1908 648 ln 1908 651 ln 1905
654 ln 1900 657 ln 1895 657 ln 1886 654 ln 1884 651 ln 1881 646 ln 1878 638 ln
1878 624 ln 1881 616 ln 1884 610 ln 1892 608 ln 1897 608 ln 1903 610 ln 1908
616
ln 1911 624 ln 1911 624 ln 1908 632 ln 1903 638 ln 1897 638 ln 1895 638 ln 1886
638 ln 1884 632 ln 1881 624 ln st np 1895 657 mv 1889 654 ln 1884 651 ln 1884
646 ln 1881 638 ln 1881 624 ln 1884 616 ln 1886 610 ln 1892 608 ln st np 1897
608 mv 1900 610 ln 1905 616 ln 1908 624 ln 1908 624 ln 1905 632 ln 1900 638 ln
1897 638 ln st np 1924 613 mv 1922 610 ln 1924 608 ln 1924 610 ln 1924 613 ln
st np 1938 619 mv 1941 621 ln 1938 624 ln 1935 621 ln 1935 619 ln 1938 613 ln
1941 610 ln 1946 608 ln 1954 608 ln 1960 610 ln 1965 616 ln 1968 624 ln 1968
627
ln 1965 635 ln 1960 638 ln 1954 640 ln 1946 640 ln 1941 638 ln 1935 635 ln 1941
657 ln 1962 657 ln 1952 654 ln 1941 654 ln st np 1954 640 mv 1960 638 ln 1962
635 ln 1965 627 ln 1965 624 ln 1962 616 ln 1960 610 ln 1954 608 ln st np 1278
561 mv 1286 561 ln 1292 556 ln 1295 553 ln 1295 545 ln 1292 537 ln 1289 534 ln
1278 532 ln 1267 532 ln 1278 529 ln 1286 521 ln 1289 515 ln 1289 504 ln 1286
499
ln 1284 496 ln 1273 494 ln 1267 494 ln 1259 496 ln 1257 499 ln 1254 510 ln st
np 1243 469 mv 1248 496 ln 1251 515 ln 1254 529 ln 1257 537 ln 1262 551 ln 1270
556 ln 1278 561 ln 1273 556 ln 1267 551 ln 1259 537 ln 1257 529 ln 1254 515 ln
1251 496 ln 1248 469 ln st np 1286 561 mv 1292 553 ln 1292 545 ln 1289 537 ln
1286 534 ln 1278 532 ln st np 1267 532 mv 1276 529 ln 1284 521 ln 1286 515 ln
1286 504 ln 1284 499 ln 1278 496 ln 1273 494 ln st np 494 719 mv 461 719 ln 494
719 ln st np 420 733 mv 423 735 ln 431 741 ln 431 695 ln st np 428 741 mv 428
695 ln st np 420 695 mv 439 695 ln st np 494 719 mv 494 1026 ln 469 1026 ln 494
1026 ln 494 1205 ln 469 1205 ln 494 1205 ln 494 1333 ln 469 1333 ln 494 1333 ln
494 1430 ln 469 1430 ln 494 1430 ln 494 1512 ln 469 1512 ln 494 1512 ln 494
1580
ln 469 1580 ln 494 1580 ln 494 1639 ln 469 1639 ln 494 1639 ln 494 1691 ln 469
1691 ln 494 1691 ln 494 1737 ln 461 1737 ln 494 1737 ln st np 374 1748 mv 380
1751 ln 385 1759 ln 385 1710 ln st np 385 1756 mv 385 1710 ln st np 374 1710 mv
396 1710 ln st np 420 1759 mv 426 1759 ln 434 1756 ln 437 1748 ln 439 1737 ln
439 1732 ln 437 1718 ln 434 1713 ln 426 1710 ln 420 1710 ln 415 1713 ln 409
1718
ln 407 1732 ln 407 1737 ln 409 1748 ln 415 1756 ln 420 1759 ln 418 1756 ln 415
1753 ln 412 1748 ln 409 1737 ln 409 1732 ln 412 1718 ln 415 1715 ln 418 1713 ln
420 1710 ln st np 426 1710 mv 431 1713 ln 434 1715 ln 434 1718 ln 437 1732 ln
437 1737 ln 434 1748 ln 434 1753 ln 431 1756 ln 426 1759 ln st np 494 1737 mv
494 2044 ln 469 2044 ln 494 2044 ln 494 2223 ln 469 2223 ln 494 2223 ln 494
2272
ln 461 2272 ln 494 2272 ln st np 263 1501 mv 203 1463 ln 203 1447 ln st np 203
1495 mv 209 1501 ln 271 1501 ln 203 1455 ln 268 1455 ln 271 1449 ln st np 203
1457 mv 263 1498 ln st np 203 1490 mv 203 1509 ln st np 271 1447 mv 271 1466
ln st np 203 1449 mv 209 1455 ln st np 203 1506 mv 209 1501 ln st np 268 1455
mv 271 1463 ln st np 298 1547 mv 304 1544 ln 306 1542 ln 306 1536 ln 304 1531
ln 301 1528 ln 295 1528 ln 263 1528 ln 257 1531 ln 295 1531 ln 304 1533 ln 306
1536 ln st np 263 1528 mv 295 1528 ln 301 1531 ln st np 274 1520 mv 274 1542
ln st np 385 2239 mv 388 2237 ln 390 2231 ln 390 2226 ln 388 2220 ln 385 2218
ln 388 2218 ln 393 2212 ln 396 2207 ln 396 2201 ln 393 2196 ln 390 2193 ln 385
2190 ln 374 2190 ln 369 2193 ln 366 2196 ln 363 2201 ln 363 2204 ln 366 2204 ln
369 2204 ln 366 2201 ln st np 366 2231 mv 369 2228 ln 366 2226 ln 363 2228 ln
363 2231 ln 366 2234 ln 369 2237 ln 374 2239 ln 385 2239 ln 390 2237 ln 393
2231
ln 393 2226 ln 390 2220 ln 385 2218 ln 377 2218 ln st np 390 2215 mv 393 2207
ln 393 2201 ln 390 2196 ln 388 2193 ln 385 2190 ln st np 420 2239 mv 426 2239
ln 431 2237 ln 437 2231 ln 439 2218 ln 439 2212 ln 437 2201 ln 431 2193 ln 426
2190 ln 420 2190 ln 415 2193 ln 409 2201 ln 407 2212 ln 407 2218 ln 409 2231 ln
415 2237 ln 420 2239 ln 418 2237 ln 415 2234 ln 412 2231 ln 409 2218 ln 409
2212
ln 412 2201 ln 415 2196 ln 418 2193 ln 420 2190 ln st np 426 2190 mv 431 2193
ln 431 2196 ln 434 2201 ln 437 2212 ln 437 2218 ln 434 2231 ln 431 2234 ln 431
2237 ln 426 2239 ln st np 1759 1148 mv 1732 1189 ln 1718 1189 ln st np 1753
1189
mv 1759 1189 ln 1759 1142 ln 1726 1189 ln 1726 1145 ln 1721 1142 ln st np 1729
1189 mv 1756 1148 ln st np 1751 1189 mv 1764 1189 ln st np 1718 1142 mv 1732
1142 ln st np 1721 1189 mv 1726 1189 ln st np 1761 1189 mv 1759 1189 ln st np
1726 1145 mv 1732 1142 ln st np 1791 1148 mv 1791 1151 ln 1789 1151 ln 1789
1148
ln 1791 1148 ln 1791 1151 ln 1791 1151 ln 1786 1151 ln 1783 1151 ln 1780 1148
ln 1778 1142 ln 1778 1118 ln st np 1783 1148 mv 1780 1142 ln 1780 1121 ln st np
1786 1151 mv 1783 1151 ln 1783 1148 ln 1783 1118 ln st np 1775 1140 mv 1789
1140
ln st np 1775 1118 mv 1786 1118 ln st np 1778 1121 mv 1775 1118 ln st np 1778
1121 mv 1778 1118 ln st np 1783 1121 mv 1783 1118 ln st np 1783 1121 mv 1786
1118 ln st np 1601 1045 mv 1623 1091 ln 1645 1045 ln 1601 1045 ln st np 1748
1096 mv 1756 1096 ln 1764 1094 ln 1767 1088 ln 1767 1083 ln 1764 1077 ln 1756
1075 ln 1748 1075 ln 1740 1077 ln 1740 1083 ln 1740 1088 ln 1740 1094 ln 1748
1096 ln 1742 1094 ln 1740 1088 ln 1740 1083 ln 1742 1077 ln 1748 1075 ln 1740
1072 ln 1740 1069 ln 1737 1066 ln 1737 1056 ln 1740 1053 ln 1740 1050 ln 1748
1047 ln 1756 1047 ln 1764 1050 ln 1767 1053 ln 1767 1056 ln 1767 1066 ln 1767
1069 ln 1764 1072 ln 1756 1075 ln 1761 1077 ln 1764 1083 ln 1764 1088 ln 1761
1094 ln 1756 1096 ln st np 1748 1075 mv 1742 1072 ln 1740 1069 ln 1740 1066 ln
1740 1056 ln 1740 1053 ln 1742 1050 ln 1748 1047 ln st np 1756 1047 mv 1761
1050
ln 1764 1053 ln 1767 1056 ln 1767 1066 ln 1764 1069 ln 1761 1072 ln 1756 1075
ln st np 1645 1004 mv 1645 1009 ln 1642 1018 ln 1637 1023 ln 1628 1026 ln 1620
1026 ln 1615 1023 ln 1607 1020 ln 1604 1015 ln 1601 1007 ln 1601 999 ln 1604
993
ln 1607 988 ln 1615 982 ln 1620 980 ln 1628 982 ln 1637 985 ln 1642 990 ln 1645
996 ln 1645 1004 ln st np 1647 1004 mv 1645 1012 ln 1642 1018 ln 1637 1023 ln
1628 1026 ln 1620 1028 ln 1615 1026 ln 1607 1020 ln 1601 1015 ln 1599 1007 ln
1599 999 ln 1601 993 ln 1607 985 ln 1615 982 ln 1620 980 ln 1628 980 ln 1637
982
ln 1642 988 ln 1645 996 ln 1647 1004 ln st np 1761 980 mv 1761 1028 ln 1737 993
ln 1772 993 ln st np 1759 1023 mv 1759 980 ln st np 1753 980 mv 1767 980 ln st
np 1623 914 mv 1601 936 ln 1623 958 ln 1645 936 ln 1623 914 ln st np 1740 952
mv 1740 950 ln 1740 947 ln 1737 950 ln 1737 952 ln 1740 958 ln 1740 961 ln 1748
961 ln 1756 961 ln 1764 961 ln 1767 958 ln 1767 952 ln 1767 947 ln 1767 944 ln
1759 939 ln 1748 933 ln 1742 931 ln 1740 928 ln 1737 920 ln 1737 914 ln st np
1756 961 mv 1761 961 ln 1764 958 ln 1767 952 ln 1767 947 ln 1764 944 ln 1756
939
ln 1748 933 ln st np 1737 917 mv 1740 920 ln 1742 920 ln 1753 917 ln 1761 917
ln 1767 917 ln 1767 920 ln st np 1742 920 mv 1753 914 ln 1764 914 ln 1767 917
ln 1767 920 ln 1767 925 ln st np 1601 847 mv 1601 890 ln 1645 890 ln 1645 847
ln 1601 847 ln st np 1751 901 mv 1753 901 ln 1761 898 ln 1767 893 ln 1767 879
ln 1767 874 ln 1767 863 ln 1761 855 ln 1753 852 ln 1751 852 ln 1742 855 ln 1740
863 ln 1737 874 ln 1737 879 ln 1740 893 ln 1742 898 ln 1751 901 ln 1745 898 ln
1742 895 ln 1740 893 ln 1740 879 ln 1740 874 ln 1740 863 ln 1742 857 ln 1745
855
ln 1751 852 ln st np 1753 852 mv 1759 855 ln 1761 857 ln 1764 863 ln 1767 874
ln 1767 879 ln 1764 893 ln 1761 895 ln 1759 898 ln 1753 901 ln st np 876 1609
mv 906 1666 ln 933 1609 ln 876 1609 ln st np 876 1916 mv 906 1973 ln 933 1916
ln 876 1916 ln st np 904 1639 mv 904 1943 ln st np 906 1639 mv 906 1943 ln st
np 906 1639 mv 906 1943 ln st np 909 1639 mv 909 1943 ln st np 904 1943 mv 904
2223 ln st np 906 1943 mv 906 2223 ln st np 906 1943 mv 906 2223 ln st np 909
1943 mv 909 2223 ln st np 792 1303 mv 822 1360 ln 849 1303 ln 792 1303 ln st np
866 1482 mv 895 1539 ln 923 1482 ln 866 1482 ln st np 819 1333 mv 828 1346 ln
833 1360 ln 838 1371 ln 847 1384 ln 852 1398 ln 857 1411 ln 863 1425 ln 868
1438
ln 874 1452 ln 879 1466 ln 885 1479 ln 887 1493 ln 893 1509 ln 895 1523 ln 895
1536 ln 898 1550 ln 901 1566 ln 901 1580 ln 901 1593 ln 904 1609 ln 904 1623 ln
904 1639 ln st np 819 1333 mv 828 1346 ln 836 1357 ln 841 1371 ln 847 1384 ln
852 1398 ln 857 1411 ln 863 1425 ln 868 1438 ln 874 1452 ln 879 1466 ln 885
1479
ln 890 1493 ln 893 1506 ln 895 1523 ln 898 1536 ln 901 1550 ln 901 1566 ln 904
1580 ln 904 1593 ln 904 1609 ln 906 1623 ln 906 1639 ln st np 822 1333 mv 830
1343 ln 836 1357 ln 841 1371 ln 849 1384 ln 855 1398 ln 860 1411 ln 866 1425 ln
871 1438 ln 876 1452 ln 882 1466 ln 887 1479 ln 890 1493 ln 895 1506 ln 898
1523
ln 898 1536 ln 901 1550 ln 904 1566 ln 904 1580 ln 904 1593 ln 906 1609 ln 906
1623 ln 906 1639 ln st np 822 1330 mv 830 1343 ln 836 1357 ln 844 1371 ln 849
1384 ln 855 1398 ln 860 1411 ln 866 1425 ln 871 1438 ln 876 1452 ln 882 1466 ln
887 1479 ln 893 1493 ln 895 1506 ln 898 1523 ln 901 1536 ln 904 1550 ln 904
1566
ln 906 1580 ln 906 1593 ln 906 1609 ln 909 1623 ln 909 1639 ln st np 904 2044
mv 912 2055 ln st np 917 2068 mv 917 2068 ln 925 2082 ln st np 931 2093 mv 933
2095 ln 939 2106 ln st np 944 2117 mv 947 2120 ln 952 2131 ln st np 958 2142 mv
961 2147 ln 966 2155 ln st np 971 2166 mv 974 2171 ln 980 2180 ln st np 985
2193
mv 988 2199 ln 993 2204 ln st np 999 2218 mv 1004 2223 ln 1007 2228 ln st np
1012 2242 mv 1018 2247 ln st np 906 2044 mv 912 2055 ln st np 920 2068 mv 920
2068 ln 925 2079 ln st np 933 2093 mv 933 2095 ln 939 2104 ln st np 947 2117 mv
947 2120 ln 952 2131 ln st np 961 2142 mv 961 2144 ln 966 2155 ln st np 974
2166
mv 977 2171 ln 980 2180 ln st np 988 2190 mv 990 2196 ln 993 2204 ln st np 1001
2215 mv 1004 2223 ln 1007 2228 ln st np 1015 2242 mv 1018 2247 ln st np 906
2041
mv 914 2055 ln st np 920 2068 mv 920 2068 ln 928 2079 ln st np 933 2093 mv 936
2093 ln 942 2104 ln st np 947 2117 mv 950 2120 ln 955 2128 ln st np 961 2142 mv
963 2144 ln 969 2152 ln st np 974 2166 mv 977 2171 ln 982 2180 ln st np 988
2190
mv 990 2196 ln 996 2204 ln st np 1001 2215 mv 1007 2220 ln 1009 2228 ln st np
1015 2239 mv 1020 2247 ln st np 909 2041 mv 914 2055 ln st np 923 2066 mv 923
2068 ln 928 2079 ln st np 936 2090 mv 936 2093 ln 942 2104 ln st np 950 2117 mv
950 2120 ln 955 2128 ln st np 963 2142 mv 963 2144 ln 969 2152 ln st np 977
2166
mv 980 2169 ln 982 2177 ln st np 990 2190 mv 993 2196 ln 996 2201 ln st np 1004
2215 mv 1007 2220 ln 1009 2228 ln st np 1018 2239 mv 1020 2247 ln st np 909
2041
mv 906 2038 ln st np 901 2030 mv 901 2030 ln 901 2028 ln st np 895 2017 mv 893
2017 ln 893 2014 ln st np 887 2006 mv 887 2003 ln 887 2003 ln st np 879 1992 mv
879 1990 ln 879 1990 ln st np 874 1979 mv 874 1979 ln st np 866 1968 mv 866
1965
ln st np 860 1954 mv 857 1952 ln st np 852 1943 mv 852 1941 ln st np 847 1930
mv 844 1927 ln st np 838 1919 mv 838 1916 ln st np 833 1905 mv 830 1903 ln st
np 825 1895 mv 825 1892 ln st np 906 2041 mv 906 2041 ln st np 901 2030 mv 898
2030 ln 898 2028 ln st np 893 2017 mv 893 2017 ln 893 2014 ln st np 887 2006 mv
885 2003 ln 885 2003 ln st np 879 1992 mv 879 1992 ln 879 1990 ln st np 874
1981
mv 871 1979 ln st np 866 1968 mv 866 1965 ln st np 860 1957 mv 857 1954 ln st
np 852 1943 mv 852 1941 ln st np 844 1930 mv 844 1930 ln st np 838 1919 mv 836
1916 ln st np 830 1905 mv 830 1903 ln st np 825 1895 mv 822 1892 ln st np 906
2044 mv 904 2041 ln st np 898 2030 mv 898 2030 ln 898 2028 ln st np 893 2019 mv
890 2017 ln 890 2017 ln st np 885 2006 mv 885 2006 ln 885 2003 ln st np 879
1992
mv 876 1992 ln 876 1992 ln st np 871 1981 mv 871 1979 ln st np 866 1968 mv 863
1965 ln st np 857 1957 mv 857 1954 ln st np 852 1943 mv 849 1941 ln st np 844
1933 mv 844 1930 ln st np 838 1919 mv 836 1916 ln st np 830 1908 mv 830 1905
ln st np 825 1895 mv 822 1892 ln st np 904 2044 mv 904 2041 ln st np 898 2030
mv 898 2030 ln 895 2028 ln st np 890 2019 mv 890 2019 ln 890 2017 ln st np 885
2006 mv 882 2006 ln 882 2003 ln st np 876 1995 mv 876 1992 ln 876 1992 ln st np
871 1981 mv 868 1979 ln st np 863 1971 mv 863 1968 ln st np 857 1957 mv 855
1954
ln st np 849 1946 mv 849 1943 ln st np 844 1933 mv 841 1930 ln st np 836 1919
mv 836 1916 ln st np 830 1908 mv 828 1905 ln st np 822 1895 mv 822 1892 ln st
np 817 1333 mv 828 1333 ln st np 817 1316 mv 817 1346 ln st np 828 1316 mv 828
1346 ln st np 890 1512 mv 901 1512 ln st np 890 1495 mv 890 1525 ln st np 901
1495 mv 901 1525 ln st np 901 1639 mv 912 1639 ln st np 901 1623 mv 901 1653
ln st np 912 1623 mv 912 1653 ln st np 901 1943 mv 912 1943 ln st np 901 1927
mv 901 1960 ln st np 912 1927 mv 912 1960 ln st np 1066 1333 mv 1064 1341 ln
1061 1349 ln 1053 1357 ln 1045 1360 ln 1034 1360 ln 1026 1357 ln 1018 1354 ln
1012 1346 ln 1009 1338 ln 1009 1327 ln 1012 1319 ln 1018 1311 ln 1026 1305 ln
1034 1303 ln 1045 1305 ln 1053 1308 ln 1061 1314 ln 1064 1322 ln 1066 1333 ln
st np 1066 1333 mv 1066 1341 ln 1061 1352 ln 1053 1357 ln 1045 1360 ln 1034
1362
ln 1026 1360 ln 1018 1354 ln 1012 1346 ln 1009 1338 ln 1009 1327 ln 1012 1319
ln 1018 1311 ln 1026 1305 ln 1034 1303 ln 1045 1303 ln 1053 1308 ln 1061 1314
ln 1066 1322 ln 1066 1333 ln st np 1142 1512 mv 1140 1520 ln 1134 1528 ln 1129
1533 ln 1121 1539 ln 1110 1539 ln 1102 1536 ln 1094 1531 ln 1088 1525 ln 1085
1517 ln 1085 1506 ln 1088 1498 ln 1094 1490 ln 1102 1485 ln 1110 1482 ln 1121
1485 ln 1129 1487 ln 1134 1493 ln 1140 1501 ln 1142 1512 ln st np 1142 1512 mv
1142 1520 ln 1137 1528 ln 1129 1536 ln 1121 1539 ln 1110 1542 ln 1102 1539 ln
1094 1533 ln 1088 1525 ln 1083 1517 ln 1083 1506 ln 1088 1498 ln 1094 1490 ln
1102 1485 ln 1110 1482 ln 1121 1482 ln 1129 1487 ln 1137 1493 ln 1142 1501 ln
1142 1512 ln st np 1191 1639 mv 1189 1647 ln 1183 1656 ln 1178 1661 ln 1170
1666
ln 1159 1666 ln 1151 1664 ln 1142 1658 ln 1137 1653 ln 1134 1642 ln 1134 1634
ln 1137 1626 ln 1142 1618 ln 1151 1612 ln 1159 1609 ln 1170 1609 ln 1178 1615
ln 1183 1620 ln 1189 1628 ln 1191 1639 ln st np 1191 1639 mv 1189 1647 ln 1186
1656 ln 1178 1664 ln 1170 1666 ln 1159 1666 ln 1151 1666 ln 1142 1661 ln 1137
1653 ln 1132 1642 ln 1132 1634 ln 1137 1623 ln 1142 1618 ln 1151 1612 ln 1159
1609 ln 1170 1609 ln 1178 1612 ln 1186 1620 ln 1189 1628 ln 1191 1639 ln st np
1037 1333 mv 1113 1512 ln 1159 1639 ln st np 1037 1333 mv 1113 1512 ln 1161
1639
ln st np 1039 1333 mv 1113 1512 ln 1161 1637 ln st np 1039 1333 mv 1115 1512 ln
1164 1637 ln st np 1113 1691 mv 1121 1702 ln st np 1129 1713 mv 1132 1713 ln
1140 1723 ln st np 1148 1734 mv 1151 1737 ln 1156 1745 ln st np 1167 1756 mv
1167 1759 ln 1175 1767 ln st np 1186 1778 mv 1186 1780 ln 1194 1789 ln st np
1202 1799 mv 1205 1802 ln 1213 1810 ln st np 1221 1821 mv 1224 1824 ln 1229
1832
ln st np 1240 1843 mv 1243 1846 ln 1248 1854 ln st np 1257 1865 mv 1262 1870 ln
1267 1876 ln st np 1276 1886 mv 1281 1892 ln 1286 1897 ln st np 1295 1908 mv
1300 1914 ln 1303 1919 ln st np 1314 1927 mv 1319 1935 ln 1322 1938 ln st np
1330 1949 mv 1338 1957 ln 1341 1960 ln st np 1349 1971 mv 1357 1981 ln 1357
1981
ln st np 1113 1691 mv 1121 1702 ln st np 1132 1713 mv 1132 1713 ln 1140 1723 ln
st np 1148 1734 mv 1151 1734 ln 1159 1745 ln st np 1167 1756 mv 1170 1756 ln
1178 1767 ln st np 1186 1778 mv 1189 1780 ln 1194 1789 ln st np 1205 1799 mv
1208 1802 ln 1213 1810 ln st np 1221 1819 mv 1227 1824 ln 1232 1829 ln st np
1240 1840 mv 1246 1846 ln 1248 1851 ln st np 1259 1862 mv 1265 1867 ln 1267
1873
ln st np 1278 1884 mv 1281 1892 ln 1286 1895 ln st np 1295 1905 mv 1300 1914 ln
1305 1916 ln st np 1314 1927 mv 1319 1935 ln 1322 1938 ln st np 1333 1949 mv
1338 1957 ln 1341 1960 ln st np 1349 1971 mv 1357 1979 ln 1360 1981 ln st np
1113 1691 mv 1123 1702 ln st np 1132 1710 mv 1132 1713 ln 1142 1721 ln st np
1151 1732 mv 1151 1734 ln 1159 1742 ln st np 1170 1753 mv 1170 1756 ln 1178
1764
ln st np 1186 1775 mv 1189 1778 ln 1197 1786 ln st np 1205 1797 mv 1208 1799 ln
1213 1808 ln st np 1224 1819 mv 1227 1824 ln 1232 1829 ln st np 1243 1840 mv
1246 1846 ln 1251 1851 ln st np 1259 1862 mv 1265 1867 ln 1270 1873 ln st np
1278 1884 mv 1284 1889 ln 1286 1895 ln st np 1297 1905 mv 1303 1911 ln 1305
1916
ln st np 1314 1927 mv 1322 1935 ln 1324 1938 ln st np 1333 1949 mv 1341 1957 ln
1341 1960 ln st np 1352 1971 mv 1360 1979 ln 1360 1981 ln st np 1115 1688 mv
1123 1699 ln st np 1134 1710 mv 1134 1710 ln 1142 1721 ln st np 1151 1732 mv
1153 1734 ln 1161 1742 ln st np 1170 1753 mv 1172 1756 ln 1178 1764 ln st np
1189 1775 mv 1191 1778 ln 1197 1786 ln st np 1205 1797 mv 1208 1799 ln 1216
1808
ln st np 1224 1819 mv 1227 1821 ln 1235 1829 ln st np 1243 1840 mv 1246 1846 ln
1251 1851 ln st np 1262 1862 mv 1265 1867 ln 1270 1873 ln st np 1278 1884 mv
1284 1889 ln 1289 1895 ln st np 1297 1905 mv 1303 1911 ln 1305 1916 ln st np
1316 1927 mv 1322 1933 ln 1324 1935 ln st np 1335 1946 mv 1341 1954 ln 1343
1957
ln st np 1352 1968 mv 1360 1979 ln 1362 1979 ln st np 1115 1688 mv 1104 1677
ln st np 1096 1666 mv 1096 1666 ln 1088 1656 ln st np 1077 1645 mv 1077 1645 ln
1069 1634 ln st np 1061 1623 mv 1058 1623 ln st np 1113 1691 mv 1104 1680 ln st
np 1096 1669 mv 1094 1666 ln 1085 1658 ln st np 1077 1647 mv 1077 1645 ln 1069
1637 ln st np 1058 1626 mv 1058 1623 ln st np 1113 1691 mv 1104 1680 ln st np
1094 1669 mv 1094 1669 ln 1085 1658 ln st np 1077 1647 mv 1075 1647 ln 1066
1637
ln st np 1058 1626 mv 1056 1623 ln st np 1113 1691 mv 1102 1680 ln st np 1094
1669 mv 1094 1669 ln 1085 1658 ln st np 1075 1647 mv 1075 1647 ln 1066 1637 ln
st np 1056 1626 mv 1056 1626 ln st np 1034 1333 mv 1042 1333 ln st np 1034 1316
mv 1034 1346 ln st np 1042 1316 mv 1042 1346 ln st np 1107 1512 mv 1121 1512
ln st np 1107 1495 mv 1107 1525 ln st np 1121 1495 mv 1121 1525 ln st np 1142
1639 mv 1180 1639 ln st np 1142 1623 mv 1142 1653 ln st np 1180 1623 mv 1180
1653 ln st np 1213 1303 mv 1186 1333 ln 1213 1360 ln 1240 1333 ln 1213 1303 ln
st np 1300 1482 mv 1273 1512 ln 1300 1539 ln 1330 1512 ln 1300 1482 ln st np
1362 1609 mv 1335 1639 ln 1362 1666 ln 1390 1639 ln 1362 1609 ln st np 1210
1333
mv 1300 1512 ln 1360 1639 ln st np 1213 1333 mv 1300 1512 ln 1362 1639 ln st np
1213 1333 mv 1303 1512 ln 1362 1637 ln st np 1216 1333 mv 1303 1509 ln 1365
1637
ln st np 1295 1639 mv 1305 1650 ln st np 1314 1658 mv 1314 1661 ln 1324 1669 ln
st np 1335 1680 mv 1335 1680 ln 1343 1691 ln st np 1354 1699 mv 1354 1702 ln
1365 1710 ln st np 1373 1721 mv 1376 1721 ln 1384 1729 ln st np 1395 1740 mv
1395 1742 ln 1403 1751 ln st np 1414 1759 mv 1417 1761 ln 1425 1770 ln st np
1433 1780 mv 1436 1783 ln 1444 1789 ln st np 1455 1799 mv 1457 1802 ln 1463
1810
ln st np 1474 1821 mv 1476 1824 ln 1485 1829 ln st np 1493 1840 mv 1498 1846 ln
1504 1851 ln st np 1514 1859 mv 1517 1865 ln 1523 1870 ln st np 1533 1881 mv
1539 1886 ln 1542 1889 ln st np 1295 1639 mv 1305 1647 ln st np 1316 1658 mv
1316 1658 ln 1324 1669 ln st np 1335 1677 mv 1335 1680 ln 1346 1688 ln st np
1354 1699 mv 1357 1699 ln 1365 1710 ln st np 1376 1718 mv 1376 1721 ln 1384
1729
ln st np 1395 1740 mv 1398 1740 ln 1406 1748 ln st np 1414 1759 mv 1417 1761 ln
1425 1770 ln st np 1436 1778 mv 1438 1783 ln 1444 1789 ln st np 1455 1799 mv
1457 1802 ln 1466 1808 ln st np 1474 1819 mv 1479 1824 ln 1485 1829 ln st np
1495 1840 mv 1498 1843 ln 1504 1848 ln st np 1514 1859 mv 1520 1865 ln 1525
1870
ln st np 1533 1878 mv 1539 1884 ln 1544 1889 ln st np 1297 1637 mv 1305 1647
ln st np 1316 1658 mv 1316 1658 ln 1327 1666 ln st np 1335 1677 mv 1338 1677 ln
1346 1688 ln st np 1357 1699 mv 1357 1699 ln 1365 1707 ln st np 1376 1718 mv
1379 1721 ln 1387 1729 ln st np 1395 1737 mv 1398 1740 ln 1406 1748 ln st np
1417 1759 mv 1419 1761 ln 1425 1767 ln st np 1436 1778 mv 1438 1780 ln 1447
1789
ln st np 1455 1797 mv 1460 1802 ln 1466 1808 ln st np 1476 1819 mv 1479 1821 ln
1485 1829 ln st np 1495 1838 mv 1501 1843 ln 1506 1848 ln st np 1514 1859 mv
1520 1862 ln 1525 1867 ln st np 1536 1878 mv 1539 1884 ln 1544 1889 ln st np
1297 1637 mv 1308 1647 ln st np 1316 1656 mv 1316 1658 ln 1327 1666 ln st np
1338 1677 mv 1338 1677 ln 1346 1685 ln st np 1357 1696 mv 1357 1699 ln 1368
1707
ln st np 1376 1718 mv 1379 1718 ln 1387 1726 ln st np 1398 1737 mv 1398 1740 ln
1406 1748 ln st np 1417 1756 mv 1419 1759 ln 1428 1767 ln st np 1436 1778 mv
1438 1780 ln 1447 1786 ln st np 1457 1797 mv 1460 1799 ln 1466 1808 ln st np
1476 1816 mv 1479 1821 ln 1487 1827 ln st np 1495 1838 mv 1501 1840 ln 1506
1848
ln st np 1517 1857 mv 1520 1862 ln 1525 1867 ln st np 1536 1878 mv 1542 1884 ln
1547 1886 ln st np 1297 1637 mv 1286 1626 ln st np 1278 1618 mv 1276 1615 ln
1267 1607 ln st np 1257 1596 mv 1251 1590 ln 1248 1588 ln st np 1297 1637 mv
1286 1628 ln st np 1276 1618 mv 1273 1615 ln 1267 1607 ln st np 1257 1599 mv
1251 1593 ln 1246 1588 ln st np 1295 1639 mv 1286 1628 ln st np 1276 1618 mv
1273 1615 ln 1265 1609 ln st np 1257 1599 mv 1251 1593 ln 1246 1588 ln st np
1295 1639 mv 1284 1628 ln st np 1276 1620 mv 1273 1618 ln 1265 1609 ln st np
1254 1599 mv 1248 1593 ln 1246 1590 ln st np 1210 1333 mv 1216 1333 ln st np
1210 1316 mv 1210 1346 ln st np 1216 1316 mv 1216 1346 ln st np 1297 1512 mv
1303 1512 ln st np 1297 1495 mv 1297 1525 ln st np 1303 1495 mv 1303 1525 ln st
np 1349 1639 mv 1376 1639 ln st np 1349 1623 mv 1349 1653 ln st np 1376 1623 mv
1376 1653 ln st np 1085 999 mv 1085 1056 ln 1142 1056 ln 1142 999 ln 1085 999
ln st np 1422 1303 mv 1422 1360 ln 1476 1360 ln 1476 1303 ln 1422 1303 ln st np
1533 1482 mv 1533 1539 ln 1588 1539 ln 1588 1482 ln 1533 1482 ln st np 1596
1609
mv 1596 1666 ln 1653 1666 ln 1653 1609 ln 1596 1609 ln st np 1685 1707 mv 1685
1764 ln 1742 1764 ln 1742 1707 ln 1685 1707 ln st np 1748 1789 mv 1748 1846 ln
1805 1846 ln 1805 1789 ln 1748 1789 ln st np 1810 1857 mv 1810 1914 ln 1867
1914
ln 1867 1857 ln 1810 1857 ln st np 1848 1916 mv 1848 1973 ln 1905 1973 ln 1905
1916 ln 1848 1916 ln st np 1113 1028 mv 1447 1333 ln 1558 1512 ln 1623 1639 ln
1713 1737 ln 1775 1819 ln 1838 1886 ln 1876 1946 ln st np 1113 1026 mv 1449
1333
ln 1561 1512 ln 1623 1639 ln 1713 1737 ln 1775 1819 ln 1838 1886 ln 1876 1943
ln st np 1113 1026 mv 1449 1333 ln 1561 1512 ln 1623 1637 ln 1715 1737 ln 1775
1816 ln 1838 1884 ln 1878 1943 ln st np 1115 1026 mv 1452 1330 ln 1563 1509 ln
1626 1637 ln 1715 1734 ln 1778 1816 ln 1840 1884 ln 1878 1943 ln st np 1623
1780
mv 1634 1789 ln st np 1645 1799 mv 1653 1808 ln st np 1664 1819 mv 1675 1827
ln st np 1685 1838 mv 1696 1846 ln st np 1707 1854 mv 1718 1865 ln st np 1729
1873 mv 1740 1884 ln st np 1751 1892 mv 1761 1903 ln st np 1770 1911 mv 1780
1922 ln st np 1791 1930 mv 1802 1938 ln st np 1813 1949 mv 1824 1957 ln st np
1835 1968 mv 1846 1976 ln st np 1857 1987 mv 1865 1995 ln st np 1623 1780 mv
1634 1789 ln st np 1645 1797 mv 1656 1808 ln st np 1666 1816 mv 1677 1827 ln st
np 1688 1835 mv 1696 1846 ln st np 1707 1854 mv 1718 1862 ln st np 1729 1873 mv
1740 1881 ln st np 1751 1892 mv 1761 1900 ln st np 1772 1911 mv 1783 1919 ln st
np 1794 1930 mv 1802 1938 ln st np 1813 1946 mv 1824 1957 ln st np 1835 1965 mv
1846 1976 ln st np 1857 1984 mv 1867 1995 ln st np 1623 1778 mv 1634 1789 ln st
np 1645 1797 mv 1656 1805 ln st np 1666 1816 mv 1677 1824 ln st np 1688 1835 mv
1699 1843 ln st np 1710 1854 mv 1721 1862 ln st np 1729 1873 mv 1740 1881 ln st
np 1751 1889 mv 1761 1900 ln st np 1772 1908 mv 1783 1919 ln st np 1794 1927 mv
1805 1938 ln st np 1816 1946 mv 1827 1957 ln st np 1835 1965 mv 1846 1973 ln st
np 1857 1984 mv 1867 1992 ln st np 1626 1778 mv 1637 1786 ln st np 1647 1797 mv
1656 1805 ln st np 1666 1816 mv 1677 1824 ln st np 1688 1832 mv 1699 1843 ln st
np 1710 1851 mv 1721 1862 ln st np 1732 1870 mv 1742 1881 ln st np 1753 1889 mv
1761 1900 ln st np 1772 1908 mv 1783 1916 ln st np 1794 1927 mv 1805 1935 ln st
np 1816 1946 mv 1827 1954 ln st np 1838 1965 mv 1848 1973 ln st np 1859 1981 mv
1867 1992 ln st np 1626 1778 mv 1615 1767 ln st np 1604 1759 mv 1601 1756 ln
1593 1748 ln st np 1582 1740 mv 1580 1737 ln 1571 1732 ln st np 1561 1721 mv
1558 1718 ln 1550 1713 ln st np 1542 1702 mv 1536 1699 ln 1531 1694 ln st np
1520 1683 mv 1512 1677 ln 1509 1675 ln st np 1498 1666 mv 1490 1658 ln 1487
1656
ln st np 1476 1647 mv 1468 1639 ln 1466 1637 ln st np 1623 1778 mv 1615 1770
ln st np 1604 1759 mv 1601 1759 ln 1593 1751 ln st np 1582 1740 mv 1580 1740 ln
1571 1732 ln st np 1561 1723 mv 1555 1718 ln 1550 1713 ln st np 1539 1704 mv
1533 1699 ln 1528 1694 ln st np 1517 1685 mv 1512 1680 ln 1506 1675 ln st np
1498 1666 mv 1490 1658 ln 1487 1658 ln st np 1476 1647 mv 1466 1639 ln 1466
1639
ln st np 1623 1780 mv 1612 1770 ln st np 1601 1761 mv 1601 1759 ln 1590 1751 ln
st np 1580 1742 mv 1577 1740 ln 1571 1732 ln st np 1561 1723 mv 1555 1721 ln
1550 1715 ln st np 1539 1704 mv 1533 1699 ln 1528 1696 ln st np 1517 1685 mv
1512 1680 ln 1506 1677 ln st np 1495 1666 mv 1487 1661 ln 1485 1658 ln st np
1474 1647 mv 1466 1639 ln 1466 1639 ln st np 1623 1780 mv 1612 1770 ln st np
1601 1761 mv 1599 1761 ln 1590 1753 ln st np 1580 1742 mv 1577 1740 ln 1569
1734
ln st np 1558 1723 mv 1555 1721 ln 1547 1715 ln st np 1539 1704 mv 1533 1702 ln
1528 1696 ln st np 1517 1688 mv 1509 1680 ln 1506 1677 ln st np 1495 1669 mv
1487 1661 ln 1485 1658 ln st np 1474 1650 mv 1466 1642 ln 1463 1639 ln st np
1113 1026 mv 1113 1026 ln st np 1113 1009 mv 1113 1042 ln st np 1113 1009 mv
1113 1042 ln st np 1449 1333 mv 1449 1333 ln st np 1449 1316 mv 1449 1346 ln st
np 1449 1316 mv 1449 1346 ln st np 1558 1512 mv 1563 1512 ln st np 1558 1495 mv
1558 1525 ln st np 1563 1495 mv 1563 1525 ln st np 1609 1639 mv 1637 1639 ln st
np 1609 1623 mv 1609 1653 ln st np 1637 1623 mv 1637 1653 ln st np 1710 1737 mv
1718 1737 ln st np 1710 1721 mv 1710 1751 ln st np 1718 1721 mv 1718 1751 ln st
np 1770 1819 mv 1780 1819 ln st np 1770 1802 mv 1770 1832 ln st np 1780 1802 mv
1780 1832 ln st np 1832 1886 mv 1843 1886 ln st np 1832 1870 mv 1832 1900 ln st
np 1843 1870 mv 1843 1900 ln st np 1848 1943 mv 1905 1943 ln st np 1848 1927 mv
1848 1960 ln st np 1905 1927 mv 1905 1960 ln st restore

restore
restore
F12[<FFFFFFC0FFFFFFC007800FC0078003C0078001C0078000C0078000E0078000E0078
0006007800060078060600780606007806000078060000780E0000781E00007FFE00007F
FE0000781E0000780E000078060000780600007806000078060000780000007800000078
000000780000007800000078000000780000007800000FFFE0000FFFE0000>-2 34 27
34 31.8305696]70 D [<1E003E003E003E001E000000000000000000000000000000000
00E00FE00FE001E000E000E000E000E000E000E000E000E000E000E000E000E000E000E0
00E00FFC0FFC0>-1 34 10 34 13.5485889]105 D [<0000F003FBF807FFB80F1F381E0
F003C07803C07803C07803C07803C07803C07803C07801E0F001F1E001FFC001BF800180
0001800001C00001FFF000FFFC03FFFF07C01F0700078F00078E00038E00038E00038F00
0787800F03F07E01FFFC003FE00>-1 22 21 33 24.3874601]103 D [<0E0070FE07F0F
E07F01E00F00E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700
E00700E00F00E00F00E01F00787F807FF7F01FC7F>-1 21 24 21 27.0971779]117 D
[<0E7EFEFFFFEF1F8F0F0F0F000F000E000E000E000E000E000E000E000E000E000E000E
000E00FFF0FFF0>-1 21 16 21 18.9680245]114 D [<01FC0007FF001F0F803E03C03C
01C07801E07801E0FFFFE0FFFFE0F00000F00000F00000F00000F000007800007800603C
00E03E01C00F83C007FF0001FC00>-1 21 19 21 21.6777423]101 D [<018003800F80
FF80F3800380038003800380038003800380038003800380038003800380038003800380
0380038003800380038003800380038003800380FFFEFFFE>-4 33 15 33 24.3874601]
49 D [<6000007000007FFFE07FFFE07FFFE06001C0E00180C00380C00700C00600000E0
0000C00001C0000380000300000700000700000E00000E00000E00001E00001E00001C00
001C00001C00003C00003C00003C00003C00003C00003C00003C00003C00003C00003C00
0>-3 34 19 35 24.3874601]55 D [<70F8F8F870000000000000000000000070F8F8F8
70>-4 21 5 21 13.5485889]58 D [<FFF000FFC0FFF000FFC00F80003E000F80001C00
0780001800078000180003C000300003C000300003C000300001E000600001E000600001
F000E00000F000C00000F000C00000F801C00000780180000078018000003C030000003C
030000003C030000001E060000001E060000001F0E0000000F0C0000000F0C0000000F9C
0000000798000000079800000003F000000003F000000003F000000001E000000001E000
000001E000000000C00000>-1 34 34 35 36.5638981]86 D [<1FF0003FFC003C3E003
C0F003C0F00000700000700000F0003FF001FFF003F07007C0700F80700F80700F00718F
00718F00F18F81F187C3FB83FF3F01FC3C0>-2 21 21 21 24.3874601]97 D [<0E00FE
00FE001E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E
000E000E000E000E000E000E000E000E000E000E000E000E000E00FFE0FFE0>-1 35 11
35 13.5485889]108 D [<1FD83FF87878F038E018E018F018F8007F807FE01FF003F800
7CC03CC01CE01CE01CF03CF878FFF0CFE0>-2 21 14 21 19.2389963]115 D [<01FC00
07FF000F07801C01C03800E07800F0700070F00078F00078F00078F00078F00078F00078
F000787000707800F03800E01C01C00F078007FF0001FC00>-1 21 21 21 24.3874601]
111 D [<003E00FF01EF03CF038F070007000700070007000700070007000700FFF8FFF8
070007000700070007000700070007000700070007000700070007000700070007007FF8
7FF8>0 35 16 35 14.9034478]102 D F11[<007FC007FF00FFC00FFF0007C001F80007
E000E0000FE000E0000DE000C0000DF000C0000CF001C0001CF801C00018F80180001878
018000187C038000387C038000303C030000303E030000301E070000701E070000601F06
0000600F060000600F0E0000E00F8E0000C0078C0000C0078C0000C007DC0001C003DC00
018003F800018003F800018001F800038001F800030000F000070000F0000F8000F0007F
F0007000FFF0006000>-2 34 40 34 39.0575605]78 D F20[<07000F000F000E000E00
1E00FFC0FFC01C003C003C00380038007800780070C071C073807F003E00>-1 20 10 20
12.7417543]116 D F12[<FFC3FEFFC3FE1E00F80E00700E00E00700C00700C00700C003
818003818003C38001C30001C30000E60000E60000E600007C00007C00007C0000380000
3800>-1 21 23 21 25.7423190]118 D F11[<00003F800000FFC00003E1E0000780E00
00F0070001C00700018007000380070007000F0006000E000E000E000C001E000C001C00
1C003800187FF000187FE000387FF000300078003000380030003C0070003C0060003C00
60003C0060003C00E0007C00E0007800C0007800C0007801E000F001E001F001F001E001
F003C003BC0F80031FFF00030FFC0003004000070000000600000006000000060000000E
0000000C0000000C0000000C0000000C0000000>0 35 28 45 27.5353692]12 D F20[<
03F00FF83E3878387000E000E000E000E000E000E018F0787FF01FC0>-1 14 13 14
15.2824156]99 D F12[<0E3FC0FEFFE0FFE1F00F80F80F007C0E003C0E003E0E001E0E0
01E0E001E0E001E0E001E0E001E0E003E0E003C0E003C0F007C0F80F80FE1F00EFFE00E3
F800E00000E00000E00000E00000E00000E00000E00000E0000FFE000FFE000>-1 21 23
31 27.0971779]112 D [<060006000600060006000E000E000E001E003E00FFF8FFF80E
000E000E000E000E000E000E000E000E000E000E0C0E0C0E0C0E0C0E0C0F1C073807F803
E0>-1 31 14 31 18.9680245]116 D [<0000E0000FE0000FE00001E00000E00000E000
00E00000E00000E00000E00000E00000E00000E00000E003F8E00FFEE01F0FE03E03E07C
01E07800E07800E0F000E0F000E0F000E0F000E0F000E0F000E0F000E07000E07801E078
01E03C03E01F0FF00FFEFE03F0FE>-2 35 23 35 27.0971779]100 D [<3FFFC03FFFC0
3C0780380F80300F00701E00603C0060780060F80000F00001E00003C0C007C0C00780C0
0F00C01E01C03C01807C0380780780FFFF80FFFF80>-1 21 18 21 21.6777423]122 D
[<FEFEC0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0
C0C0C0C0C0C0C0C0C0C0C0C0FEFE>-5 37 7 49 13.5485889]91 D [<03F8000FFC001F
1E003C07003807807803807003C0F003C0F001C0F001C0F001E0F001E0F001E0F001E0F0
01E0F003E07803E07803E03C07E03E0FE01FFDE007F9E00081E00001C00003C00003C000
0380780780780700780F00781E00787C003FF8000FE000>-2 33 19 34 24.3874601]57
D [<FEFE0606060606060606060606060606060606060606060606060606060606060606
06060606060606060606060606FEFE>-1 37 7 49 13.5485889]93 D [<70F8FCFC7C0C
0C0C1C18183870E0E0>-4 5 6 15 13.5485889]44 D [<FF8FF9FFFF8FF9FF1E01E07C1
C03C0380E03E0300E03E0300E0660300706706007067060070E7060038C30C0038C38C00
39C38C001D8198001D81D8001D81D8001F00F8000F00F0000F00F0000E0070000600600>
-1 21 32 21 35.2263312]119 D [<03F8000FFE003C3F00380F807007C06007C0E003E
0F803E0F803E0F801E0F801E07003E00003E00003C00007C00007C0000F80000F00001E0
0003C0000780000F00000E00001C0000380000700600E00601C00603800E07000C0FFFFC
0FFFFC0FFFFC0>-2 33 19 33 24.3874601]50 D [<01F00007FC000E0E001C07003803
803803807803C07001C07001C07001C0F001E0F001E0F001E0F001E0F001E0F001E0F001
E0F001E0F001E0F001E0F001E0F001E0F001E0F001E07001C07001C07001C07803C03803
803803801C07000E0E0007FC0001F000>-2 33 19 34 24.3874601]48 D [<0E3F80FEF
FE0FFE1E01F80F00F00700F00700E00700E00700E00700E00700E00700E00700E00700E0
0700E00700E00700E00700E00700E0070FFE7FFFFE7FF>-1 21 24 21 27.0971779]110
D [<0E0000FE0000FE00001E00000E00000E00000E00000E00000E00000E00000E00000E
00000E00000E00000E3F800EFFE00FE1E00F80F00F00700F00700E00700E00700E00700E
00700E00700E00700E00700E00700E00700E00700E00700E00700E0070FFE7FFFFE7FF>
-1 35 24 35 27.0971779]104 D [<000FF800007FF80000F8780001E0780003C078000
78038000700380007003800070038000700380007003800070038000700380007003800F
FFFF800FFFFF800070038000700380007003800070038000700380007003800070038000
700380007003800070038000700380007003800070038000700380007003800070038000
70038007FF3FF807FF3FF80>0 35 25 35 27.0971779]13 D [<70F8F8F870>-4 5 5 5
13.5485889]46 D [<7FFFFFF87FFFFFF87C0780F8700780386007801860078018E00780
1CC007800CC007800CC007800CC007800CC007800C000780000007800000078000000780
000007800000078000000780000007800000078000000780000007800000078000000780
000007800000078000000780000007800000078000000780000007800003FFFF0003FFFF
00>-2 34 30 34 35.2263312]84 D [<03FE000FFF801F07803E07803C0780780000780
000F00000F00000F00000F00000F00000F00000F000007800007800C03C01C03E01801F8
7800FFF0003FC00>-2 21 18 21 21.6777423]99 D [<0E0000FE0000FE00001E00000E
00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E3FC00EFFE00F
E1F00F80780F003C0E003C0E001E0E001E0E001E0E001E0E001E0E001E0E001E0E001E0E
003C0E003C0F007C0F80F80FE1F00CFFE00C3F80>-1 35 23 35 27.0971779]98 D [<F
FC3FEFFC3FE1E00F80E00700E00E00700C00700C00700C003818003818003C38001C3000
1C30000E60000E60000E600007C00007C00007C000038000038000030000030000070000
06000006000F0C000F1C000F380007F00003E0000>-1 21 23 31 25.7423190]121 D
[<0E3FC0FF00FEFFF3FFC0FFE0F783C01F807E01E00F003C00E00F003C00E00E003800E0
0E003800E00E003800E00E003800E00E003800E00E003800E00E003800E00E003800E00E
003800E00E003800E00E003800E00E003800E00E003800E0FFE3FF8FFEFFE3FF8FFE>-1
21 39 21 40.6457668]109 D [<0E0000FE0000FE00001E00000E00000E00000E00000E
00000E00000E00000E00000E00000E00000E00000E0FFC0E0FFC0E07E00E07800E07000E
1E000E3C000E78000EF8000FFC000FFC000F1E000E0F000E0F800E07800E03C00E03E00E
01E00E01F0FFE3FEFFE3FE>-1 35 23 35 25.7423190]107 D [<FFE0FFE0FFE0>-1 12
11 3 16.2583067]45 D [<01C003E003E003E001C000000000000000000000000000000
00001E00FE00FE001E000E000E000E000E000E000E000E000E000E000E000E000E000E00
0E000E000E000E000E000E000E000E000E0F1E0F1C0F3C0FF803E00>2 34 11 44
14.9034478]106 D [<1801801E07801FFF801FFF001FFC001FF00018000018000018000
018000018000018000019F8001FFE001F0F001E07801C03C01803C00001C00001E00001E
00001E00001E07001E0F001E0F001E0F001E0E003C0E003C0700780380F803E1F000FFC0
007F000>-2 33 19 34 24.3874601]53 D
TB
F12(Figure)464 1095 S(17:)620 T(V)709 T(alues)742 T(of)866 T F11(N)925
T F20(t)964 1088 S F12(v)997 1095 S(ersus)1022 T F11(\014)1147 T F20(c)
1175 1088 S F12(are)1210 1095 S(plotted)1294 T(for)1464 T(zero[)1541 T
(19)1642 T(],)1691 T(t)1737 T(w)1755 T(o[)1789 T(20)1827 T(],)1875 T
(four[)1922 T(21)2021 T(])2069 T(and)464 1035 S(eigh)556 T(t)642 T
(\015a)674 T(v)724 T(ors.)749 T(The)845 T(dashed)943 T(lines)1103 T(ha)
1211 T(v)1261 T(e)1286 T(slop)1321 T(es)1406 T(predicted)1461 T(b)1672
T(y)1698 T(the)1737 T(p)1819 T(erturbativ)1847 T(e)2062 T
(renormalization)464 975 S(group)820 T(and)966 T(ha)1067 T(v)1117 T(e)
1142 T(b)1187 T(een)1215 T(lo)1309 T(cated)1348 T(to)1485 T(sho)1552 T
(w)1621 T(the)1680 T(p)1771 T(ossible)1799 T(w)1961 T(eak-)1995 T
(coupling)464 915 S(b)659 T(eha)687 T(vior)759 T(of)858 T(the)914 T
(adjacen)998 T(t)1158 T(curv)1193 T(e.)1286 T(50)1249 401 S
TE
1 EOP
%%Page: 49 2
BOP
save
300 72 div 300 72 div scale
91 253 translate
save
%72 300 div dup scale % scale co-ordinate system
0.18 0.18 scale
/ln {lineto} def /mv {moveto} def /np {newpath} def /st {stroke} def
/s {show} def /cp {closepath} def /sd {setdash} def /sl {setlinewidth} def
/ch { dup stringwidth pop 2 div neg 0 rmoveto } def /mch {ch show} def
/rh { dup stringwidth pop neg 0 rmoveto } def /fl {fill} def
/rp {show 1 0 rmoveto} def /rm {show -1 0 rmoveto} def /rpn {1 0 rmoveto} def
/rmn {-1 0 rmoveto} def /ah {av moveto} def /sf {findfont setfont} def
/mh {dup /av exch def moveto} def /tr {translate} def
/gs {gsave} def /gr {grestore} def
/Times-Roman findfont 40 scalefont setfont save 75 75 tr [] 0 sd 2 sl
0.0000 0.0000 0.0000 setrgbcolor np 1278 561 mv 1286 561 ln 1292 556 ln 1295
553
ln 1295 545 ln 1292 537 ln 1289 534 ln 1278 532 ln 1267 532 ln 1278 529 ln 1286
521 ln 1289 515 ln 1289 504 ln 1286 499 ln 1284 496 ln 1273 494 ln 1267 494 ln
1259 496 ln 1257 499 ln 1254 510 ln st np 1243 469 mv 1248 496 ln 1251 515 ln
1254 529 ln 1257 537 ln 1262 551 ln 1270 556 ln 1278 561 ln 1273 556 ln 1267
551
ln 1259 537 ln 1257 529 ln 1254 515 ln 1251 496 ln 1248 469 ln st np 1286 561
mv 1292 553 ln 1292 545 ln 1289 537 ln 1286 534 ln 1278 532 ln st np 1267 532
mv 1276 529 ln 1284 521 ln 1286 515 ln 1286 504 ln 1284 499 ln 1278 496 ln 1273
494 ln st np 415 1501 mv 358 1463 ln 358 1447 ln st np 358 1495 mv 361 1501 ln
426 1501 ln 358 1455 ln 423 1455 ln 426 1449 ln st np 358 1457 mv 415 1498
ln st np 358 1490 mv 358 1509 ln st np 426 1447 mv 426 1466 ln st np 358 1449
mv 361 1455 ln st np 358 1506 mv 361 1501 ln st np 423 1455 mv 426 1463 ln st
np 453 1547 mv 458 1544 ln 461 1542 ln 461 1536 ln 458 1531 ln 456 1528 ln 447
1528 ln 418 1528 ln 412 1531 ln 450 1531 ln 458 1533 ln 461 1536 ln st np 418
1528 mv 450 1528 ln 456 1531 ln st np 428 1520 mv 428 1542 ln st np 494 719 mv
1905 719 ln st np 494 719 mv 494 2223 ln st np 629 1539 mv 632 1544 ln 632 1533
ln 629 1539 ln 627 1542 ln 624 1544 ln 613 1544 ln 608 1542 ln 608 1539 ln 608
1533 ln 608 1531 ln 613 1528 ln 624 1525 ln 629 1523 ln 632 1514 ln st np 608
1542 mv 608 1533 ln st np 608 1531 mv 613 1531 ln 624 1528 ln 629 1525 ln st np
632 1523 mv 629 1514 ln st np 608 1539 mv 608 1533 ln 613 1531 ln 624 1531 ln
629 1528 ln 632 1523 ln 632 1514 ln 629 1514 ln 624 1512 ln 616 1512 ln 610
1514
ln 608 1514 ln 608 1520 ln 608 1512 ln 608 1514 ln st np 667 1517 mv 667 1514
ln 662 1512 ln 657 1512 ln 654 1514 ln 651 1514 ln 648 1523 ln 648 1555 ln 654
1558 ln 654 1520 ln 654 1514 ln 657 1512 ln st np 651 1555 mv 651 1520 ln 654
1514 ln st np 640 1544 mv 662 1544 ln st np 681 1544 mv 681 1512 ln st np 684
1542 mv 684 1514 ln st np 676 1544 mv 686 1544 ln 686 1512 ln st np 703 1539 mv
703 1542 ln 700 1542 ln 700 1536 ln 705 1536 ln 705 1542 ln 703 1544 ln 697
1544
ln 695 1542 ln 689 1536 ln 686 1531 ln st np 676 1512 mv 695 1512 ln st np 678
1544 mv 681 1542 ln st np 681 1544 mv 681 1539 ln st np 681 1514 mv 678 1512
ln st np 681 1514 mv 681 1512 ln st np 686 1514 mv 689 1512 ln st np 686 1514
mv 692 1512 ln st np 724 1544 mv 730 1544 ln 738 1542 ln 741 1536 ln 743 1531
ln 743 1525 ln 741 1517 ln 738 1514 ln 730 1512 ln 724 1512 ln 719 1514 ln 714
1517 ln 711 1525 ln 711 1531 ln 714 1536 ln 719 1542 ln 724 1544 ln 722 1542 ln
719 1539 ln 716 1531 ln 716 1523 ln 719 1514 ln 722 1514 ln 724 1512 ln st np
716 1536 mv 714 1531 ln 714 1523 ln 716 1517 ln st np 738 1517 mv 741 1523 ln
741 1531 ln 738 1536 ln st np 730 1512 mv 735 1514 ln 738 1514 ln 738 1523 ln
738 1531 ln 738 1539 ln 735 1542 ln 730 1544 ln st np 760 1544 mv 760 1512
ln st np 760 1542 mv 760 1514 ln st np 752 1544 mv 762 1544 ln 762 1512 ln st
np 762 1533 mv 765 1539 ln 768 1542 ln 773 1544 ln 779 1544 ln 784 1542 ln 787
1539 ln 790 1531 ln 790 1512 ln st np 784 1539 mv 787 1531 ln 787 1514 ln st np
779 1544 mv 781 1542 ln 784 1533 ln 784 1512 ln st np 752 1512 mv 771 1512
ln st np 776 1512 mv 795 1512 ln st np 754 1544 mv 760 1542 ln st np 757 1544
mv 760 1539 ln st np 760 1514 mv 754 1512 ln st np 760 1514 mv 757 1512 ln st
np 762 1514 mv 765 1512 ln st np 762 1514 mv 768 1512 ln st np 784 1514 mv 779
1512 ln st np 784 1514 mv 781 1512 ln st np 790 1514 mv 790 1512 ln st np 790
1514 mv 792 1512 ln st np 806 1514 mv 809 1514 ln 814 1512 ln 825 1512 ln 833
1509 ln 836 1504 ln 836 1501 ln 833 1498 ln 825 1495 ln 811 1495 ln 806 1498 ln
803 1501 ln 803 1504 ln 806 1509 ln 811 1512 ln 809 1509 ln 806 1504 ln 806
1501
ln 809 1498 ln 811 1495 ln st np 817 1544 mv 822 1544 ln 825 1542 ln 828 1539
ln 830 1533 ln 830 1531 ln 828 1525 ln 825 1523 ln 822 1520 ln 817 1520 ln 811
1523 ln 809 1525 ln 809 1531 ln 809 1533 ln 809 1539 ln 811 1542 ln 817 1544 ln
814 1542 ln 811 1536 ln 811 1528 ln 814 1523 ln 817 1520 ln st np 833 1542 mv
836 1539 ln 838 1542 ln 836 1544 ln 833 1544 ln 828 1542 ln 825 1539 ln 828
1533
ln 828 1531 ln 825 1525 ln st np 811 1539 mv 809 1533 ln 809 1531 ln 811 1525
ln st np 822 1520 mv 825 1523 ln 825 1528 ln 825 1536 ln 825 1542 ln 822 1544
ln st np 809 1525 mv 809 1523 ln 806 1517 ln 806 1514 ln 809 1512 ln 809 1509
ln 817 1506 ln 825 1506 ln 833 1504 ln 836 1501 ln st np 809 1512 mv 817 1509
ln 825 1509 ln 833 1506 ln st np 635 1455 mv 635 1455 ln 632 1455 ln 632 1452
ln 638 1452 ln 638 1455 ln 632 1460 ln 627 1463 ln 621 1463 ln 613 1460 ln 608
1455 ln 608 1449 ln 608 1444 ln 608 1438 ln 613 1433 ln 621 1430 ln 624 1430 ln
632 1433 ln 638 1438 ln st np 610 1455 mv 608 1452 ln 608 1441 ln 610 1438 ln
st np 621 1463 mv 616 1460 ln 613 1457 ln 610 1452 ln 610 1441 ln 613 1436 ln
616 1433 ln 621 1430 ln st np 659 1463 mv 662 1463 ln 670 1460 ln 676 1455 ln
676 1449 ln 676 1444 ln 676 1438 ln 670 1433 ln 662 1430 ln 659 1430 ln 651
1433
ln 646 1438 ln 646 1444 ln 646 1449 ln 646 1455 ln 651 1460 ln 659 1463 ln 654
1460 ln 651 1457 ln 648 1452 ln 648 1441 ln 651 1436 ln 654 1433 ln 659 1430 ln
st np 648 1455 mv 646 1452 ln 646 1441 ln 648 1438 ln st np 673 1438 mv 676
1441
ln 676 1452 ln 673 1455 ln st np 662 1430 mv 667 1433 ln 670 1436 ln 673 1441
ln 673 1452 ln 670 1457 ln 667 1460 ln 662 1463 ln st np 692 1463 mv 692 1441
ln 692 1436 ln 695 1433 ln 700 1430 ln 708 1430 ln 711 1433 ln 714 1436 ln 716
1441 ln st np 692 1460 mv 692 1441 ln 695 1436 ln st np 684 1463 mv 695 1463 ln
695 1441 ln 697 1433 ln 700 1430 ln st np 716 1463 mv 716 1430 ln 727 1430 ln
st np 719 1460 mv 719 1433 ln st np 708 1463 mv 722 1463 ln 722 1430 ln st np
686 1463 mv 692 1460 ln st np 689 1463 mv 692 1457 ln st np 722 1436 mv 722
1430
ln st np 722 1433 mv 724 1430 ln st np 741 1463 mv 741 1414 ln st np 741 1460
mv 741 1417 ln st np 733 1463 mv 743 1463 ln 743 1414 ln st np 743 1455 mv 746
1460 ln 752 1463 ln 754 1463 ln 762 1460 ln 768 1455 ln 768 1449 ln 768 1444 ln
768 1438 ln 762 1433 ln 754 1430 ln 752 1430 ln 746 1433 ln 743 1438 ln st np
765 1455 mv 768 1452 ln 768 1441 ln 765 1438 ln st np 754 1463 mv 760 1460 ln
762 1457 ln 765 1452 ln 765 1441 ln 762 1436 ln 760 1433 ln 754 1430 ln st np
733 1414 mv 752 1414 ln st np 735 1463 mv 741 1460 ln st np 738 1463 mv 741
1457
ln st np 741 1417 mv 735 1414 ln st np 741 1419 mv 738 1414 ln st np 743 1419
mv 746 1414 ln st np 743 1417 mv 749 1414 ln st np 781 1479 mv 781 1430 ln st
np 784 1476 mv 784 1433 ln st np 776 1479 mv 787 1479 ln 787 1430 ln st np 776
1430 mv 792 1430 ln st np 779 1479 mv 781 1476 ln st np 779 1479 mv 781 1474
ln st np 781 1433 mv 779 1430 ln st np 781 1436 mv 779 1430 ln st np 787 1436
mv 790 1430 ln st np 787 1433 mv 792 1430 ln st np 809 1479 mv 809 1474 ln 814
1474 ln 814 1479 ln 809 1479 ln st np 811 1479 mv 811 1474 ln st np 809 1476 mv
814 1476 ln st np 809 1463 mv 809 1430 ln st np 811 1460 mv 811 1433 ln st np
800 1463 mv 814 1463 ln 814 1430 ln st np 800 1430 mv 819 1430 ln st np 803
1463
mv 809 1460 ln st np 806 1463 mv 809 1457 ln st np 809 1433 mv 803 1430 ln st
np 809 1436 mv 806 1430 ln st np 814 1436 mv 814 1430 ln st np 814 1433 mv 817
1430 ln st np 836 1463 mv 836 1430 ln st np 838 1460 mv 838 1433 ln st np 828
1463 mv 838 1463 ln 838 1430 ln st np 838 1455 mv 841 1457 ln 844 1460 ln 849
1463 ln 855 1463 ln 860 1460 ln 863 1457 ln 866 1452 ln 866 1430 ln st np 860
1457 mv 863 1452 ln 863 1433 ln st np 855 1463 mv 857 1460 ln 860 1455 ln 860
1430 ln st np 828 1430 mv 847 1430 ln st np 852 1430 mv 871 1430 ln st np 830
1463 mv 836 1460 ln st np 833 1463 mv 836 1457 ln st np 836 1433 mv 830 1430
ln st np 836 1436 mv 833 1430 ln st np 838 1436 mv 841 1430 ln st np 838 1433
mv 844 1430 ln st np 860 1433 mv 855 1430 ln st np 860 1436 mv 857 1430 ln st
np 866 1436 mv 868 1430 ln st np 866 1433 mv 868 1430 ln st np 882 1436 mv 885
1433 ln 890 1430 ln 901 1430 ln 909 1428 ln 912 1425 ln 912 1422 ln 909 1417 ln
901 1414 ln 887 1414 ln 882 1417 ln 879 1422 ln 879 1425 ln 882 1428 ln 887
1430
ln 885 1428 ln 882 1425 ln 882 1422 ln 885 1417 ln 887 1414 ln st np 893 1463
mv 898 1463 ln 901 1460 ln 904 1457 ln 906 1455 ln 906 1449 ln 904 1444 ln 901
1441 ln 898 1441 ln 893 1441 ln 887 1441 ln 887 1444 ln 885 1449 ln 885 1455 ln
887 1457 ln 887 1460 ln 893 1463 ln 890 1460 ln 887 1455 ln 887 1447 ln 890
1441
ln 893 1441 ln st np 909 1460 mv 912 1457 ln 914 1460 ln 912 1463 ln 909 1463
ln 904 1460 ln 901 1457 ln 904 1455 ln 904 1449 ln 901 1444 ln st np 887 1457
mv 887 1455 ln 887 1449 ln 887 1444 ln st np 898 1441 mv 901 1441 ln 901 1447
ln 901 1455 ln 901 1460 ln 898 1463 ln st np 887 1444 mv 885 1441 ln 882 1438
ln 882 1436 ln 885 1430 ln 887 1428 ln 893 1425 ln 901 1425 ln 909 1425 ln 912
1422 ln st np 887 1430 mv 893 1428 ln 901 1428 ln 909 1425 ln st np 1115 2066
mv 1115 2068 ln 1113 2068 ln 1113 2063 ln 1115 2063 ln 1115 2068 ln 1113 2074
ln 1107 2074 ln 1102 2074 ln 1094 2074 ln 1088 2068 ln 1085 2060 ln 1085 2057
ln 1088 2049 ln 1094 2044 ln 1102 2044 ln 1104 2044 ln 1113 2044 ln 1115 2049
ln st np 1091 2068 mv 1088 2063 ln 1088 2055 ln 1091 2049 ln st np 1102 2074 mv
1096 2074 ln 1094 2071 ln 1091 2063 ln 1091 2055 ln 1094 2047 ln 1096 2044 ln
1102 2044 ln st np 1129 2074 mv 1129 2044 ln st np 1132 2074 mv 1132 2044 ln st
np 1123 2074 mv 1134 2074 ln 1134 2044 ln st np 1151 2071 mv 1151 2074 ln 1148
2074 ln 1148 2068 ln 1153 2068 ln 1153 2074 ln 1151 2074 ln 1145 2074 ln 1142
2074 ln 1137 2068 ln 1134 2060 ln st np 1123 2044 mv 1142 2044 ln st np 1126
2074 mv 1129 2074 ln st np 1126 2074 mv 1129 2071 ln st np 1129 2044 mv 1126
2044 ln st np 1129 2047 mv 1126 2044 ln st np 1134 2047 mv 1137 2044 ln st np
1134 2044 mv 1140 2044 ln st np 1172 2074 mv 1178 2074 ln 1186 2074 ln 1189
2068
ln 1191 2060 ln 1191 2057 ln 1189 2049 ln 1186 2044 ln 1178 2044 ln 1172 2044
ln 1167 2044 ln 1161 2049 ln 1159 2057 ln 1159 2060 ln 1161 2068 ln 1167 2074
ln 1172 2074 ln 1170 2074 ln 1167 2071 ln 1164 2063 ln 1164 2055 ln 1167 2047
ln 1170 2044 ln 1172 2044 ln st np 1164 2068 mv 1161 2063 ln 1161 2055 ln 1164
2049 ln st np 1186 2049 mv 1189 2055 ln 1189 2063 ln 1186 2068 ln st np 1178
2044 mv 1183 2044 ln 1186 2047 ln 1186 2055 ln 1186 2063 ln 1186 2071 ln 1183
2074 ln 1178 2074 ln st np 1224 2071 mv 1227 2074 ln 1227 2066 ln 1224 2071 ln
1224 2074 ln 1219 2074 ln 1208 2074 ln 1205 2074 ln 1202 2071 ln 1202 2066 ln
1205 2060 ln 1208 2057 ln 1221 2057 ln 1224 2055 ln 1227 2047 ln st np 1205
2074
mv 1202 2066 ln st np 1205 2063 mv 1208 2060 ln 1221 2057 ln 1224 2057 ln st np
1227 2055 mv 1224 2044 ln st np 1202 2071 mv 1205 2066 ln 1208 2063 ln 1221
2060
ln 1224 2057 ln 1227 2055 ln 1227 2047 ln 1224 2044 ln 1221 2044 ln 1210 2044
ln 1208 2044 ln 1205 2047 ln 1202 2052 ln 1202 2044 ln 1205 2047 ln st np 1262
2071 mv 1265 2074 ln 1265 2066 ln 1262 2071 ln 1259 2074 ln 1254 2074 ln 1246
2074 ln 1240 2074 ln 1240 2071 ln 1240 2066 ln 1240 2060 ln 1246 2057 ln 1257
2057 ln 1262 2055 ln 1265 2047 ln st np 1240 2074 mv 1240 2066 ln st np 1240
2063 mv 1246 2060 ln 1257 2057 ln 1262 2057 ln st np 1265 2055 mv 1262 2044
ln st np 1240 2071 mv 1240 2066 ln 1246 2063 ln 1257 2060 ln 1262 2057 ln 1265
2055 ln 1265 2047 ln 1262 2044 ln 1257 2044 ln 1248 2044 ln 1243 2044 ln 1240
2047 ln 1240 2052 ln 1240 2044 ln 1240 2047 ln st np 1314 2063 mv 1314 2066 ln
1276 2066 ln 1276 2063 ln 1314 2063 ln st np 1102 2017 mv 1104 2017 ln 1113
2014
ln 1115 2009 ln 1118 2003 ln 1118 1998 ln 1115 1990 ln 1113 1987 ln 1104 1984
ln 1102 1984 ln 1094 1987 ln 1088 1990 ln 1085 1998 ln 1085 2003 ln 1088 2009
ln 1094 2014 ln 1102 2017 ln 1096 2014 ln 1094 2011 ln 1091 2003 ln 1091 1995
ln 1094 1990 ln 1096 1987 ln 1102 1984 ln st np 1091 2009 mv 1088 2003 ln 1088
1995 ln 1091 1990 ln st np 1115 1990 mv 1115 1995 ln 1115 2003 ln 1115 2009 ln
st np 1104 1984 mv 1110 1987 ln 1113 1990 ln 1115 1995 ln 1115 2003 ln 1113
2011
ln 1110 2014 ln 1104 2017 ln st np 1129 2017 mv 1142 1984 ln 1145 1990 ln 1156
2014 ln 1153 2017 ln st np 1132 2017 mv 1142 1990 ln st np 1134 2017 mv 1145
1990 ln st np 1123 2017 mv 1140 2017 ln st np 1148 2017 mv 1161 2017 ln st np
1126 2017 mv 1134 2011 ln st np 1140 2017 mv 1134 2014 ln st np 1159 2017 mv
1156 2014 ln st np 1172 2003 mv 1197 2003 ln 1197 2006 ln 1194 2011 ln 1194
2014
ln 1186 2017 ln 1180 2017 ln 1175 2014 ln 1170 2009 ln 1167 2003 ln 1167 1998
ln 1170 1990 ln 1175 1987 ln 1180 1984 ln 1186 1984 ln 1194 1987 ln 1197 1990
ln st np 1194 2003 mv 1194 2006 ln 1194 2011 ln st np 1172 2009 mv 1170 2003 ln
1170 1995 ln 1172 1990 ln st np 1194 2003 mv 1194 2009 ln 1191 2014 ln 1186
2017
ln st np 1180 2017 mv 1178 2014 ln 1175 2011 ln 1172 2003 ln 1172 1995 ln 1175
1990 ln 1178 1987 ln 1180 1984 ln st np 1213 2017 mv 1213 1984 ln st np 1216
2014 mv 1216 1987 ln st np 1205 2017 mv 1219 2017 ln 1219 1984 ln st np 1235
2011 mv 1235 2014 ln 1232 2014 ln 1232 2009 ln 1235 2009 ln 1235 2014 ln 1235
2017 ln 1229 2017 ln 1224 2014 ln 1219 2009 ln 1219 2003 ln st np 1205 1984 mv
1224 1984 ln st np 1208 2017 mv 1213 2014 ln st np 1210 2017 mv 1213 2011 ln st
np 1213 1987 mv 1208 1984 ln st np 1213 1990 mv 1210 1984 ln st np 1219 1990 mv
1219 1984 ln st np 1219 1987 mv 1221 1984 ln st np 1517 1544 mv 1525 1512 ln
1528 1517 ln 1536 1544 ln 1544 1512 ln 1547 1517 ln 1552 1542 ln 1550 1544 ln
st np 1520 1544 mv 1525 1517 ln st np 1523 1544 mv 1528 1517 ln st np 1539 1544
mv 1544 1517 ln st np 1536 1544 mv 1539 1544 ln 1547 1517 ln st np 1509 1544 mv
1528 1544 ln st np 1547 1544 mv 1561 1544 ln st np 1512 1544 mv 1520 1542 ln st
np 1525 1544 mv 1523 1542 ln st np 1558 1544 mv 1552 1542 ln st np 1571 1531 mv
1596 1531 ln 1596 1533 ln 1593 1539 ln 1593 1542 ln 1585 1544 ln 1580 1544 ln
1574 1542 ln 1569 1536 ln 1566 1531 ln 1566 1525 ln 1569 1517 ln 1574 1514 ln
1580 1512 ln 1585 1512 ln 1593 1514 ln 1596 1517 ln st np 1593 1531 mv 1593
1533
ln 1593 1539 ln st np 1571 1536 mv 1569 1531 ln 1569 1523 ln 1571 1517 ln st np
1593 1531 mv 1593 1536 ln 1590 1542 ln 1585 1544 ln st np 1580 1544 mv 1577
1542
ln 1574 1539 ln 1571 1531 ln 1571 1523 ln 1574 1514 ln 1577 1514 ln 1580 1512
ln st np 1612 1536 mv 1612 1539 ln 1615 1539 ln 1615 1533 ln 1609 1533 ln 1609
1539 ln 1612 1542 ln 1615 1544 ln 1626 1544 ln 1628 1542 ln 1631 1539 ln 1634
1533 ln 1634 1517 ln 1637 1514 ln 1639 1512 ln st np 1628 1539 mv 1631 1533 ln
1631 1517 ln 1634 1514 ln st np 1626 1544 mv 1628 1542 ln 1628 1536 ln 1628
1517
ln 1631 1514 ln 1639 1512 ln 1642 1512 ln st np 1628 1531 mv 1628 1531 ln 1615
1528 ln 1609 1525 ln 1607 1520 ln 1607 1517 ln 1609 1514 ln 1615 1512 ln 1623
1512 ln 1628 1514 ln 1628 1517 ln st np 1612 1525 mv 1609 1520 ln 1609 1517 ln
1612 1514 ln st np 1628 1531 mv 1618 1528 ln 1615 1525 ln 1612 1520 ln 1612
1517
ln 1615 1514 ln 1615 1512 ln st np 1658 1520 mv 1680 1542 ln 1675 1544 ln st np
1656 1558 mv 1656 1512 ln st np 1658 1558 mv 1658 1514 ln st np 1647 1558 mv
1658 1558 ln 1658 1512 ln st np 1669 1531 mv 1685 1512 ln st np 1669 1528 mv
1683 1512 ln st np 1666 1528 mv 1680 1512 ln st np 1675 1544 mv 1688 1544 ln st
np 1647 1512 mv 1666 1512 ln st np 1675 1512 mv 1688 1512 ln st np 1650 1558 mv
1656 1558 ln st np 1653 1558 mv 1656 1555 ln st np 1688 1544 mv 1680 1542 ln st
np 1656 1514 mv 1650 1512 ln st np 1656 1514 mv 1653 1512 ln st np 1658 1514 mv
1661 1512 ln st np 1658 1514 mv 1664 1512 ln st np 1680 1514 mv 1675 1512 ln st
np 1677 1514 mv 1688 1512 ln st np 1539 1455 mv 1539 1455 ln 1536 1455 ln 1536
1452 ln 1539 1452 ln 1539 1455 ln 1536 1460 ln 1531 1463 ln 1525 1463 ln 1517
1460 ln 1512 1455 ln 1509 1449 ln 1509 1444 ln 1512 1438 ln 1517 1433 ln 1525
1430 ln 1528 1430 ln 1536 1433 ln 1539 1438 ln st np 1514 1455 mv 1512 1452 ln
1512 1441 ln 1514 1438 ln st np 1525 1463 mv 1520 1460 ln 1517 1457 ln 1514
1452
ln 1514 1441 ln 1517 1436 ln 1520 1433 ln 1525 1430 ln st np 1563 1463 mv 1566
1463 ln 1574 1460 ln 1577 1455 ln 1580 1449 ln 1580 1444 ln 1577 1438 ln 1574
1433 ln 1566 1430 ln 1563 1430 ln 1555 1433 ln 1550 1438 ln 1547 1444 ln 1547
1449 ln 1550 1455 ln 1555 1460 ln 1563 1463 ln 1558 1460 ln 1555 1457 ln 1552
1452 ln 1552 1441 ln 1555 1436 ln 1558 1433 ln 1563 1430 ln st np 1552 1455 mv
1550 1452 ln 1550 1441 ln 1552 1438 ln st np 1577 1438 mv 1577 1441 ln 1577
1452
ln 1577 1455 ln st np 1566 1430 mv 1571 1433 ln 1574 1436 ln 1577 1441 ln 1577
1452 ln 1574 1457 ln 1571 1460 ln 1566 1463 ln st np 1593 1463 mv 1593 1441 ln
1596 1436 ln 1599 1433 ln 1604 1430 ln 1609 1430 ln 1615 1433 ln 1618 1436 ln
1620 1441 ln st np 1596 1460 mv 1596 1441 ln 1599 1436 ln st np 1588 1463 mv
1599 1463 ln 1599 1441 ln 1601 1433 ln 1604 1430 ln st np 1620 1463 mv 1620
1430
ln 1631 1430 ln st np 1623 1460 mv 1623 1433 ln st np 1612 1463 mv 1623 1463 ln
1623 1430 ln st np 1590 1463 mv 1593 1460 ln st np 1593 1463 mv 1593 1457 ln st
np 1623 1436 mv 1626 1430 ln st np 1623 1433 mv 1628 1430 ln st np 1642 1463 mv
1642 1414 ln st np 1645 1460 mv 1645 1417 ln st np 1637 1463 mv 1647 1463 ln
1647 1414 ln st np 1647 1455 mv 1650 1460 ln 1656 1463 ln 1658 1463 ln 1666
1460
ln 1669 1455 ln 1672 1449 ln 1672 1444 ln 1669 1438 ln 1666 1433 ln 1658 1430
ln 1656 1430 ln 1650 1433 ln 1647 1438 ln st np 1669 1455 mv 1669 1452 ln 1669
1441 ln 1669 1438 ln st np 1658 1463 mv 1664 1460 ln 1666 1457 ln 1669 1452 ln
1669 1441 ln 1666 1436 ln 1664 1433 ln 1658 1430 ln st np 1637 1414 mv 1656
1414
ln st np 1639 1463 mv 1642 1460 ln st np 1642 1463 mv 1642 1457 ln st np 1642
1417 mv 1639 1414 ln st np 1642 1419 mv 1642 1414 ln st np 1647 1419 mv 1650
1414 ln st np 1647 1417 mv 1653 1414 ln st np 1685 1479 mv 1685 1430 ln st np
1688 1476 mv 1688 1433 ln st np 1680 1479 mv 1691 1479 ln 1691 1430 ln st np
1680 1430 mv 1696 1430 ln st np 1680 1479 mv 1685 1476 ln st np 1683 1479 mv
1685 1474 ln st np 1685 1433 mv 1680 1430 ln st np 1685 1436 mv 1683 1430 ln st
np 1691 1436 mv 1694 1430 ln st np 1691 1433 mv 1694 1430 ln st np 1713 1479 mv
1713 1474 ln 1715 1474 ln 1715 1479 ln 1713 1479 ln st np 1715 1479 mv 1715
1474
ln st np 1713 1476 mv 1715 1476 ln st np 1713 1463 mv 1713 1430 ln st np 1715
1460 mv 1715 1433 ln st np 1704 1463 mv 1715 1463 ln 1715 1430 ln st np 1704
1430 mv 1723 1430 ln st np 1707 1463 mv 1713 1460 ln st np 1710 1463 mv 1713
1457 ln st np 1713 1433 mv 1707 1430 ln st np 1713 1436 mv 1710 1430 ln st np
1715 1436 mv 1718 1430 ln st np 1715 1433 mv 1721 1430 ln st np 1740 1463 mv
1740 1430 ln st np 1740 1460 mv 1740 1433 ln st np 1732 1463 mv 1742 1463 ln
1742 1430 ln st np 1742 1455 mv 1745 1457 ln 1748 1460 ln 1753 1463 ln 1759
1463
ln 1764 1460 ln 1767 1457 ln 1770 1452 ln 1770 1430 ln st np 1764 1457 mv 1767
1452 ln 1767 1433 ln st np 1759 1463 mv 1761 1460 ln 1764 1455 ln 1764 1430 ln
st np 1732 1430 mv 1751 1430 ln st np 1756 1430 mv 1775 1430 ln st np 1734 1463
mv 1740 1460 ln st np 1737 1463 mv 1740 1457 ln st np 1740 1433 mv 1734 1430
ln st np 1740 1436 mv 1737 1430 ln st np 1742 1436 mv 1745 1430 ln st np 1742
1433 mv 1748 1430 ln st np 1764 1433 mv 1759 1430 ln st np 1764 1436 mv 1761
1430 ln st np 1770 1436 mv 1770 1430 ln st np 1770 1433 mv 1772 1430 ln st np
1786 1436 mv 1789 1433 ln 1794 1430 ln 1805 1430 ln 1813 1428 ln 1816 1425 ln
1816 1422 ln 1813 1417 ln 1805 1414 ln 1791 1414 ln 1786 1417 ln 1783 1422 ln
1783 1425 ln 1786 1428 ln 1791 1430 ln 1789 1428 ln 1786 1425 ln 1786 1422 ln
1789 1417 ln 1791 1414 ln st np 1797 1463 mv 1802 1463 ln 1805 1460 ln 1808
1457
ln 1810 1455 ln 1810 1449 ln 1808 1444 ln 1805 1441 ln 1802 1441 ln 1797 1441
ln 1791 1441 ln 1789 1444 ln 1789 1449 ln 1789 1455 ln 1789 1457 ln 1791 1460
ln 1797 1463 ln 1794 1460 ln 1791 1455 ln 1791 1447 ln 1794 1441 ln 1797 1441
ln st np 1813 1460 mv 1816 1457 ln 1816 1460 ln 1816 1463 ln 1813 1463 ln 1808
1460 ln 1805 1457 ln 1808 1455 ln 1808 1449 ln 1805 1444 ln st np 1791 1457 mv
1789 1455 ln 1789 1449 ln 1791 1444 ln st np 1802 1441 mv 1802 1441 ln 1805
1447
ln 1805 1455 ln 1802 1460 ln 1802 1463 ln st np 1789 1444 mv 1789 1441 ln 1786
1438 ln 1786 1436 ln 1789 1430 ln 1789 1428 ln 1797 1425 ln 1805 1425 ln 1813
1425 ln 1816 1422 ln st np 1789 1430 mv 1797 1428 ln 1805 1428 ln 1813 1425 ln
st np 1056 719 mv 1056 722 ln st np 1056 735 mv 1056 738 ln st np 1056 749 mv
1056 752 ln st np 1056 762 mv 1056 765 ln st np 1056 776 mv 1056 779 ln st np
1056 790 mv 1056 792 ln st np 1056 806 mv 1056 809 ln st np 1056 819 mv 1056
822
ln st np 1056 833 mv 1056 836 ln st np 1056 847 mv 1056 849 ln st np 1056 860
mv 1056 863 ln st np 1056 876 mv 1056 879 ln st np 1056 890 mv 1056 893 ln st
np 1056 904 mv 1056 906 ln st np 1056 917 mv 1056 920 ln st np 1056 931 mv 1056
933 ln st np 1056 947 mv 1056 950 ln st np 1056 961 mv 1056 963 ln st np 1056
974 mv 1056 977 ln st np 1056 988 mv 1056 990 ln st np 1056 1001 mv 1056 1004
ln st np 1056 1018 mv 1056 1020 ln st np 1056 1031 mv 1056 1034 ln st np 1056
1045 mv 1056 1047 ln st np 1056 1058 mv 1056 1061 ln st np 1056 1072 mv 1056
1075 ln st np 1056 1088 mv 1056 1091 ln st np 1056 1102 mv 1056 1104 ln st np
1056 1115 mv 1056 1118 ln st np 1056 1129 mv 1056 1132 ln st np 1056 1142 mv
1056 1145 ln st np 1056 1159 mv 1056 1161 ln st np 1056 1172 mv 1056 1175 ln st
np 1056 1186 mv 1056 1189 ln st np 1056 1199 mv 1056 1202 ln st np 1056 1213 mv
1056 1216 ln st np 1056 1229 mv 1056 1232 ln st np 1056 1243 mv 1056 1246 ln st
np 1056 1257 mv 1056 1259 ln st np 1056 1270 mv 1056 1273 ln st np 1056 1284 mv
1056 1286 ln st np 1056 1300 mv 1056 1303 ln st np 1056 1314 mv 1056 1316 ln st
np 1056 1327 mv 1056 1330 ln st np 1056 1341 mv 1056 1343 ln st np 1056 1354 mv
1056 1357 ln st np 1056 1371 mv 1056 1373 ln st np 1056 1384 mv 1056 1387 ln st
np 1056 1398 mv 1056 1400 ln st np 1056 1411 mv 1056 1414 ln st np 1056 1425 mv
1056 1428 ln st np 1056 1441 mv 1056 1444 ln st np 1056 1455 mv 1056 1457 ln st
np 1056 1468 mv 1056 1471 ln st np 1056 1482 mv 1056 1485 ln st np 1056 1495 mv
1056 1498 ln st np 1056 1512 mv 1056 1514 ln st np 1056 1525 mv 1056 1528 ln st
np 1056 1539 mv 1056 1542 ln st np 1056 1552 mv 1056 1555 ln st np 1056 1566 mv
1056 1569 ln st np 1056 1582 mv 1056 1585 ln st np 1056 1596 mv 1056 1599 ln st
np 1056 1609 mv 1056 1612 ln st np 1056 1623 mv 1056 1626 ln st np 1056 1637 mv
1056 1639 ln st np 1056 1653 mv 1056 1656 ln st np 1056 1666 mv 1056 1669 ln st
np 1056 1680 mv 1056 1683 ln st np 1056 1694 mv 1056 1696 ln st np 1056 1707 mv
1056 1710 ln st np 1056 1723 mv 1056 1726 ln st np 1056 1737 mv 1056 1740 ln st
np 1056 1751 mv 1056 1753 ln st np 1056 1764 mv 1056 1767 ln st np 1056 1778 mv
1056 1783 ln st np 1056 1794 mv 1056 1797 ln st np 1056 1808 mv 1056 1810 ln st
np 1056 1821 mv 1056 1824 ln st np 1056 1835 mv 1056 1838 ln st np 1056 1848 mv
1056 1854 ln st np 1056 1865 mv 1056 1867 ln st np 1056 1878 mv 1056 1881 ln st
np 1056 1892 mv 1056 1895 ln st np 1056 1905 mv 1056 1908 ln st np 1056 1919 mv
1056 1924 ln st np 1056 1935 mv 1056 1938 ln st np 1056 1949 mv 1056 1952 ln st
np 1056 1962 mv 1056 1965 ln st np 1056 1976 mv 1056 1979 ln st np 1056 1990 mv
1056 1995 ln st np 1056 2006 mv 1056 2009 ln st np 1056 2019 mv 1056 2022 ln st
np 1056 2033 mv 1056 2036 ln st np 1056 2047 mv 1056 2049 ln st np 1056 2060 mv
1056 2066 ln st np 1056 2076 mv 1056 2079 ln st np 1056 2090 mv 1056 2093 ln st
np 1056 2104 mv 1056 2106 ln st np 1056 2117 mv 1056 2120 ln st np 1056 2131 mv
1056 2136 ln st np 1056 2147 mv 1056 2150 ln st np 1056 2161 mv 1056 2163 ln st
np 1056 2174 mv 1056 2177 ln st np 1056 2188 mv 1056 2190 ln st np 1056 2201 mv
1056 2207 ln st np 1056 2218 mv 1056 2220 ln st np 1058 719 mv 1058 722 ln st
np 1058 735 mv 1058 738 ln st np 1058 749 mv 1058 752 ln st np 1058 762 mv 1058
765 ln st np 1058 776 mv 1058 779 ln st np 1058 790 mv 1058 792 ln st np 1058
806 mv 1058 809 ln st np 1058 819 mv 1058 822 ln st np 1058 833 mv 1058 836
ln st np 1058 847 mv 1058 849 ln st np 1058 860 mv 1058 863 ln st np 1058 876
mv 1058 879 ln st np 1058 890 mv 1058 893 ln st np 1058 904 mv 1058 906 ln st
np 1058 917 mv 1058 920 ln st np 1058 931 mv 1058 933 ln st np 1058 947 mv 1058
950 ln st np 1058 961 mv 1058 963 ln st np 1058 974 mv 1058 977 ln st np 1058
988 mv 1058 990 ln st np 1058 1001 mv 1058 1004 ln st np 1058 1018 mv 1058 1020
ln st np 1058 1031 mv 1058 1034 ln st np 1058 1045 mv 1058 1047 ln st np 1058
1058 mv 1058 1061 ln st np 1058 1072 mv 1058 1075 ln st np 1058 1088 mv 1058
1091 ln st np 1058 1102 mv 1058 1104 ln st np 1058 1115 mv 1058 1118 ln st np
1058 1129 mv 1058 1132 ln st np 1058 1142 mv 1058 1145 ln st np 1058 1159 mv
1058 1161 ln st np 1058 1172 mv 1058 1175 ln st np 1058 1186 mv 1058 1189 ln st
np 1058 1199 mv 1058 1202 ln st np 1058 1213 mv 1058 1216 ln st np 1058 1229 mv
1058 1232 ln st np 1058 1243 mv 1058 1246 ln st np 1058 1257 mv 1058 1259 ln st
np 1058 1270 mv 1058 1273 ln st np 1058 1284 mv 1058 1286 ln st np 1058 1300 mv
1058 1303 ln st np 1058 1314 mv 1058 1316 ln st np 1058 1327 mv 1058 1330 ln st
np 1058 1341 mv 1058 1343 ln st np 1058 1354 mv 1058 1357 ln st np 1058 1371 mv
1058 1373 ln st np 1058 1384 mv 1058 1387 ln st np 1058 1398 mv 1058 1400 ln st
np 1058 1411 mv 1058 1414 ln st np 1058 1425 mv 1058 1428 ln st np 1058 1441 mv
1058 1444 ln st np 1058 1455 mv 1058 1457 ln st np 1058 1468 mv 1058 1471 ln st
np 1058 1482 mv 1058 1485 ln st np 1058 1495 mv 1058 1498 ln st np 1058 1512 mv
1058 1514 ln st np 1058 1525 mv 1058 1528 ln st np 1058 1539 mv 1058 1542 ln st
np 1058 1552 mv 1058 1555 ln st np 1058 1566 mv 1058 1569 ln st np 1058 1582 mv
1058 1585 ln st np 1058 1596 mv 1058 1599 ln st np 1058 1609 mv 1058 1612 ln st
np 1058 1623 mv 1058 1626 ln st np 1058 1637 mv 1058 1639 ln st np 1058 1653 mv
1058 1656 ln st np 1058 1666 mv 1058 1669 ln st np 1058 1680 mv 1058 1683 ln st
np 1058 1694 mv 1058 1696 ln st np 1058 1707 mv 1058 1710 ln st np 1058 1723 mv
1058 1726 ln st np 1058 1737 mv 1058 1740 ln st np 1058 1751 mv 1058 1753 ln st
np 1058 1764 mv 1058 1767 ln st np 1058 1778 mv 1058 1783 ln st np 1058 1794 mv
1058 1797 ln st np 1058 1808 mv 1058 1810 ln st np 1058 1821 mv 1058 1824 ln st
np 1058 1835 mv 1058 1838 ln st np 1058 1848 mv 1058 1854 ln st np 1058 1865 mv
1058 1867 ln st np 1058 1878 mv 1058 1881 ln st np 1058 1892 mv 1058 1895 ln st
np 1058 1905 mv 1058 1908 ln st np 1058 1919 mv 1058 1924 ln st np 1058 1935 mv
1058 1938 ln st np 1058 1949 mv 1058 1952 ln st np 1058 1962 mv 1058 1965 ln st
np 1058 1976 mv 1058 1979 ln st np 1058 1990 mv 1058 1995 ln st np 1058 2006 mv
1058 2009 ln st np 1058 2019 mv 1058 2022 ln st np 1058 2033 mv 1058 2036 ln st
np 1058 2047 mv 1058 2049 ln st np 1058 2060 mv 1058 2066 ln st np 1058 2076 mv
1058 2079 ln st np 1058 2090 mv 1058 2093 ln st np 1058 2104 mv 1058 2106 ln st
np 1058 2117 mv 1058 2120 ln st np 1058 2131 mv 1058 2136 ln st np 1058 2147 mv
1058 2150 ln st np 1058 2161 mv 1058 2163 ln st np 1058 2174 mv 1058 2177 ln st
np 1058 2188 mv 1058 2190 ln st np 1058 2201 mv 1058 2207 ln st np 1058 2218 mv
1058 2220 ln st np 1058 719 mv 1058 722 ln st np 1058 735 mv 1058 738 ln st np
1058 749 mv 1058 752 ln st np 1058 762 mv 1058 765 ln st np 1058 776 mv 1058
779
ln st np 1058 790 mv 1058 792 ln st np 1058 806 mv 1058 809 ln st np 1058 819
mv 1058 822 ln st np 1058 833 mv 1058 836 ln st np 1058 847 mv 1058 849 ln st
np 1058 860 mv 1058 863 ln st np 1058 876 mv 1058 879 ln st np 1058 890 mv 1058
893 ln st np 1058 904 mv 1058 906 ln st np 1058 917 mv 1058 920 ln st np 1058
931 mv 1058 933 ln st np 1058 947 mv 1058 950 ln st np 1058 961 mv 1058 963
ln st np 1058 974 mv 1058 977 ln st np 1058 988 mv 1058 990 ln st np 1058 1001
mv 1058 1004 ln st np 1058 1018 mv 1058 1020 ln st np 1058 1031 mv 1058 1034
ln st np 1058 1045 mv 1058 1047 ln st np 1058 1058 mv 1058 1061 ln st np 1058
1072 mv 1058 1075 ln st np 1058 1088 mv 1058 1091 ln st np 1058 1102 mv 1058
1104 ln st np 1058 1115 mv 1058 1118 ln st np 1058 1129 mv 1058 1132 ln st np
1058 1142 mv 1058 1145 ln st np 1058 1159 mv 1058 1161 ln st np 1058 1172 mv
1058 1175 ln st np 1058 1186 mv 1058 1189 ln st np 1058 1199 mv 1058 1202 ln st
np 1058 1213 mv 1058 1216 ln st np 1058 1229 mv 1058 1232 ln st np 1058 1243 mv
1058 1246 ln st np 1058 1257 mv 1058 1259 ln st np 1058 1270 mv 1058 1273 ln st
np 1058 1284 mv 1058 1286 ln st np 1058 1300 mv 1058 1303 ln st np 1058 1314 mv
1058 1316 ln st np 1058 1327 mv 1058 1330 ln st np 1058 1341 mv 1058 1343 ln st
np 1058 1354 mv 1058 1357 ln st np 1058 1371 mv 1058 1373 ln st np 1058 1384 mv
1058 1387 ln st np 1058 1398 mv 1058 1400 ln st np 1058 1411 mv 1058 1414 ln st
np 1058 1425 mv 1058 1428 ln st np 1058 1441 mv 1058 1444 ln st np 1058 1455 mv
1058 1457 ln st np 1058 1468 mv 1058 1471 ln st np 1058 1482 mv 1058 1485 ln st
np 1058 1495 mv 1058 1498 ln st np 1058 1512 mv 1058 1514 ln st np 1058 1525 mv
1058 1528 ln st np 1058 1539 mv 1058 1542 ln st np 1058 1552 mv 1058 1555 ln st
np 1058 1566 mv 1058 1569 ln st np 1058 1582 mv 1058 1585 ln st np 1058 1596 mv
1058 1599 ln st np 1058 1609 mv 1058 1612 ln st np 1058 1623 mv 1058 1626 ln st
np 1058 1637 mv 1058 1639 ln st np 1058 1653 mv 1058 1656 ln st np 1058 1666 mv
1058 1669 ln st np 1058 1680 mv 1058 1683 ln st np 1058 1694 mv 1058 1696 ln st
np 1058 1707 mv 1058 1710 ln st np 1058 1723 mv 1058 1726 ln st np 1058 1737 mv
1058 1740 ln st np 1058 1751 mv 1058 1753 ln st np 1058 1764 mv 1058 1767 ln st
np 1058 1778 mv 1058 1783 ln st np 1058 1794 mv 1058 1797 ln st np 1058 1808 mv
1058 1810 ln st np 1058 1821 mv 1058 1824 ln st np 1058 1835 mv 1058 1838 ln st
np 1058 1848 mv 1058 1854 ln st np 1058 1865 mv 1058 1867 ln st np 1058 1878 mv
1058 1881 ln st np 1058 1892 mv 1058 1895 ln st np 1058 1905 mv 1058 1908 ln st
np 1058 1919 mv 1058 1924 ln st np 1058 1935 mv 1058 1938 ln st np 1058 1949 mv
1058 1952 ln st np 1058 1962 mv 1058 1965 ln st np 1058 1976 mv 1058 1979 ln st
np 1058 1990 mv 1058 1995 ln st np 1058 2006 mv 1058 2009 ln st np 1058 2019 mv
1058 2022 ln st np 1058 2033 mv 1058 2036 ln st np 1058 2047 mv 1058 2049 ln st
np 1058 2060 mv 1058 2066 ln st np 1058 2076 mv 1058 2079 ln st np 1058 2090 mv
1058 2093 ln st np 1058 2104 mv 1058 2106 ln st np 1058 2117 mv 1058 2120 ln st
np 1058 2131 mv 1058 2136 ln st np 1058 2147 mv 1058 2150 ln st np 1058 2161 mv
1058 2163 ln st np 1058 2174 mv 1058 2177 ln st np 1058 2188 mv 1058 2190 ln st
np 1058 2201 mv 1058 2207 ln st np 1058 2218 mv 1058 2220 ln st np 1061 719 mv
1061 722 ln st np 1061 735 mv 1061 738 ln st np 1061 749 mv 1061 752 ln st np
1061 762 mv 1061 765 ln st np 1061 776 mv 1061 779 ln st np 1061 790 mv 1061
792
ln st np 1061 806 mv 1061 809 ln st np 1061 819 mv 1061 822 ln st np 1061 833
mv 1061 836 ln st np 1061 847 mv 1061 849 ln st np 1061 860 mv 1061 863 ln st
np 1061 876 mv 1061 879 ln st np 1061 890 mv 1061 893 ln st np 1061 904 mv 1061
906 ln st np 1061 917 mv 1061 920 ln st np 1061 931 mv 1061 933 ln st np 1061
947 mv 1061 950 ln st np 1061 961 mv 1061 963 ln st np 1061 974 mv 1061 977
ln st np 1061 988 mv 1061 990 ln st np 1061 1001 mv 1061 1004 ln st np 1061
1018
mv 1061 1020 ln st np 1061 1031 mv 1061 1034 ln st np 1061 1045 mv 1061 1047
ln st np 1061 1058 mv 1061 1061 ln st np 1061 1072 mv 1061 1075 ln st np 1061
1088 mv 1061 1091 ln st np 1061 1102 mv 1061 1104 ln st np 1061 1115 mv 1061
1118 ln st np 1061 1129 mv 1061 1132 ln st np 1061 1142 mv 1061 1145 ln st np
1061 1159 mv 1061 1161 ln st np 1061 1172 mv 1061 1175 ln st np 1061 1186 mv
1061 1189 ln st np 1061 1199 mv 1061 1202 ln st np 1061 1213 mv 1061 1216 ln st
np 1061 1229 mv 1061 1232 ln st np 1061 1243 mv 1061 1246 ln st np 1061 1257 mv
1061 1259 ln st np 1061 1270 mv 1061 1273 ln st np 1061 1284 mv 1061 1286 ln st
np 1061 1300 mv 1061 1303 ln st np 1061 1314 mv 1061 1316 ln st np 1061 1327 mv
1061 1330 ln st np 1061 1341 mv 1061 1343 ln st np 1061 1354 mv 1061 1357 ln st
np 1061 1371 mv 1061 1373 ln st np 1061 1384 mv 1061 1387 ln st np 1061 1398 mv
1061 1400 ln st np 1061 1411 mv 1061 1414 ln st np 1061 1425 mv 1061 1428 ln st
np 1061 1441 mv 1061 1444 ln st np 1061 1455 mv 1061 1457 ln st np 1061 1468 mv
1061 1471 ln st np 1061 1482 mv 1061 1485 ln st np 1061 1495 mv 1061 1498 ln st
np 1061 1512 mv 1061 1514 ln st np 1061 1525 mv 1061 1528 ln st np 1061 1539 mv
1061 1542 ln st np 1061 1552 mv 1061 1555 ln st np 1061 1566 mv 1061 1569 ln st
np 1061 1582 mv 1061 1585 ln st np 1061 1596 mv 1061 1599 ln st np 1061 1609 mv
1061 1612 ln st np 1061 1623 mv 1061 1626 ln st np 1061 1637 mv 1061 1639 ln st
np 1061 1653 mv 1061 1656 ln st np 1061 1666 mv 1061 1669 ln st np 1061 1680 mv
1061 1683 ln st np 1061 1694 mv 1061 1696 ln st np 1061 1707 mv 1061 1710 ln st
np 1061 1723 mv 1061 1726 ln st np 1061 1737 mv 1061 1740 ln st np 1061 1751 mv
1061 1753 ln st np 1061 1764 mv 1061 1767 ln st np 1061 1778 mv 1061 1783 ln st
np 1061 1794 mv 1061 1797 ln st np 1061 1808 mv 1061 1810 ln st np 1061 1821 mv
1061 1824 ln st np 1061 1835 mv 1061 1838 ln st np 1061 1848 mv 1061 1854 ln st
np 1061 1865 mv 1061 1867 ln st np 1061 1878 mv 1061 1881 ln st np 1061 1892 mv
1061 1895 ln st np 1061 1905 mv 1061 1908 ln st np 1061 1919 mv 1061 1924 ln st
np 1061 1935 mv 1061 1938 ln st np 1061 1949 mv 1061 1952 ln st np 1061 1962 mv
1061 1965 ln st np 1061 1976 mv 1061 1979 ln st np 1061 1990 mv 1061 1995 ln st
np 1061 2006 mv 1061 2009 ln st np 1061 2019 mv 1061 2022 ln st np 1061 2033 mv
1061 2036 ln st np 1061 2047 mv 1061 2049 ln st np 1061 2060 mv 1061 2066 ln st
np 1061 2076 mv 1061 2079 ln st np 1061 2090 mv 1061 2093 ln st np 1061 2104 mv
1061 2106 ln st np 1061 2117 mv 1061 2120 ln st np 1061 2131 mv 1061 2136 ln st
np 1061 2147 mv 1061 2150 ln st np 1061 2161 mv 1061 2163 ln st np 1061 2174 mv
1061 2177 ln st np 1061 2188 mv 1061 2190 ln st np 1061 2201 mv 1061 2207 ln st
np 1061 2218 mv 1061 2220 ln st np 1338 719 mv 1338 722 ln st np 1338 735 mv
1338 738 ln st np 1338 749 mv 1338 752 ln st np 1338 762 mv 1338 765 ln st np
1338 776 mv 1338 779 ln st np 1338 790 mv 1338 792 ln st np 1338 806 mv 1338
809
ln st np 1338 819 mv 1338 822 ln st np 1338 833 mv 1338 836 ln st np 1338 847
mv 1338 849 ln st np 1338 860 mv 1338 863 ln st np 1338 876 mv 1338 879 ln st
np 1338 890 mv 1338 893 ln st np 1338 904 mv 1338 906 ln st np 1338 917 mv 1338
920 ln st np 1338 931 mv 1338 933 ln st np 1338 947 mv 1338 950 ln st np 1338
961 mv 1338 963 ln st np 1338 974 mv 1338 977 ln st np 1338 988 mv 1338 990
ln st np 1338 1001 mv 1338 1004 ln st np 1338 1018 mv 1338 1020 ln st np 1338
1031 mv 1338 1034 ln st np 1338 1045 mv 1338 1047 ln st np 1338 1058 mv 1338
1061 ln st np 1338 1072 mv 1338 1075 ln st np 1338 1088 mv 1338 1091 ln st np
1338 1102 mv 1338 1104 ln st np 1338 1115 mv 1338 1118 ln st np 1338 1129 mv
1338 1132 ln st np 1338 1142 mv 1338 1145 ln st np 1338 1159 mv 1338 1161 ln st
np 1338 1172 mv 1338 1175 ln st np 1338 1186 mv 1338 1189 ln st np 1338 1199 mv
1338 1202 ln st np 1338 1213 mv 1338 1216 ln st np 1338 1229 mv 1338 1232 ln st
np 1338 1243 mv 1338 1246 ln st np 1338 1257 mv 1338 1259 ln st np 1338 1270 mv
1338 1273 ln st np 1338 1284 mv 1338 1286 ln st np 1338 1300 mv 1338 1303 ln st
np 1338 1314 mv 1338 1316 ln st np 1338 1327 mv 1338 1330 ln st np 1338 1341 mv
1338 1343 ln st np 1338 1354 mv 1338 1357 ln st np 1338 1371 mv 1338 1373 ln st
np 1338 1384 mv 1338 1387 ln st np 1338 1398 mv 1338 1400 ln st np 1338 1411 mv
1338 1414 ln st np 1338 1425 mv 1338 1428 ln st np 1338 1441 mv 1338 1444 ln st
np 1338 1455 mv 1338 1457 ln st np 1338 1468 mv 1338 1471 ln st np 1338 1482 mv
1338 1485 ln st np 1338 1495 mv 1338 1498 ln st np 1338 1512 mv 1338 1514 ln st
np 1338 1525 mv 1338 1528 ln st np 1338 1539 mv 1338 1542 ln st np 1338 1552 mv
1338 1555 ln st np 1338 1566 mv 1338 1569 ln st np 1338 1582 mv 1338 1585 ln st
np 1338 1596 mv 1338 1599 ln st np 1338 1609 mv 1338 1612 ln st np 1338 1623 mv
1338 1626 ln st np 1338 1637 mv 1338 1639 ln st np 1338 1653 mv 1338 1656 ln st
np 1338 1666 mv 1338 1669 ln st np 1338 1680 mv 1338 1683 ln st np 1338 1694 mv
1338 1696 ln st np 1338 1707 mv 1338 1710 ln st np 1338 1723 mv 1338 1726 ln st
np 1338 1737 mv 1338 1740 ln st np 1338 1751 mv 1338 1753 ln st np 1338 1764 mv
1338 1767 ln st np 1338 1778 mv 1338 1783 ln st np 1338 1794 mv 1338 1797 ln st
np 1338 1808 mv 1338 1810 ln st np 1338 1821 mv 1338 1824 ln st np 1338 1835 mv
1338 1838 ln st np 1338 1848 mv 1338 1854 ln st np 1338 1865 mv 1338 1867 ln st
np 1338 1878 mv 1338 1881 ln st np 1338 1892 mv 1338 1895 ln st np 1338 1905 mv
1338 1908 ln st np 1338 1919 mv 1338 1924 ln st np 1338 1935 mv 1338 1938 ln st
np 1338 1949 mv 1338 1952 ln st np 1338 1962 mv 1338 1965 ln st np 1338 1976 mv
1338 1979 ln st np 1338 1990 mv 1338 1995 ln st np 1338 2006 mv 1338 2009 ln st
np 1338 2019 mv 1338 2022 ln st np 1338 2033 mv 1338 2036 ln st np 1338 2047 mv
1338 2049 ln st np 1338 2060 mv 1338 2066 ln st np 1338 2076 mv 1338 2079 ln st
np 1338 2090 mv 1338 2093 ln st np 1338 2104 mv 1338 2106 ln st np 1338 2117 mv
1338 2120 ln st np 1338 2131 mv 1338 2136 ln st np 1338 2147 mv 1338 2150 ln st
np 1338 2161 mv 1338 2163 ln st np 1338 2174 mv 1338 2177 ln st np 1338 2188 mv
1338 2190 ln st np 1338 2201 mv 1338 2207 ln st np 1338 2218 mv 1338 2220 ln st
np 1341 719 mv 1341 722 ln st np 1341 735 mv 1341 738 ln st np 1341 749 mv 1341
752 ln st np 1341 762 mv 1341 765 ln st np 1341 776 mv 1341 779 ln st np 1341
790 mv 1341 792 ln st np 1341 806 mv 1341 809 ln st np 1341 819 mv 1341 822
ln st np 1341 833 mv 1341 836 ln st np 1341 847 mv 1341 849 ln st np 1341 860
mv 1341 863 ln st np 1341 876 mv 1341 879 ln st np 1341 890 mv 1341 893 ln st
np 1341 904 mv 1341 906 ln st np 1341 917 mv 1341 920 ln st np 1341 931 mv 1341
933 ln st np 1341 947 mv 1341 950 ln st np 1341 961 mv 1341 963 ln st np 1341
974 mv 1341 977 ln st np 1341 988 mv 1341 990 ln st np 1341 1001 mv 1341 1004
ln st np 1341 1018 mv 1341 1020 ln st np 1341 1031 mv 1341 1034 ln st np 1341
1045 mv 1341 1047 ln st np 1341 1058 mv 1341 1061 ln st np 1341 1072 mv 1341
1075 ln st np 1341 1088 mv 1341 1091 ln st np 1341 1102 mv 1341 1104 ln st np
1341 1115 mv 1341 1118 ln st np 1341 1129 mv 1341 1132 ln st np 1341 1142 mv
1341 1145 ln st np 1341 1159 mv 1341 1161 ln st np 1341 1172 mv 1341 1175 ln st
np 1341 1186 mv 1341 1189 ln st np 1341 1199 mv 1341 1202 ln st np 1341 1213 mv
1341 1216 ln st np 1341 1229 mv 1341 1232 ln st np 1341 1243 mv 1341 1246 ln st
np 1341 1257 mv 1341 1259 ln st np 1341 1270 mv 1341 1273 ln st np 1341 1284 mv
1341 1286 ln st np 1341 1300 mv 1341 1303 ln st np 1341 1314 mv 1341 1316 ln st
np 1341 1327 mv 1341 1330 ln st np 1341 1341 mv 1341 1343 ln st np 1341 1354 mv
1341 1357 ln st np 1341 1371 mv 1341 1373 ln st np 1341 1384 mv 1341 1387 ln st
np 1341 1398 mv 1341 1400 ln st np 1341 1411 mv 1341 1414 ln st np 1341 1425 mv
1341 1428 ln st np 1341 1441 mv 1341 1444 ln st np 1341 1455 mv 1341 1457 ln st
np 1341 1468 mv 1341 1471 ln st np 1341 1482 mv 1341 1485 ln st np 1341 1495 mv
1341 1498 ln st np 1341 1512 mv 1341 1514 ln st np 1341 1525 mv 1341 1528 ln st
np 1341 1539 mv 1341 1542 ln st np 1341 1552 mv 1341 1555 ln st np 1341 1566 mv
1341 1569 ln st np 1341 1582 mv 1341 1585 ln st np 1341 1596 mv 1341 1599 ln st
np 1341 1609 mv 1341 1612 ln st np 1341 1623 mv 1341 1626 ln st np 1341 1637 mv
1341 1639 ln st np 1341 1653 mv 1341 1656 ln st np 1341 1666 mv 1341 1669 ln st
np 1341 1680 mv 1341 1683 ln st np 1341 1694 mv 1341 1696 ln st np 1341 1707 mv
1341 1710 ln st np 1341 1723 mv 1341 1726 ln st np 1341 1737 mv 1341 1740 ln st
np 1341 1751 mv 1341 1753 ln st np 1341 1764 mv 1341 1767 ln st np 1341 1778 mv
1341 1783 ln st np 1341 1794 mv 1341 1797 ln st np 1341 1808 mv 1341 1810 ln st
np 1341 1821 mv 1341 1824 ln st np 1341 1835 mv 1341 1838 ln st np 1341 1848 mv
1341 1854 ln st np 1341 1865 mv 1341 1867 ln st np 1341 1878 mv 1341 1881 ln st
np 1341 1892 mv 1341 1895 ln st np 1341 1905 mv 1341 1908 ln st np 1341 1919 mv
1341 1924 ln st np 1341 1935 mv 1341 1938 ln st np 1341 1949 mv 1341 1952 ln st
np 1341 1962 mv 1341 1965 ln st np 1341 1976 mv 1341 1979 ln st np 1341 1990 mv
1341 1995 ln st np 1341 2006 mv 1341 2009 ln st np 1341 2019 mv 1341 2022 ln st
np 1341 2033 mv 1341 2036 ln st np 1341 2047 mv 1341 2049 ln st np 1341 2060 mv
1341 2066 ln st np 1341 2076 mv 1341 2079 ln st np 1341 2090 mv 1341 2093 ln st
np 1341 2104 mv 1341 2106 ln st np 1341 2117 mv 1341 2120 ln st np 1341 2131 mv
1341 2136 ln st np 1341 2147 mv 1341 2150 ln st np 1341 2161 mv 1341 2163 ln st
np 1341 2174 mv 1341 2177 ln st np 1341 2188 mv 1341 2190 ln st np 1341 2201 mv
1341 2207 ln st np 1341 2218 mv 1341 2220 ln st np 1341 719 mv 1341 722 ln st
np 1341 735 mv 1341 738 ln st np 1341 749 mv 1341 752 ln st np 1341 762 mv 1341
765 ln st np 1341 776 mv 1341 779 ln st np 1341 790 mv 1341 792 ln st np 1341
806 mv 1341 809 ln st np 1341 819 mv 1341 822 ln st np 1341 833 mv 1341 836
ln st np 1341 847 mv 1341 849 ln st np 1341 860 mv 1341 863 ln st np 1341 876
mv 1341 879 ln st np 1341 890 mv 1341 893 ln st np 1341 904 mv 1341 906 ln st
np 1341 917 mv 1341 920 ln st np 1341 931 mv 1341 933 ln st np 1341 947 mv 1341
950 ln st np 1341 961 mv 1341 963 ln st np 1341 974 mv 1341 977 ln st np 1341
988 mv 1341 990 ln st np 1341 1001 mv 1341 1004 ln st np 1341 1018 mv 1341 1020
ln st np 1341 1031 mv 1341 1034 ln st np 1341 1045 mv 1341 1047 ln st np 1341
1058 mv 1341 1061 ln st np 1341 1072 mv 1341 1075 ln st np 1341 1088 mv 1341
1091 ln st np 1341 1102 mv 1341 1104 ln st np 1341 1115 mv 1341 1118 ln st np
1341 1129 mv 1341 1132 ln st np 1341 1142 mv 1341 1145 ln st np 1341 1159 mv
1341 1161 ln st np 1341 1172 mv 1341 1175 ln st np 1341 1186 mv 1341 1189 ln st
np 1341 1199 mv 1341 1202 ln st np 1341 1213 mv 1341 1216 ln st np 1341 1229 mv
1341 1232 ln st np 1341 1243 mv 1341 1246 ln st np 1341 1257 mv 1341 1259 ln st
np 1341 1270 mv 1341 1273 ln st np 1341 1284 mv 1341 1286 ln st np 1341 1300 mv
1341 1303 ln st np 1341 1314 mv 1341 1316 ln st np 1341 1327 mv 1341 1330 ln st
np 1341 1341 mv 1341 1343 ln st np 1341 1354 mv 1341 1357 ln st np 1341 1371 mv
1341 1373 ln st np 1341 1384 mv 1341 1387 ln st np 1341 1398 mv 1341 1400 ln st
np 1341 1411 mv 1341 1414 ln st np 1341 1425 mv 1341 1428 ln st np 1341 1441 mv
1341 1444 ln st np 1341 1455 mv 1341 1457 ln st np 1341 1468 mv 1341 1471 ln st
np 1341 1482 mv 1341 1485 ln st np 1341 1495 mv 1341 1498 ln st np 1341 1512 mv
1341 1514 ln st np 1341 1525 mv 1341 1528 ln st np 1341 1539 mv 1341 1542 ln st
np 1341 1552 mv 1341 1555 ln st np 1341 1566 mv 1341 1569 ln st np 1341 1582 mv
1341 1585 ln st np 1341 1596 mv 1341 1599 ln st np 1341 1609 mv 1341 1612 ln st
np 1341 1623 mv 1341 1626 ln st np 1341 1637 mv 1341 1639 ln st np 1341 1653 mv
1341 1656 ln st np 1341 1666 mv 1341 1669 ln st np 1341 1680 mv 1341 1683 ln st
np 1341 1694 mv 1341 1696 ln st np 1341 1707 mv 1341 1710 ln st np 1341 1723 mv
1341 1726 ln st np 1341 1737 mv 1341 1740 ln st np 1341 1751 mv 1341 1753 ln st
np 1341 1764 mv 1341 1767 ln st np 1341 1778 mv 1341 1783 ln st np 1341 1794 mv
1341 1797 ln st np 1341 1808 mv 1341 1810 ln st np 1341 1821 mv 1341 1824 ln st
np 1341 1835 mv 1341 1838 ln st np 1341 1848 mv 1341 1854 ln st np 1341 1865 mv
1341 1867 ln st np 1341 1878 mv 1341 1881 ln st np 1341 1892 mv 1341 1895 ln st
np 1341 1905 mv 1341 1908 ln st np 1341 1919 mv 1341 1924 ln st np 1341 1935 mv
1341 1938 ln st np 1341 1949 mv 1341 1952 ln st np 1341 1962 mv 1341 1965 ln st
np 1341 1976 mv 1341 1979 ln st np 1341 1990 mv 1341 1995 ln st np 1341 2006 mv
1341 2009 ln st np 1341 2019 mv 1341 2022 ln st np 1341 2033 mv 1341 2036 ln st
np 1341 2047 mv 1341 2049 ln st np 1341 2060 mv 1341 2066 ln st np 1341 2076 mv
1341 2079 ln st np 1341 2090 mv 1341 2093 ln st np 1341 2104 mv 1341 2106 ln st
np 1341 2117 mv 1341 2120 ln st np 1341 2131 mv 1341 2136 ln st np 1341 2147 mv
1341 2150 ln st np 1341 2161 mv 1341 2163 ln st np 1341 2174 mv 1341 2177 ln st
np 1341 2188 mv 1341 2190 ln st np 1341 2201 mv 1341 2207 ln st np 1341 2218 mv
1341 2220 ln st np 1343 719 mv 1343 722 ln st np 1343 735 mv 1343 738 ln st np
1343 749 mv 1343 752 ln st np 1343 762 mv 1343 765 ln st np 1343 776 mv 1343
779
ln st np 1343 790 mv 1343 792 ln st np 1343 806 mv 1343 809 ln st np 1343 819
mv 1343 822 ln st np 1343 833 mv 1343 836 ln st np 1343 847 mv 1343 849 ln st
np 1343 860 mv 1343 863 ln st np 1343 876 mv 1343 879 ln st np 1343 890 mv 1343
893 ln st np 1343 904 mv 1343 906 ln st np 1343 917 mv 1343 920 ln st np 1343
931 mv 1343 933 ln st np 1343 947 mv 1343 950 ln st np 1343 961 mv 1343 963
ln st np 1343 974 mv 1343 977 ln st np 1343 988 mv 1343 990 ln st np 1343 1001
mv 1343 1004 ln st np 1343 1018 mv 1343 1020 ln st np 1343 1031 mv 1343 1034
ln st np 1343 1045 mv 1343 1047 ln st np 1343 1058 mv 1343 1061 ln st np 1343
1072 mv 1343 1075 ln st np 1343 1088 mv 1343 1091 ln st np 1343 1102 mv 1343
1104 ln st np 1343 1115 mv 1343 1118 ln st np 1343 1129 mv 1343 1132 ln st np
1343 1142 mv 1343 1145 ln st np 1343 1159 mv 1343 1161 ln st np 1343 1172 mv
1343 1175 ln st np 1343 1186 mv 1343 1189 ln st np 1343 1199 mv 1343 1202 ln st
np 1343 1213 mv 1343 1216 ln st np 1343 1229 mv 1343 1232 ln st np 1343 1243 mv
1343 1246 ln st np 1343 1257 mv 1343 1259 ln st np 1343 1270 mv 1343 1273 ln st
np 1343 1284 mv 1343 1286 ln st np 1343 1300 mv 1343 1303 ln st np 1343 1314 mv
1343 1316 ln st np 1343 1327 mv 1343 1330 ln st np 1343 1341 mv 1343 1343 ln st
np 1343 1354 mv 1343 1357 ln st np 1343 1371 mv 1343 1373 ln st np 1343 1384 mv
1343 1387 ln st np 1343 1398 mv 1343 1400 ln st np 1343 1411 mv 1343 1414 ln st
np 1343 1425 mv 1343 1428 ln st np 1343 1441 mv 1343 1444 ln st np 1343 1455 mv
1343 1457 ln st np 1343 1468 mv 1343 1471 ln st np 1343 1482 mv 1343 1485 ln st
np 1343 1495 mv 1343 1498 ln st np 1343 1512 mv 1343 1514 ln st np 1343 1525 mv
1343 1528 ln st np 1343 1539 mv 1343 1542 ln st np 1343 1552 mv 1343 1555 ln st
np 1343 1566 mv 1343 1569 ln st np 1343 1582 mv 1343 1585 ln st np 1343 1596 mv
1343 1599 ln st np 1343 1609 mv 1343 1612 ln st np 1343 1623 mv 1343 1626 ln st
np 1343 1637 mv 1343 1639 ln st np 1343 1653 mv 1343 1656 ln st np 1343 1666 mv
1343 1669 ln st np 1343 1680 mv 1343 1683 ln st np 1343 1694 mv 1343 1696 ln st
np 1343 1707 mv 1343 1710 ln st np 1343 1723 mv 1343 1726 ln st np 1343 1737 mv
1343 1740 ln st np 1343 1751 mv 1343 1753 ln st np 1343 1764 mv 1343 1767 ln st
np 1343 1778 mv 1343 1783 ln st np 1343 1794 mv 1343 1797 ln st np 1343 1808 mv
1343 1810 ln st np 1343 1821 mv 1343 1824 ln st np 1343 1835 mv 1343 1838 ln st
np 1343 1848 mv 1343 1854 ln st np 1343 1865 mv 1343 1867 ln st np 1343 1878 mv
1343 1881 ln st np 1343 1892 mv 1343 1895 ln st np 1343 1905 mv 1343 1908 ln st
np 1343 1919 mv 1343 1924 ln st np 1343 1935 mv 1343 1938 ln st np 1343 1949 mv
1343 1952 ln st np 1343 1962 mv 1343 1965 ln st np 1343 1976 mv 1343 1979 ln st
np 1343 1990 mv 1343 1995 ln st np 1343 2006 mv 1343 2009 ln st np 1343 2019 mv
1343 2022 ln st np 1343 2033 mv 1343 2036 ln st np 1343 2047 mv 1343 2049 ln st
np 1343 2060 mv 1343 2066 ln st np 1343 2076 mv 1343 2079 ln st np 1343 2090 mv
1343 2093 ln st np 1343 2104 mv 1343 2106 ln st np 1343 2117 mv 1343 2120 ln st
np 1343 2131 mv 1343 2136 ln st np 1343 2147 mv 1343 2150 ln st np 1343 2161 mv
1343 2163 ln st np 1343 2174 mv 1343 2177 ln st np 1343 2188 mv 1343 2190 ln st
np 1343 2201 mv 1343 2207 ln st np 1343 2218 mv 1343 2220 ln st np 1623 2044 mv
1631 2055 ln st np 1642 2063 mv 1645 2063 ln 1653 2071 ln st np 1664 2082 mv
1666 2082 ln 1675 2090 ln st np 1685 2101 mv 1688 2101 ln 1696 2109 ln st np
1707 2120 mv 1710 2120 ln 1718 2128 ln st np 1729 2139 mv 1732 2139 ln 1737
2147
ln st np 1748 2155 mv 1753 2158 ln 1759 2166 ln st np 1770 2174 mv 1775 2180 ln
1780 2185 ln st np 1791 2193 mv 1797 2199 ln 1802 2204 ln st np 1813 2212 mv
1819 2218 ln 1824 2220 ln st np 1835 2231 mv 1840 2237 ln 1843 2239 ln st np
1854 2250 mv 1862 2256 ln 1865 2258 ln st np 1876 2269 mv 1884 2275 ln 1886
2277
ln st np 1897 2288 mv 1905 2294 ln st np 1623 2044 mv 1634 2052 ln st np 1645
2063 mv 1645 2063 ln 1656 2071 ln st np 1666 2082 mv 1666 2082 ln 1675 2090 ln
st np 1685 2098 mv 1688 2101 ln 1696 2109 ln st np 1707 2117 mv 1710 2120 ln
1718 2128 ln st np 1729 2136 mv 1732 2139 ln 1740 2147 ln st np 1751 2155 mv
1753 2158 ln 1761 2163 ln st np 1772 2174 mv 1775 2177 ln 1780 2182 ln st np
1791 2193 mv 1797 2196 ln 1802 2201 ln st np 1813 2212 mv 1819 2215 ln 1824
2220
ln st np 1835 2231 mv 1840 2234 ln 1846 2239 ln st np 1857 2247 mv 1862 2253 ln
1867 2258 ln st np 1878 2266 mv 1884 2272 ln 1886 2277 ln st np 1897 2285 mv
1905 2294 ln st np 1623 2041 mv 1634 2052 ln st np 1645 2060 mv 1645 2060 ln
1656 2071 ln st np 1666 2079 mv 1666 2079 ln 1677 2090 ln st np 1688 2098 mv
1688 2101 ln 1699 2106 ln st np 1707 2117 mv 1710 2120 ln 1718 2125 ln st np
1729 2136 mv 1732 2139 ln 1740 2144 ln st np 1751 2155 mv 1753 2158 ln 1761
2163
ln st np 1772 2174 mv 1775 2177 ln 1783 2182 ln st np 1794 2190 mv 1797 2196 ln
1805 2201 ln st np 1813 2209 mv 1819 2215 ln 1824 2220 ln st np 1835 2228 mv
1840 2234 ln 1846 2239 ln st np 1857 2247 mv 1862 2253 ln 1867 2258 ln st np
1878 2266 mv 1884 2272 ln 1889 2275 ln st np 1900 2285 mv 1905 2291 ln st np
1626 2041 mv 1634 2049 ln st np 1645 2060 mv 1647 2060 ln 1656 2068 ln st np
1666 2079 mv 1669 2079 ln 1677 2087 ln st np 1688 2098 mv 1691 2098 ln 1699
2106
ln st np 1710 2117 mv 1713 2117 ln 1721 2125 ln st np 1732 2133 mv 1734 2136 ln
1740 2144 ln st np 1751 2152 mv 1756 2155 ln 1761 2163 ln st np 1772 2171 mv
1778 2174 ln 1783 2182 ln st np 1794 2190 mv 1799 2193 ln 1805 2199 ln st np
1816 2209 mv 1821 2215 ln 1827 2218 ln st np 1838 2228 mv 1843 2234 ln 1846
2237
ln st np 1857 2247 mv 1865 2253 ln 1867 2256 ln st np 1878 2266 mv 1886 2272 ln
1889 2275 ln st np 1900 2283 mv 1908 2291 ln st np 1626 2041 mv 1615 2033 ln st
np 1604 2022 mv 1601 2022 ln 1593 2014 ln st np 1582 2003 mv 1580 2000 ln 1571
1995 ln st np 1561 1984 mv 1558 1981 ln 1550 1976 ln st np 1539 1968 mv 1533
1962 ln 1528 1957 ln st np 1520 1949 mv 1512 1941 ln 1509 1938 ln st np 1498
1930 mv 1490 1922 ln 1487 1919 ln st np 1476 1911 mv 1466 1903 ln 1466 1903 ln
st np 1623 2041 mv 1612 2033 ln st np 1601 2025 mv 1601 2022 ln 1593 2014 ln st
np 1582 2006 mv 1580 2003 ln 1571 1995 ln st np 1561 1987 mv 1555 1981 ln 1550
1976 ln st np 1539 1968 mv 1533 1962 ln 1528 1957 ln st np 1517 1949 mv 1512
1943 ln 1506 1941 ln st np 1495 1930 mv 1487 1924 ln 1485 1922 ln st np 1476
1911 mv 1466 1903 ln 1466 1903 ln st np 1623 2044 mv 1612 2033 ln st np 1601
2025 mv 1601 2022 ln 1590 2014 ln st np 1580 2006 mv 1577 2003 ln 1569 1998 ln
st np 1558 1987 mv 1555 1984 ln 1550 1979 ln st np 1539 1968 mv 1533 1965 ln
1528 1960 ln st np 1517 1949 mv 1509 1943 ln 1506 1941 ln st np 1495 1933 mv
1487 1924 ln 1485 1922 ln st np 1474 1914 mv 1466 1905 ln 1463 1903 ln st np
1623 2044 mv 1612 2036 ln st np 1601 2025 mv 1599 2025 ln 1590 2017 ln st np
1580 2006 mv 1577 2006 ln 1569 1998 ln st np 1558 1990 mv 1555 1984 ln 1547
1979
ln st np 1536 1971 mv 1531 1965 ln 1525 1960 ln st np 1517 1952 mv 1509 1946 ln
1506 1941 ln st np 1495 1933 mv 1487 1924 ln 1485 1924 ln st np 1474 1914 mv
1463 1905 ln 1463 1905 ln st np 776 901 mv 790 904 ln 803 906 ln 817 909 ln 833
912 ln 847 917 ln 860 920 ln 874 925 ln 887 931 ln 901 933 ln 914 939 ln 928
944
ln 942 950 ln 955 958 ln 969 963 ln 980 971 ln 993 977 ln 1004 985 ln 1015 993
ln 1028 1001 ln 1039 1009 ln 1047 1020 ln 1058 1028 ln 1066 1039 ln 1077 1047
ln 1085 1058 ln 1094 1069 ln 1099 1083 ln 1107 1094 ln 1115 1104 ln 1121 1118
ln 1126 1129 ln 1134 1142 ln 1140 1156 ln 1145 1167 ln 1148 1180 ln 1153 1194
ln 1159 1208 ln 1164 1221 ln 1167 1235 ln 1172 1248 ln 1175 1265 ln 1180 1278
ln 1183 1292 ln 1189 1305 ln 1191 1322 ln 1197 1335 ln 1197 1335 ln 1199 1349
ln 1199 1349 ln 1205 1362 ln 1205 1362 ln 1208 1376 ln 1208 1376 ln 1213 1392
ln 1213 1392 ln 1219 1406 ln 1219 1406 ln 1221 1419 ln 1221 1419 ln 1227 1433
ln 1227 1433 ln 1232 1447 ln 1232 1447 ln 1238 1460 ln 1238 1460 ln 1240 1474
ln 1240 1474 ln 1246 1487 ln 1246 1487 ln 1251 1501 ln 1251 1501 ln 1259 1514
ln 1259 1514 ln 1265 1525 ln 1265 1525 ln 1270 1539 ln 1270 1539 ln 1276 1552
ln 1276 1552 ln 1281 1563 ln 1281 1566 ln 1289 1577 ln 1289 1577 ln 1295 1590
ln 1295 1590 ln 1303 1601 ln 1303 1601 ln 1308 1615 ln 1308 1615 ln 1316 1626
ln 1316 1626 ln 1322 1639 ln 1322 1639 ln 1330 1650 ln 1330 1650 ln 1338 1664
ln 1338 1664 ln 1346 1675 ln 1346 1675 ln 1352 1688 ln 1352 1688 ln 1360 1699
ln 1360 1699 ln 1368 1710 ln 1368 1710 ln 1376 1723 ln 1376 1723 ln 1384 1734
ln 1384 1734 ln 1392 1745 ln 1392 1745 ln 1400 1756 ln 1400 1756 ln 1409 1770
ln 1409 1770 ln 1417 1780 ln 1417 1780 ln 1428 1791 ln 1428 1791 ln 1436 1802
ln 1436 1802 ln 1444 1813 ln 1444 1813 ln 1452 1824 ln 1452 1824 ln 1463 1835
ln 1463 1835 ln 1471 1846 ln 1471 1846 ln 1482 1857 ln 1482 1857 ln 1490 1867
ln 1490 1867 ln 1501 1878 ln 1501 1878 ln 1509 1889 ln 1509 1889 ln 1520 1900
ln 1520 1900 ln 1528 1911 ln 1528 1911 ln 1539 1919 ln 1539 1919 ln 1550 1930
ln 1550 1930 ln 1558 1941 ln 1558 1941 ln 1569 1949 ln 1569 1949 ln 1580 1960
ln 1580 1960 ln 1590 1971 ln 1590 1971 ln 1601 1979 ln 1601 1979 ln 1612 1990
ln 1612 1990 ln 1623 1998 ln st np 776 901 mv 790 904 ln 803 906 ln 819 909 ln
833 912 ln 847 914 ln 860 920 ln 874 923 ln 887 928 ln 904 933 ln 917 939 ln
931
944 ln 942 950 ln 955 955 ln 969 963 ln 982 969 ln 993 977 ln 1007 985 ln 1018
993 ln 1028 1001 ln 1039 1009 ln 1050 1018 ln 1058 1028 ln 1069 1037 ln 1077
1047 ln 1085 1058 ln 1094 1069 ln 1102 1080 ln 1110 1094 ln 1115 1104 ln 1121
1115 ln 1129 1129 ln 1134 1142 ln 1140 1153 ln 1145 1167 ln 1151 1180 ln 1156
1194 ln 1159 1208 ln 1164 1221 ln 1170 1235 ln 1172 1248 ln 1178 1262 ln 1180
1278 ln 1186 1292 ln 1189 1305 ln 1194 1319 ln 1197 1335 ln 1202 1349 ln 1205
1362 ln 1205 1362 ln 1210 1376 ln 1210 1376 ln 1213 1392 ln 1213 1392 ln 1219
1406 ln 1219 1406 ln 1224 1419 ln 1224 1419 ln 1227 1433 ln 1227 1433 ln 1232
1447 ln 1232 1447 ln 1238 1460 ln 1238 1460 ln 1243 1474 ln 1243 1474 ln 1248
1487 ln 1248 1487 ln 1254 1501 ln 1254 1501 ln 1259 1512 ln 1259 1512 ln 1265
1525 ln 1265 1525 ln 1270 1539 ln 1270 1539 ln 1278 1552 ln 1278 1552 ln 1284
1563 ln 1284 1563 ln 1289 1577 ln 1289 1577 ln 1297 1588 ln 1297 1590 ln 1303
1601 ln 1303 1601 ln 1311 1615 ln 1311 1615 ln 1316 1626 ln 1316 1626 ln 1324
1639 ln 1324 1639 ln 1330 1650 ln 1330 1650 ln 1338 1661 ln 1338 1661 ln 1346
1675 ln 1346 1675 ln 1354 1685 ln 1354 1685 ln 1362 1699 ln 1362 1699 ln 1368
1710 ln 1368 1710 ln 1376 1721 ln 1376 1721 ln 1384 1734 ln 1384 1734 ln 1392
1745 ln 1392 1745 ln 1400 1756 ln 1400 1756 ln 1411 1767 ln 1411 1767 ln 1419
1780 ln 1419 1780 ln 1428 1791 ln 1428 1791 ln 1436 1802 ln 1436 1802 ln 1444
1813 ln 1444 1813 ln 1455 1824 ln 1455 1824 ln 1463 1835 ln 1463 1835 ln 1474
1846 ln 1474 1846 ln 1482 1857 ln 1482 1857 ln 1490 1867 ln 1490 1867 ln 1501
1878 ln 1501 1878 ln 1509 1889 ln 1509 1889 ln 1520 1900 ln 1520 1900 ln 1531
1908 ln 1531 1908 ln 1539 1919 ln 1539 1919 ln 1550 1930 ln 1550 1930 ln 1561
1938 ln 1561 1938 ln 1571 1949 ln 1571 1949 ln 1580 1960 ln 1580 1960 ln 1590
1968 ln 1590 1968 ln 1601 1979 ln 1601 1979 ln 1612 1987 ln 1612 1987 ln 1623
1998 ln st np 776 898 mv 790 901 ln 790 901 ln 803 904 ln 803 904 ln 819 906 ln
819 906 ln 833 912 ln 833 912 ln 847 914 ln 847 914 ln 860 917 ln 860 917 ln
874
923 ln 874 923 ln 890 928 ln 890 928 ln 904 931 ln 904 931 ln 917 936 ln 917
936
ln 931 942 ln 931 942 ln 944 950 ln 944 950 ln 955 955 ln 955 955 ln 969 961 ln
969 961 ln 982 969 ln 982 969 ln 993 974 ln 993 974 ln 1007 982 ln 1007 982 ln
1018 990 ln 1018 990 ln 1028 999 ln 1028 999 ln 1039 1009 ln 1039 1009 ln 1050
1018 ln 1050 1018 ln 1061 1026 ln 1061 1026 ln 1069 1037 ln 1069 1037 ln 1077
1047 ln 1077 1047 ln 1088 1058 ln 1088 1058 ln 1094 1069 ln 1096 1069 ln 1102
1080 ln 1102 1080 ln 1110 1091 ln 1110 1091 ln 1118 1104 ln 1118 1104 ln 1123
1115 ln 1123 1115 ln 1129 1129 ln 1129 1129 ln 1134 1140 ln 1134 1140 ln 1140
1153 ln 1140 1153 ln 1145 1167 ln 1145 1167 ln 1151 1180 ln 1151 1180 ln 1156
1194 ln 1156 1194 ln 1161 1208 ln 1161 1208 ln 1167 1221 ln 1167 1221 ln 1170
1235 ln 1170 1235 ln 1175 1248 ln 1175 1248 ln 1178 1262 ln 1178 1262 ln 1183
1278 ln 1183 1278 ln 1186 1292 ln 1191 1305 ln 1194 1319 ln 1199 1335 ln 1202
1349 ln 1208 1362 ln 1210 1376 ln 1216 1390 ln 1221 1406 ln 1224 1419 ln 1229
1433 ln 1235 1447 ln 1240 1460 ln 1243 1474 ln 1248 1487 ln 1254 1498 ln 1259
1512 ln 1267 1525 ln 1273 1539 ln 1278 1550 ln 1284 1563 ln 1292 1577 ln 1297
1588 ln 1305 1601 ln 1311 1612 ln 1319 1626 ln 1324 1637 ln 1333 1650 ln 1341
1661 ln 1346 1675 ln 1354 1685 ln 1362 1696 ln 1371 1710 ln 1379 1721 ln 1387
1732 ln 1395 1745 ln 1403 1756 ln 1411 1767 ln 1419 1778 ln 1428 1789 ln 1438
1802 ln 1447 1813 ln 1455 1824 ln 1463 1835 ln 1474 1846 ln 1482 1857 ln 1493
1867 ln 1501 1876 ln 1512 1886 ln 1520 1897 ln 1531 1908 ln 1542 1919 ln 1550
1927 ln 1561 1938 ln 1571 1949 ln 1582 1957 ln 1593 1968 ln 1601 1976 ln 1612
1987 ln 1623 1995 ln st np 776 898 mv 790 901 ln 790 901 ln 806 904 ln 806 904
ln 819 906 ln 819 906 ln 833 909 ln 833 909 ln 847 912 ln 847 912 ln 860 917 ln
860 917 ln 876 920 ln 876 920 ln 890 925 ln 890 925 ln 904 931 ln 904 931 ln
917
936 ln 917 936 ln 931 942 ln 931 942 ln 944 947 ln 944 947 ln 958 952 ln 958
952
ln 969 961 ln 969 961 ln 982 966 ln 982 966 ln 996 974 ln 996 974 ln 1007 982
ln 1007 982 ln 1018 990 ln 1018 990 ln 1031 999 ln 1031 999 ln 1042 1007 ln
1042
1007 ln 1050 1018 ln 1050 1018 ln 1061 1026 ln 1061 1026 ln 1069 1037 ln 1072
1037 ln 1080 1047 ln 1080 1047 ln 1088 1056 ln 1088 1056 ln 1096 1069 ln 1096
1069 ln 1104 1080 ln 1104 1080 ln 1110 1091 ln 1110 1091 ln 1118 1102 ln 1118
1102 ln 1123 1115 ln 1123 1115 ln 1132 1126 ln 1132 1129 ln 1137 1140 ln 1137
1140 ln 1142 1153 ln 1142 1153 ln 1148 1167 ln 1148 1167 ln 1153 1180 ln 1153
1180 ln 1159 1194 ln 1159 1194 ln 1161 1208 ln 1161 1208 ln 1167 1221 ln 1167
1221 ln 1172 1235 ln 1172 1235 ln 1175 1248 ln 1175 1248 ln 1180 1262 ln 1180
1262 ln 1183 1276 ln 1183 1276 ln 1189 1292 ln 1189 1292 ln 1191 1305 ln 1191
1305 ln 1197 1319 ln 1199 1333 ln 1205 1349 ln 1208 1362 ln 1213 1376 ln 1216
1390 ln 1221 1403 ln 1227 1417 ln 1229 1433 ln 1235 1447 ln 1240 1460 ln 1246
1471 ln 1251 1485 ln 1257 1498 ln 1262 1512 ln 1267 1525 ln 1273 1536 ln 1278
1550 ln 1286 1563 ln 1292 1574 ln 1300 1588 ln 1305 1601 ln 1314 1612 ln 1319
1626 ln 1327 1637 ln 1333 1650 ln 1341 1661 ln 1349 1672 ln 1357 1685 ln 1362
1696 ln 1371 1707 ln 1379 1721 ln 1387 1732 ln 1395 1742 ln 1403 1756 ln 1411
1767 ln 1422 1778 ln 1430 1789 ln 1438 1799 ln 1447 1810 ln 1457 1821 ln 1466
1832 ln 1474 1843 ln 1485 1854 ln 1493 1865 ln 1504 1876 ln 1512 1886 ln 1523
1897 ln 1531 1908 ln 1542 1916 ln 1552 1927 ln 1561 1938 ln 1571 1946 ln 1582
1957 ln 1593 1965 ln 1604 1976 ln 1615 1984 ln 1626 1995 ln st restore

restore
restore
[<007E0001FF8003C3C00703C00E03C01E03C03C03C03800007800007800007800007020
00F3FC00F7FF00FE0F80FC0780F803C0F803C0F801E0F001E0F001E0F001E0F001E0F001
E07001E07001E07801E07801C03803C03C03801E07800F1F0007FE0003F800>-2 33 19
34 24.3874601]54 D [<000180000003C0000003C0000003C0000007E0000007E000000
7E000000FF000000CF000000CF000001CF800001878000018780000383C0000303C00003
03C0000601E0000601E0000601E0000C00F0000C00F0000C00F0001FFFF8001FFFF80018
00780030003C0030003C0030003C0060001E0060001E0060001E00E0000F01F0001F0FFC
00FFFFFC00FFF>-2 35 32 35 36.5638981]65 D [<000FE000007FF00000F8780001E0
780003C07800078078000700300007000000070000000700000007000000070000000700
000007000000FFFFF800FFFFF80007007800070038000700380007003800070038000700
380007003800070038000700380007003800070038000700380007003800070038000700
380007003800070038007FE1FF807FE1FF80>0 35 25 35 27.0971779]12 D [<000FE0
00007FFC0000F83E0003E00F8007C007C00F8003E00F0001E01E0000F03E0000F83C0000
787C00007C7C00007C7800003C7800003CF800003EF800003EF800003EF800003EF80000
3EF800003EF800003EF800003EF800003E7800003C7C00007C7C00007C3C0000783E07C0
F81E0FE0F00F1C71E00F9833E007981BC003F81F8000FC3E00007FFC02000FEC0200000C
0200000E0600000E0600000F1E000007FC000007FC000007FC000003F8000001F0>-3 35
31 45 37.9360490]81 D [<000FF030007FFC3000FC1E7003F0077007C003F00F8001F0
1F0001F01F0000F03E0000F03C0000707C0000707C0000707C000030F8000030F8000030
F8000000F8000000F8000000F8000000F8000000F8000000F8000000F80000307C000030
7C0000307C0000303E0000703E0000601F0000E01F0000C00F8001C007C0038003F00700
00FC1E00007FFC00000FF000>-3 35 28 36 35.2263312]67 D [<FFFFF000FFFFFE000
7801F00078007C0078003C0078001E0078000F0078000F8078000780780007C0780003C0
780003C0780003C0780003E0780003E0780003E0780003E0780003E0780003E0780003E0
780003E0780003E0780003C0780003C0780007C0780007807800078078000F0078001E00
78003E0078007C007801F00FFFFFE00FFFFF800>-2 34 31 34 37.2500052]68 D F20
[<001F003F003F00770070007000F000E000E00FFE0FFE00E001E001C001C001C001C003
C00380038003800380038007000700E700EE00FE007800>-2 23 16 29 16.9504946]
102 D F10[<0000001C0000007C000001F0000007C000001F0000007C000001F0000007C
000001F0000007C000001F0000007C000001F0000007C000000F0000000FC0000001F000
00007C0000001F00000007C0000001F00000007C0000001F00000007C0000001F0000000
7C0000001F00000007C0000001C000000000000000000000000000000000000000000000
0000000000000000000FFFFFFFCFFFFFFFC>-4 32 30 39 38.7437070]20 D F12[<000
E00000E00001E00001E00003E00003E00006E0000EE0000CE0001CE00018E00030E00070
E00060E000E0E000C0E00180E00180E00300E00700E00600E00E00E00FFFFF8FFFFF8000
E00000E00000E00000E00000E00000E00000E0001FFF001FFF0>-1 33 21 33
24.3874601]52 D F11[<1FFFFFFE1FFFFFFE1F01E03E3C01E00E3803E00E3003C00E700
3C00C6003C00CE007C00CE007800CC007800CC007800C000F8000000F0000000F0000000
F0000001F0000001E0000001E0000001E0000003E0000003C0000003C0000003C0000007
C000000780000007800000078000000F8000000F0000000F0000001F000007FFFC000FFF
FC000>-2 34 31 34 28.5875226]84 D F11[<00FCE003FEE007CFE00F07E01E03C01E0
3C03C03C07C03C0780380780380780780F80780F00700F0070CF00F0CF00F18701E18703
E3878FF303FE7F00F83E0>-2 21 22 21 25.6039194]97 D
TB
F12(Figure)464 1187 S(16:)621 T(A)713 T(sk)769 T(etc)813 T(h)875 T(of)
921 T(the)980 T F11(\014)1068 T F20(c)1096 1180 S F12(dep)1133 1187 S
(endence)1210 T(of)1398 T F11(N)1457 T F20(t)1496 1180 S F12(for)1531
1187 S(the)1609 T(\014nite-temp)1697 T(erature)1933 T(QCD)464 1127 S
(phase)595 T(transition)735 T(for)962 T F11(N)1041 T F20(f)1080 1120 S
F10(\024)1124 1127 S F12(4.)1184 T(The)1257 T(area)1361 T(b)1471 T(et)
1499 T(w)1539 T(een)1573 T(the)1664 T(v)1752 T(ertical,)1777 T(dotted)
1945 T(lines)464 1067 S(represen)575 T(ts)751 T(the)803 T(region)887 T
(of)1032 T F11(\014)1087 T F12(for)1133 T(whic)1207 T(h)1304 T
(in\014nite)1346 T(space-time)1510 T(v)1751 T(olume)1776 T(systems)1918
T(sho)464 1006 S(w)533 T(cross-o)584 T(v)726 T(er)751 T(b)808 T(eha)836
T(vior)908 T(from)1007 T(strong)1121 T(to)1270 T(w)1329 T(eak)1363 T
(coupling.)1451 T(The)1665 T(increased)1764 T(slop)1976 T(e)2061 T(of)
464 946 S(the)526 T F11(N)616 T F20(t)655 939 S F12(-v)669 946 S(ersus-)
710 T F11(\014)832 T F20(c)860 939 S F12(curv)900 946 S(e)993 T(in)1036
T(this)1099 T(region)1200 T(displa)1352 T(ys)1476 T(the)1543 T(w)1633 T
(ell-established)1667 T(non-)1988 T(scaling)464 886 S(b)629 T(eha)657 T
(vior)729 T(seen)833 T(for)944 T F11(T)1024 T F20(c)1053 879 S F11(a)
1078 886 S F12(in)1125 T(this)1187 T(region.)1287 T(The)1468 T(dashed)
1573 T(line)1741 T(has)1838 T(a)1930 T(slop)1976 T(e)2061 T(predicted)
464 826 S(b)678 T(y)704 T(the)746 T(p)830 T(erturbativ)858 T(e)1073 T
(renormalization)1110 T(group.)1460 T(49)1249 401 S
TE
1 EOP
%%Page: 48 3
BOP
save
300 72 div 300 72 div scale
61 332 translate
save
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.05 0.05 scale
%8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 3 SLW 7218 0 1391 1391 l 0 -4945 1391 6336 l 0 160 c 0 80 1761
1391 l 0 80 2131 1391 l 0 80 2501 1391 l
0 80 2872 1391 l 0 160 3242 1391 l 0 80 3612 1391 l 0 80 3982 1391 l 0 80 4352
1391 l 0 80 4722 1391 l 0 160 5093 1391 l
0 80 5463 1391 l 0 80 5833 1391 l 0 80 6203 1391 l 0 80 6573 1391 l 0 160 6943
1391 l 0 80 7314 1391 l 0 80 7684 1391 l
0 80 8054 1391 l 0 80 8424 1391 l -32 -10 1380 1198 l -21 -33 c -11 -53 c 0 -32
c 11 -54 c 21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c
11 54 c 0 32 c -11 53 c -21 33 c -32 10 c -22 0 c -107 0 2816 1198 l -11 -96 c
11 11 c 32 10 c 32 0 c 32 -10 c 22 -22 c 10 -32 c
0 -21 c -10 -32 c -22 -22 c -32 -10 c -32 0 c -32 10 c -11 11 c -11 21 c 150
-150 2912 1145 l -150 -150 3062 1145 l
21 11 3169 1155 l 32 32 c 0 -224 c -32 -10 3415 1198 l -21 -33 c -11 -53 c 0
-32 c 11 -54 c 21 -32 c 32 -10 c 21 0 c 33 10 c 21 32 c
11 54 c 0 32 c -11 53 c -21 33 c -33 10 c -21 0 c 144 0 3565 1217 l 89 0 3781
1313 l -48 -64 c 24 0 c 16 -8 c 8 -8 c 8 -24 c 0 -16 c
-8 -24 c -16 -16 c -24 -8 c -24 0 c -25 8 c -8 8 c -8 16 c -32 -10 4814 1198 l
-21 -33 c -11 -53 c 0 -32 c 11 -54 c 21 -32 c
32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c -32 10 c -22 0
c -11 -11 4986 995 l 11 -10 c 10 10 c -10 11 c
-32 -10 5135 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c 22 0
c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c
-32 10 c -22 0 c 22 11 5317 1155 l 32 32 c 0 -224 c -32 -10 6558 1198 l -21 -33
c -11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c
22 0 c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c -32 10 c -22 0 c -10
-11 6729 995 l 10 -10 c 11 10 c -11 11 c
-32 -10 6879 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c 22 0
c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c
-32 10 c -22 0 c 21 11 7061 1155 l 33 32 c 0 -224 c -107 0 7371 1198 l -10 -96
c 10 11 c 32 10 c 33 0 c 32 -10 c 21 -22 c 11 -32 c
0 -21 c -11 -32 c -21 -22 c -32 -10 c -33 0 c -32 10 c -10 11 c -11 21 c 160 0
1391 1391 l 80 0 1391 1606 l 80 0 1391 1821 l
80 0 1391 2036 l 80 0 1391 2251 l 160 0 1391 2466 l 80 0 1391 2681 l 80 0 1391
2896 l 80 0 1391 3111 l 80 0 1391 3326 l
160 0 1391 3541 l 80 0 1391 3756 l 80 0 1391 3971 l 80 0 1391 4186 l 80 0 1391
4401 l 160 0 1391 4616 l 80 0 1391 4831 l
80 0 1391 5046 l 80 0 1391 5261 l 80 0 1391 5476 l 160 0 1391 5691 l 80 0 1391
5906 l 80 0 1391 6121 l 80 0 1391 6336 l
10 -32 923 1380 l 33 -21 c 53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c 0 22 c -10
32 c -32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c
-10 -32 c 0 -22 c 10 -32 923 2188 l 33 -22 c 53 -10 c 32 0 c 54 10 c 32 22 c 10
32 c 0 21 c -10 32 c -32 22 c -54 10 c -32 0 c
-53 -10 c -33 -22 c -10 -32 c 0 -21 c 11 -11 1126 2359 l 10 11 c -10 11 c -11
-11 c 10 -32 923 2509 l 33 -22 c 53 -10 c 32 0 c
54 10 c 32 22 c 10 32 c 0 21 c -10 32 c -32 22 c -54 10 c -32 0 c -53 -10 c -33
-22 c -10 -32 c 0 -21 c 0 -107 923 2787 l 96 -11 c
-11 11 c -10 32 c 0 32 c 10 32 c 22 22 c 32 10 c 21 0 c 32 -10 c 22 -22 c 10
-32 c 0 -32 c -10 -32 c -11 -11 c -21 -10 c
10 -32 923 3370 l 33 -22 c 53 -10 c 32 0 c 54 10 c 32 22 c 10 32 c 0 21 c -10
32 c -32 22 c -54 10 c -32 0 c -53 -10 c -33 -22 c
-10 -32 c 0 -21 c 11 -11 1126 3541 l 10 11 c -10 11 c -11 -11 c -11 21 966 3659
l -32 32 c 224 0 c 10 -32 923 4338 l 33 -22 c
53 -10 c 32 0 c 54 10 c 32 22 c 10 32 c 0 21 c -10 32 c -32 22 c -54 10 c -32 0
c -53 -10 c -33 -22 c -10 -32 c 0 -21 c
11 -11 1126 4509 l 10 11 c -10 11 c -11 -11 c -11 21 966 4627 l -32 32 c 224 0
c 0 -107 923 4937 l 96 -11 c -11 11 c -10 32 c 0 32 c
10 32 c 22 22 c 32 10 c 21 0 c 32 -10 c 22 -22 c 10 -32 c 0 -32 c -10 -32 c -11
-11 c -21 -10 c 10 -32 923 5520 l 33 -22 c 53 -10 c
32 0 c 54 10 c 32 22 c 10 32 c 0 21 c -10 32 c -32 22 c -54 11 c -32 0 c -53
-11 c -33 -22 c -10 -32 c 0 -21 c 11 -11 1126 5691 l
10 11 c -10 11 c -11 -11 c -10 0 976 5787 l -22 11 c -11 11 c -10 21 c 0 43 c
10 21 c 11 11 c 22 11 c 21 0 c 21 -11 c 32 -21 c
107 -107 c 0 149 c
0 -150 4899 428 l 33 32 4899 385 l 21 11 c 32 0 c 21 -11 c 11 -32 c 0 -107 c 32
32 5017 385 l 22 11 c 32 0 c 21 -11 c 11 -32 c
0 -107 c 48 -112 5194 262 l -48 -112 5290 262 l 0 -112 5426 262 l -16 16 5426
238 l -16 8 c -24 0 c -16 -8 c -16 -16 c -8 -24 c
0 -16 c 8 -24 c 16 -16 c 16 -8 c 24 0 c 16 8 c 16 16 c 0 -168 5491 318 l 0 -150
5683 428 l -21 21 5683 396 l -22 11 c -32 0 c
-21 -11 c -22 -21 c -10 -32 c 0 -22 c 10 -32 c 22 -21 c 21 -11 c 32 0 c 22 11 c
21 21 c 22 -21 358 3520 l 32 -22 c 43 -21 c 53 -11 c
43 0 c 53 11 c 43 21 c 32 22 c 22 21 c 150 0 476 3595 l -32 32 519 3595 l -11
21 c 0 33 c 11 21 c 32 11 c 107 0 c -32 32 519 3713 l
-11 21 c 0 32 c 11 22 c 32 10 c 107 0 c 112 -32 642 3945 l 48 8 642 3985 l 40 9
c 24 8 c -16 16 666 3889 l -8 24 c 0 105 c
150 0 476 4210 l -21 -21 508 4210 l -11 -22 c 0 -32 c 11 -21 c 21 -22 c 32 -10
c 22 0 c 32 10 c 21 22 c 11 21 c 0 32 c -11 22 c
-21 21 c 22 21 358 4285 l 32 22 c 43 21 c 53 11 c 43 0 c 53 -11 c 43 -21 c 32
-22 c 22 -21 c -8 0 326 4435 l -16 8 c -8 8 c -8 16 c
0 32 c 8 16 c 8 8 c 16 8 c 16 0 c 16 -8 c 24 -16 c 81 -80 c 0 112 c
125 0 6881 4969 l 0 -104 6943 4969 l 125 0 6881 4865 l 125 0 5030 4694 l 0 -100
5093 4694 l 125 0 5030 4594 l 125 0 2809 4742 l
0 -299 2872 4742 l 125 0 2809 4443 l
199 0 6844 4817 l 0 200 c -199 0 c 0 -200 c
199 0 4993 4544 l 0 200 c -199 0 c 0 -200 c
199 0 2772 4493 l 0 199 c -199 0 c 0 -199 c
18 2 1409 4264 l 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c
18 3 c 18 2 c 18 2 c 19 2 c 18 2 c 18 2 c 18 2 c
18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18
2 c 18 2 c 18 2 c 18 2 c 18 3 c 18 2 c 19 2 c 18 2 c
18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18
2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 3 c
18 2 c 19 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18
2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c
18 2 c 18 3 c 18 2 c 18 2 c 19 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18
2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c
18 2 c 18 2 c 18 2 c 18 2 c 18 3 c 18 2 c 18 2 c 19 2 c 18 2 c 18 2 c 18 2 c 18
2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c
18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 3 c 18 2 c 18 2 c 19 2 c 18
2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c
18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 3 c 18
2 c 18 2 c 19 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c
18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18
2 c 18 2 c 18 3 c 18 2 c 18 2 c 19 2 c 18 2 c 18 2 c
18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18
2 c 18 2 c 18 2 c 18 2 c 18 3 c 18 2 c 18 2 c 18 2 c
19 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18
2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 3 c
18 2 c 18 2 c 19 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18
2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c
18 2 c 18 2 c 18 3 c 18 2 c 18 2 c 19 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18
2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c
18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 3 c 18 2 c 18 2 c 19 2 c 18 2 c 18 2 c 18
2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c
18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 3 c 18 2 c 18 2 c 19
2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c
18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 3 c 18
2 c 18 2 c 18 2 c 19 2 c 18 2 c 18 2 c 18 2 c 18 2 c
18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18
2 c 18 2 c 18 3 c 18 2 c 18 2 c 18 2 c 19 2 c 18 2 c
18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18
2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 3 c 18 2 c 18 2 c
18 2 c 19 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18
2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c
18 3 c 18 2 c 18 2 c 18 2 c 19 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18
2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c
18 2 c 18 2 c 18 2 c 18 3 c 18 2 c 18 2 c 19 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18
2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c
18 2 c 18 2 c
200 0 2013 5742 l 0 199 c -200 0 c 0 -199 c
-16 -17 2698 6050 l -17 -25 c -17 -33 c -8 -42 c 0 -33 c 8 -42 c 17 -33 c 17
-25 c 16 -17 c 0 -116 2757 5958 l 24 25 2757 5925 l
17 8 c 25 0 c 17 -8 c 8 -25 c 0 -83 c 25 25 2848 5925 l 17 8 c 25 0 c 16 -8 c 9
-25 c 0 -83 c -25 -87 3029 5829 l 7 -37 3060 5829 l
6 -32 c 6 -18 c 13 13 2985 5810 l 19 6 c 81 0 c 0 -116 3235 5958 l -17 17 3235
5933 l -16 8 c -25 0 c -17 -8 c -17 -17 c -8 -25 c
0 -16 c 8 -25 c 17 -17 c 17 -8 c 25 0 c 16 8 c 17 17 c 17 -17 3293 6050 l 17
-25 c 16 -33 c 9 -42 c 0 -33 c -9 -42 c -16 -33 c
-17 -25 c -17 -17 c 0 6 3410 6075 l 6 12 c 6 7 c 13 6 c 25 0 c 12 -6 c 6 -7 c 7
-12 c 0 -13 c -7 -12 c -12 -19 c -62 -62 c 87 0 c
0 4945 8609 1391 l -7218 0 c 0 -160 c 0 -80 1761 6336 l 0 -80 2131 6336 l 0 -80
2501 6336 l 0 -80 2872 6336 l 0 -160 3242 6336 l
0 -80 3612 6336 l 0 -80 3982 6336 l 0 -80 4352 6336 l 0 -80 4722 6336 l 0 -160
5093 6336 l 0 -80 5463 6336 l 0 -80 5833 6336 l
0 -80 6203 6336 l 0 -80 6573 6336 l 0 -160 6943 6336 l 0 -80 7314 6336 l 0 -80
7684 6336 l 0 -80 8054 6336 l 0 -80 8424 6336 l
-160 0 8609 1391 l -80 0 8609 2009 l -160 0 8609 2627 l -80 0 8609 3245 l -160
0 8609 3864 l -80 0 8609 4482 l -160 0 8609 5100 l
-80 0 8609 5718 l -160 0 8609 6336 l 10 -32 8802 1380 l 33 -21 c 53 -11 c 32 0
c 54 11 c 32 21 c 10 32 c 0 22 c -10 32 c -32 21 c
-54 11 c -32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -22 c 10 -32 8802 2349 l 33
-21 c 53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c 0 21 c
-10 33 c -32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c -10 -33 c 0 -21 c 11 -11
9005 2520 l 10 11 c -10 11 c -11 -11 c
10 -32 8802 2670 l 33 -22 c 53 -10 c 32 0 c 54 10 c 32 22 c 10 32 c 0 21 c -10
32 c -32 22 c -54 11 c -32 0 c -53 -11 c -33 -22 c
-10 -32 c 0 -21 c -10 0 8855 2830 l -22 11 c -11 11 c -10 21 c 0 43 c 10 21 c
11 11 c 22 11 c 21 0 c 21 -11 c 32 -21 c 107 -107 c
0 150 c 10 -32 8802 3585 l 33 -21 c 53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c 0
22 c -10 32 c -32 21 c -54 11 c -32 0 c -53 -11 c
-33 -21 c -10 -32 c 0 -22 c 11 -11 9005 3757 l 10 11 c -10 10 c -11 -10 c 10
-32 8802 3906 l 33 -21 c 53 -11 c 32 0 c 54 11 c
32 21 c 10 32 c 0 22 c -10 32 c -32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c
-10 -32 c 0 -22 c 150 -107 8802 4163 l 0 161 c
224 0 8802 4163 l 10 -32 8802 4822 l 33 -22 c 53 -11 c 32 0 c 54 11 c 32 22 c
10 32 c 0 21 c -10 32 c -32 22 c -54 10 c -32 0 c
-53 -10 c -33 -22 c -10 -32 c 0 -21 c 11 -11 9005 4993 l 10 11 c -10 11 c -11
-11 c 10 -32 8802 5143 l 33 -22 c 53 -11 c 32 0 c
54 11 c 32 22 c 10 32 c 0 21 c -10 32 c -32 22 c -54 10 c -32 0 c -53 -10 c -33
-22 c -10 -32 c 0 -21 c -22 -10 8834 5431 l
-10 -32 c 0 -22 c 10 -32 c 33 -21 c 53 -11 c 54 0 c 42 11 c 22 21 c 10 32 c 0
11 c -10 32 c -22 21 c -32 11 c -10 0 c -33 -11 c
-21 -21 c -11 -32 c 0 -11 c 11 -32 c 21 -21 c 33 -11 c 10 -32 8802 6058 l 33
-22 c 53 -10 c 32 0 c 54 10 c 32 22 c 10 32 c 0 21 c
-10 32 c -32 22 c -54 11 c -32 0 c -53 -11 c -33 -22 c -10 -32 c 0 -21 c 11 -11
9005 6229 l 10 11 c -10 11 c -11 -11 c
10 -32 8802 6379 l 33 -22 c 53 -10 c 32 0 c 54 10 c 32 22 c 10 32 c 0 21 c -10
32 c -32 22 c -54 11 c -32 0 c -53 -11 c -33 -22 c
-10 -32 c 0 -21 c 10 -32 8802 6582 l 22 -11 c 21 0 c 22 11 c 10 22 c 11 42 c 11
32 c 21 22 c 22 11 c 32 0 c 21 -11 c 11 -11 c
10 -32 c 0 -43 c -10 -32 c -11 -11 c -21 -10 c -32 0 c -22 10 c -21 22 c -11 32
c -11 43 c -10 21 c -22 11 c -21 0 c -22 -11 c
-10 -32 c 0 -43 c
96 -171 9286 3709 l 96 171 c 0 21 9329 3774 l 21 21 c 182 65 c 21 21 c 0 21 c
21 -11 9329 3934 l 32 -21 c 118 -107 c 32 -21 c
21 -11 c 0 225 9235 3752 l 0 22 9329 3998 l 21 21 c 182 64 c 21 22 c 0 21 c 21
-11 9329 4159 l 32 -21 c 118 -107 c 32 -22 c 21 -10 c
96 171 9286 4212 l 96 -171 c
125 0 6881 3580 l 0 -3 6943 3580 l 125 0 6881 3577 l 125 0 5030 2868 l 0 -5
5093 2868 l 125 0 5030 2863 l 125 0 2809 1993 l
0 -11 2872 1993 l 125 0 2809 1982 l
-25 -8 6927 3670 l -25 -17 c -17 -25 c -8 -25 c 0 -33 c 8 -25 c 17 -25 c 25 -17
c 25 -8 c 33 0 c 25 8 c 25 17 c 17 25 c 8 25 c
0 33 c -8 25 c -17 25 c -25 17 c -25 8 c -33 0 c
-25 -8 5076 2957 l -25 -17 c -17 -25 c -8 -25 c 0 -33 c 8 -25 c 17 -25 c 25 -16
c 25 -9 c 33 0 c 25 9 c 25 16 c 17 25 c 8 25 c
0 33 c -8 25 c -17 25 c -25 17 c -25 8 c -33 0 c
-25 -8 2855 2079 l -25 -17 c -17 -25 c -8 -25 c 0 -33 c 8 -25 c 17 -25 c 25 -17
c 25 -8 c 33 0 c 25 8 c 25 17 c 17 25 c 8 25 c
0 33 c -8 25 c -17 25 c -25 17 c -25 8 c -33 0 c
18 7 1409 1423 l 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c
18 7 c 18 7 c 18 7 c 19 7 c 18 7 c 18 7 c 18 7 c
18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18
7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 19 7 c 18 8 c
18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18
7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c
18 7 c 19 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18
7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c
18 7 c 18 7 c 18 7 c 18 7 c 19 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18
7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c
18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 19 7 c 18 7 c 18 7 c 18 7 c 18
7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c
18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 19 7 c 18
7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c
18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 8 c 18 7 c 18 7 c 18 7 c 18
7 c 18 7 c 19 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c
18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18
7 c 18 7 c 18 7 c 18 7 c 18 7 c 19 7 c 18 7 c 18 7 c
18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18
7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c
19 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18
7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c
18 7 c 18 7 c 19 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18
7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c
18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 19 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18
7 c 18 7 c 18 7 c 18 7 c 18 8 c 18 7 c 18 7 c 18 7 c
18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 19 7 c 18 7 c 18 7 c 18
7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c
18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 19
7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c
18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18
7 c 18 7 c 18 7 c 19 7 c 18 7 c 18 7 c 18 7 c 18 7 c
18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18
7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 19 7 c 18 7 c
18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18
7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c
18 7 c 19 7 c 18 7 c 18 7 c 18 8 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18
7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c
18 7 c 18 7 c 18 7 c 18 7 c 19 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18
7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c
18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 19 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18
7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c 18 7 c
18 7 c 18 7 c
-25 -9 2096 5439 l -25 -16 c -17 -25 c -8 -25 c 0 -34 c 8 -25 c 17 -24 c 25 -17
c 25 -8 c 33 0 c 25 8 c 25 17 c 17 24 c 8 25 c
0 34 c -8 25 c -17 25 c -25 16 c -25 9 c -33 0 c
-133 -75 2906 5497 l 133 -75 c 17 0 2956 5464 l 17 -17 c 49 -142 c 17 -16 c 17
0 c -8 -17 3081 5464 l -17 -25 c -83 -92 c -17 -25 c
-8 -16 c 174 0 2940 5536 l 17 0 3131 5464 l 16 -17 c 50 -142 c 17 -16 c 16 0 c
-9 -17 3256 5464 l -16 -25 c -83 -92 c -17 -25 c
-8 -16 c 134 -75 3297 5497 l -134 -75 c
restore
restore
F10[<00C000C001C0018001800380030003000700060006000E000C000C001C001800180
0380030003000700060006000E000C000C000E0006000600070003000300038001800180
01C000C000C000E000600060007000300030003800180018001C000C000C0>-5 37 10
50 19.3718219]104 D F12[<FFFF80FFFF80>-3 29 17 2 24.3874601]22 D F11[<0F
8000703FC000703BE000E071E001C060F0038000F0070000700E0000781C0000783C0000
3C3800003C7000001CE000001FC000001F8000000F0000000F0000001F0000001F000000
3F80000077800000E3C00001C3C0000381C0000701E0000F01E0000E00F0001C00F0E038
0078C0700079C0E0003F80C0001F00>-1 21 28 31 30.5564702]31 D F10[<C000C000
E000600060007000300030003800180018001C000C000C000E0006000600070003000300
03800180018001C000C000C001C0018001800380030003000700060006000E000C000C00
1C0018001800380030003000700060006000E000C000C000>-3 37 10 50 19.3718219]
105 D F11[<1F01F80FE0003F87FE3FF0003BDF1E78F00071DC0FE0780061F807C038006
1F007803800E3E00F80780003C00F00700003C00F00700003800E00700007801E00F0000
7801E00E00007001C00E00007001C01E1800F003C01C3800F003C01C3000E003803C3000
E00380387001E007803CE001E007801FC001C007000F800>0 21 41 21 42.6636134]
109 D F21[<1F803FE071F0E0F8E078E078E0380078007800F000F001E003C007800E001
C1838187038FFF0FFF0FFF0>-2 21 13 21 17.6424290]50 D F20[<0FFFF03FFFF07FF
FE071CC00E19C00019C00039C00039C00071C00071C000F1C000E1E000E0E000E0E00>0
14 20 14 20.2618862]25 D F20[<1E0E3F0F770F6707E7060F060E060E0E1E0C1C0C1E
181E380FF007E0>0 14 16 14 17.1811816]118 D [<07DC1FFC3C7C783C703CE038E03
8E078E078C073E0F3F3F77FFE3E3C>-1 14 16 14 18.7417080]97 D [<3F3F0E0E1E1E
1C1C3C3C383878787070F0F0E6E6EEFC78>-1 23 8 23 10.5316051]108 D F12[<FFFF
FFFEFFFFFFFE000000000000000000000000000000000000000000000000000000000000
0000FFFFFFFEFFFFFFFE>-3 18 31 12 37.9360490]61 D F11[<70F8F8F870>-4 5 5
5 13.5485889]58 D F21[<1FE03FF87078703C703C003C003C007800F807F007E000780
03C001E001EE01EE01EE03E707C7FF81FE0>-1 21 15 21 17.6424290]51 D F10[<C00
003E0000770000E38001C1C00380E00700700E00381C001C38000E700007E00003C00003
C00007E0000E70001C3800381C00700E00E00701C003838001C70000EE00007C00003>-7
24 24 24 38.7437070]2 D F12[<03F8000FFE001E1F00380F807007C07807C07C07C07
807C07807C00007C00007C0000780000F80001F00003E0003FC0003F800001E00000F000
007800007C00003E00003E07003E0F803E0F803E0F803E0F803E0E007C07007C0780F803
E1F000FFE0003F800>-2 33 19 34 24.3874601]51 D [<03F8600FFE601F0F603E03E0
7C01E07801E07800E0F800E0F000E0F000E0F000E0F000E0F000E0F000E07800E07801E0
7C03E03E07E01F0FE00FFCE003F0E00000E00000E00000E00000E00000E00000E00000E0
0000E0000FFE000FFE>-2 21 23 31 25.7423190]113 D [<FFFFF800FFFFFE0007800F
80078007C0078003E0078001E0078001F0078001F0078001F0078001F0078001F0078001
E0078003E0078007C007800F8007FFFF0007FFFE0007801F80078007C0078003E0078001
F0078000F0078000F8078000F8078000F8078000F8078000F8078000F8078001F0078003
F0078003E007800FC0FFFFFF00FFFFFC00>-2 34 29 34 34.5402874]66 D [<7FC1FF7
FC1FF0781F80381E001C1C001C18000E300007700003E00003C00001C00003E000077000
0670000C38001C1C00380E00780F01F80F8FFC1FFFFC1FF>0 21 24 21 25.7423190]
120 D [<03F8000FFE001F1F003C07803803807003C07001C07001C07001C07801C07C03
C03E07803F87001FDE000FFC0007F80007FE000FFF001E3F803C1FC07807C07003E0F001
E0E001E0E000E0E000E0E000E0F000E07001C07803C03C07801E0F000FFE0003F800>-2
33 19 34 24.3874601]56 D
TB
F12(Figure)464 1094 S(15:)624 T F10(h)721 T F12(\026)746 T F11(\037)740
T(\037)771 T F10(i)802 T F12(and)844 T F11(m)945 T F21(2)988 1112 S F20
(\031)988 1082 S F12(plotted)1034 1094 S(as)1209 T(a)1275 T(function)
1322 T(of)1520 T F11(m)1582 T F20(v)1625 1087 S(al)1643 T F11(a)1675
1094 S F12(for)1723 T F11(\014)1804 T F12(=)1859 T(5)1922 T F11(:)1946
T F12(00)1960 T(on)2031 T(a)464 1034 S(16)511 T F21(3)559 1052 S F10
(\002)595 1034 S F12(32)649 T(lattice.)721 T(The)908 T(straigh)1015 T(t)
1160 T(lines)1202 T(sho)1319 T(wn)1388 T(are)1474 T(least)1562 T
(squares)1682 T(\014ts)1861 T(to)1949 T(the)2015 T(three)464 974 S(mass)
590 T(v)712 T(alues)735 T F11(m)858 T F20(v)901 967 S(al)919 T F11(a)
951 974 S F12(=)993 T(0)1048 T F11(:)1072 T F12(004,)1086 T(0.01)1191 T
(and)1295 T(0.015.)1392 T(Both)1543 T(quan)1666 T(tities)1769 T(sho)
1893 T(w)1962 T(the)2015 T(b)464 914 S(eha)492 T(vior)564 T(exp)663 T
(ected)739 T(in)866 T(a)923 T(c)964 T(hirally)985 T(symmetric)1137 T
(phase.)1375 T(48)1249 401 S
TE
1 EOP
%%Page: 47 4
BOP
save
300 72 div 300 72 div scale
61 324 translate
save
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.05 0.05 scale
%8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 3 SLW 7218 0 1391 1391 l 0 4945 c -7218 0 c 0 -4945 c 0 160 c 0 80
1835 1391 l 0 80 2279 1391 l 0 80 2723 1391 l
0 80 3168 1391 l 0 160 3612 1391 l 0 80 4056 1391 l 0 80 4500 1391 l 0 80 4944
1391 l 0 80 5389 1391 l 0 160 5833 1391 l
0 80 6277 1391 l 0 80 6721 1391 l 0 80 7165 1391 l 0 80 7610 1391 l 0 160 8054
1391 l 0 80 8498 1391 l 0 -160 1391 6336 l
0 -80 1835 6336 l 0 -80 2279 6336 l 0 -80 2723 6336 l 0 -80 3168 6336 l 0 -160
3612 6336 l 0 -80 4056 6336 l 0 -80 4500 6336 l
0 -80 4944 6336 l 0 -80 5389 6336 l 0 -160 5833 6336 l 0 -80 6277 6336 l 0 -80
6721 6336 l 0 -80 7165 6336 l 0 -80 7610 6336 l
0 -160 8054 6336 l 0 -80 8498 6336 l -32 -10 1380 1198 l -21 -33 c -11 -53 c 0
-32 c 11 -54 c 21 -32 c 32 -10 c 22 0 c 32 10 c
21 32 c 11 54 c 0 32 c -11 53 c -21 33 c -32 10 c -22 0 c -32 -10 3334 1198 l
-22 -33 c -10 -53 c 0 -32 c 10 -54 c 22 -32 c 32 -10 c
21 0 c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c -22 33 c -32 10 c -21 0 c -11
-11 3505 995 l 11 -10 c 11 10 c -11 11 c
-32 -10 3655 1198 l -22 -33 c -11 -53 c 0 -32 c 11 -54 c 22 -32 c 32 -10 c 21 0
c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c -22 33 c
-32 10 c -21 0 c 21 11 3837 1155 l 32 32 c 0 -224 c -32 -10 5555 1198 l -22 -33
c -10 -53 c 0 -32 c 10 -54 c 22 -32 c 32 -10 c
21 0 c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c -22 33 c -32 10 c -21 0 c -11
-11 5726 995 l 11 -10 c 11 10 c -11 11 c
-32 -10 5876 1198 l -22 -33 c -11 -53 c 0 -32 c 11 -54 c 22 -32 c 32 -10 c 21 0
c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c -22 33 c
-32 10 c -21 0 c 0 10 6036 1145 l 11 22 c 11 11 c 21 10 c 43 0 c 21 -10 c 11
-11 c 11 -22 c 0 -21 c -11 -21 c -22 -32 c -107 -107 c
150 0 c -32 -10 7776 1198 l -22 -33 c -10 -53 c 0 -32 c 10 -54 c 22 -32 c 32
-10 c 21 0 c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c
-22 33 c -32 10 c -21 0 c -11 -11 7947 995 l 11 -10 c 11 10 c -11 11 c -32 -10
8097 1198 l -22 -33 c -11 -53 c 0 -32 c 11 -54 c
22 -32 c 32 -10 c 21 0 c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c -22 33 c -32
10 c -21 0 c 118 0 8268 1198 l -65 -85 c 32 0 c
22 -11 c 11 -11 c 10 -32 c 0 -21 c -10 -32 c -22 -22 c -32 -10 c -32 0 c -32 10
c -11 11 c -11 21 c 160 0 1391 1391 l
80 0 1391 1885 l 160 0 1391 2380 l 80 0 1391 2874 l 160 0 1391 3369 l 80 0 1391
3864 l 160 0 1391 4358 l 80 0 1391 4853 l
160 0 1391 5347 l 80 0 1391 5842 l 160 0 1391 6336 l -160 0 8609 1391 l -80 0
8609 1885 l -160 0 8609 2380 l -80 0 8609 2874 l
-160 0 8609 3369 l -80 0 8609 3864 l -160 0 8609 4358 l -80 0 8609 4853 l -160
0 8609 5347 l -80 0 8609 5842 l -160 0 8609 6336 l
10 -32 923 1220 l 33 -22 c 53 -11 c 32 0 c 54 11 c 32 22 c 10 32 c 0 21 c -10
32 c -32 22 c -54 10 c -32 0 c -53 -10 c -33 -22 c
-10 -32 c 0 -21 c 11 -11 1126 1391 l 10 11 c -10 11 c -11 -11 c -10 0 976 1487
l -22 11 c -11 11 c -10 21 c 0 43 c 10 21 c 11 11 c
22 11 c 21 0 c 21 -11 c 32 -22 c 107 -107 c 0 150 c 10 -32 923 2209 l 33 -22 c
53 -10 c 32 0 c 54 10 c 32 22 c 10 32 c 0 21 c
-10 32 c -32 22 c -54 10 c -32 0 c -53 -10 c -33 -22 c -10 -32 c 0 -21 c 11 -11
1126 2380 l 10 11 c -10 11 c -11 -11 c
150 -106 923 2572 l 0 160 c 224 0 923 2572 l 10 -32 923 3198 l 33 -22 c 53 -10
c 32 0 c 54 10 c 32 22 c 10 32 c 0 21 c -10 32 c
-32 22 c -54 10 c -32 0 c -53 -10 c -33 -22 c -10 -32 c 0 -21 c 11 -11 1126
3369 l 10 11 c -10 11 c -11 -11 c -22 -11 955 3594 l
-10 -32 c 0 -22 c 10 -32 c 33 -21 c 53 -11 c 54 0 c 42 11 c 22 21 c 10 32 c 0
11 c -10 32 c -22 22 c -32 10 c -10 0 c -33 -10 c
-21 -22 c -11 -32 c 0 -11 c 11 -32 c 21 -21 c 33 -11 c 10 -32 923 4187 l 33 -22
c 53 -10 c 32 0 c 54 10 c 32 22 c 10 32 c 0 21 c
-10 32 c -32 22 c -54 10 c -32 0 c -53 -10 c -33 -22 c -10 -32 c 0 -21 c 11 -11
1126 4358 l 10 11 c -10 11 c -11 -11 c
10 -32 923 4497 l 22 -11 c 21 0 c 22 11 c 10 21 c 11 43 c 11 32 c 21 22 c 22 10
c 32 0 c 21 -10 c 11 -11 c 10 -32 c 0 -43 c
-10 -32 c -11 -11 c -21 -10 c -32 0 c -22 10 c -21 22 c -11 32 c -11 43 c -10
21 c -22 11 c -21 0 c -22 -11 c -10 -32 c 0 -43 c
-11 22 966 5304 l -32 32 c 224 0 c -11 21 966 6133 l -32 32 c 224 0 c 11 -11
1126 6336 l 10 11 c -10 11 c -11 -11 c -10 0 976 6432 l
-22 11 c -11 11 c -10 21 c 0 43 c 10 21 c 11 11 c 22 11 c 21 0 c 21 -11 c 32
-21 c 107 -107 c 0 150 c
0 -150 4899 428 l 33 32 4899 385 l 21 11 c 32 0 c 21 -11 c 11 -32 c 0 -107 c 32
32 5017 385 l 22 11 c 32 0 c 21 -11 c 11 -32 c
0 -107 c 48 -112 5194 262 l -48 -112 5290 262 l 0 -112 5426 262 l -16 16 5426
238 l -16 8 c -24 0 c -16 -8 c -16 -16 c -8 -24 c
0 -16 c 8 -24 c 16 -16 c 16 -8 c 24 0 c 16 8 c 16 16 c 0 -168 5491 318 l 0 -150
5683 428 l -21 21 5683 396 l -22 11 c -32 0 c
-21 -11 c -22 -21 c -10 -32 c 0 -22 c 10 -32 c 22 -21 c 21 -11 c 32 0 c 22 11 c
21 21 c 150 0 476 3399 l -32 32 519 3399 l -11 22 c
0 32 c 11 21 c 32 11 c 107 0 c -32 32 519 3517 l -11 21 c 0 32 c 11 22 c 32 11
c 107 0 c 168 0 586 3709 l -24 25 674 3709 l -8 16 c
0 24 c 8 16 c 24 8 c 80 0 c 112 0 642 3950 l -16 -16 666 3950 l -8 -16 c 0 -24
c 8 -16 c 16 -16 c 24 -8 c 16 0 c 24 8 c 16 16 c
8 16 c 0 24 c -8 16 c -16 16 c 168 0 586 4103 l -16 -16 666 4103 l -8 -16 c 0
-25 c 8 -16 c 16 -16 c 24 -8 c 16 0 c 24 8 c 16 16 c
8 16 c 0 25 c -8 16 c -16 16 c 112 0 642 4167 l -24 8 690 4167 l -16 16 c -8 16
c 0 24 c 8 -16 642 4303 l 16 -16 c 24 -8 c 16 0 c
24 8 c 16 16 c 8 16 c 0 24 c -8 16 c -16 16 c -24 8 c -16 0 c -24 -8 c -16 -16
c -8 -16 c 0 -24 c 112 0 642 4424 l -24 24 674 4424 l
-8 16 c 0 24 c 8 16 c 24 8 c 80 0 c
125 0 4660 4764 l 0 -99 4722 4764 l 125 0 4660 4665 l 125 0 3549 4551 l 0 -208
3612 4551 l 125 0 3549 4343 l 125 0 2217 4244 l
0 -296 2279 4244 l 125 0 2217 3948 l 125 0 6881 5382 l 0 -149 6943 5382 l 125 0
6881 5233 l
-17 -8 4714 4747 l -8 -17 c 0 -16 c 8 -17 c 17 -8 c 17 0 c 16 8 c 9 17 c 0 16 c
-9 17 c -16 8 c -17 0 c 0 -16 4697 4722 l
0 -34 4706 4731 l 0 -50 4714 4739 l 0 -50 4722 4739 l 0 -50 4731 4739 l 0 -34
4739 4731 l 0 -16 4747 4722 l
-17 -8 3604 4480 l -8 -17 c 0 -16 c 8 -17 c 17 -8 c 16 0 c 17 8 c 8 17 c 0 16 c
-8 17 c -17 8 c -16 0 c 0 -16 3587 4455 l
0 -34 3595 4464 l 0 -50 3604 4472 l 0 -50 3612 4472 l 0 -50 3620 4472 l 0 -34
3629 4464 l 0 -16 3637 4455 l
-17 -8 2271 4129 l -8 -17 c 0 -16 c 8 -17 c 17 -8 c 17 0 c 16 8 c 9 17 c 0 16 c
-9 17 c -16 8 c -17 0 c 0 -16 2254 4104 l
0 -34 2263 4113 l 0 -50 2271 4121 l 0 -50 2279 4121 l 0 -50 2288 4121 l 0 -34
2296 4113 l 0 -16 2304 4104 l
-17 -9 6935 5341 l -8 -16 c 0 -17 c 8 -16 c 17 -9 c 17 0 c 16 9 c 9 16 c 0 17 c
-9 16 c -16 9 c -17 0 c 0 -17 6918 5316 l
0 -33 6927 5324 l 0 -49 6935 5332 l 0 -49 6943 5332 l 0 -49 6952 5332 l 0 -33
6960 5324 l 0 -17 6968 5316 l
18 4 1409 3883 l 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c
18 4 c 18 5 c 18 4 c 19 5 c 18 4 c 18 5 c 18 4 c
18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18
4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 19 4 c 18 5 c
18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18
4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c
18 4 c 19 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18
5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c
18 5 c 18 4 c 18 5 c 18 4 c 19 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18
4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 5 c 18 4 c
18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 19 4 c 18 5 c 18 4 c 18 5 c 18
4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c
18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 19 4 c 18
5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c
18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 5 c 18 4 c 18 5 c 18 4 c 18
5 c 18 4 c 19 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c
18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18
4 c 18 5 c 18 4 c 18 5 c 18 4 c 19 5 c 18 4 c 18 5 c
18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18
5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 5 c
19 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18
5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c
18 5 c 18 4 c 19 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18
4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c
18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 19 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 5 c 18
4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c
18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 19 4 c 18 5 c 18 4 c 18
5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c
18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 19
4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c
18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18
4 c 18 5 c 18 4 c 19 5 c 18 4 c 18 5 c 18 4 c 18 5 c
18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18
5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 19 5 c 18 4 c
18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18
5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c
18 5 c 19 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18
4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c
18 4 c 18 5 c 18 4 c 18 5 c 19 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18
5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c
18 5 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 19 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18
5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c
18 5 c 18 4 c
-16 -8 2104 5875 l -9 -17 c 0 -17 c 9 -16 c 16 -9 c 17 0 c 17 9 c 8 16 c 0 17 c
-8 17 c -17 8 c -17 0 c 0 -17 2088 5850 l
0 -33 2096 5858 l 0 -50 2104 5867 l 0 -50 2113 5867 l 0 -50 2121 5867 l 0 -33
2129 5858 l 0 -17 2138 5850 l
0 -116 2507 5958 l 25 25 2507 5925 l 16 8 c 25 0 c 17 -8 c 8 -25 c 0 -83 c 25
25 2598 5925 l 17 8 c 25 0 c 17 -8 c 8 -25 c 0 -83 c
0 -131 2748 5873 l 88 -131 2748 5873 l 0 -131 2836 5873 l
125 0 4660 4897 l 0 -129 4722 4897 l 125 0 4660 4768 l 125 0 3549 4675 l 0 -277
3612 4675 l 125 0 3549 4398 l 125 0 2217 4249 l
0 -336 2279 4249 l 125 0 2217 3913 l 125 0 6881 5713 l 0 -307 6943 5713 l 125 0
6881 5406 l
9 -17 4647 4908 l 8 -33 c 0 -50 c -8 -33 c -9 -17 c -8 -17 4797 4908 l -8 -33 c
0 -50 c 8 -33 c 8 -17 c 17 -9 4647 4908 l 33 -8 c
50 0 c 34 8 c 16 9 c 17 8 4647 4758 l 33 9 c 50 0 c 34 -9 c 16 -8 c
8 -17 3537 4611 l 9 -33 c 0 -50 c -9 -33 c -8 -17 c -9 -17 3687 4611 l -8 -33 c
0 -50 c 8 -33 c 9 -17 c 17 -8 3537 4611 l 33 -9 c
50 0 c 33 9 c 17 8 c 17 8 3537 4461 l 33 9 c 50 0 c 33 -9 c 17 -8 c
9 -17 2204 4156 l 8 -33 c 0 -50 c -8 -33 c -9 -17 c -8 -17 2354 4156 l -8 -33 c
0 -50 c 8 -33 c 8 -17 c 17 -8 2204 4156 l 33 -9 c
50 0 c 34 9 c 16 8 c 17 9 2204 4006 l 33 8 c 50 0 c 34 -8 c 16 -9 c
9 -17 6868 5635 l 8 -33 c 0 -50 c -8 -34 c -9 -16 c -8 -17 7018 5635 l -8 -33 c
0 -50 c 8 -34 c 8 -16 c 17 -9 6868 5635 l 33 -8 c
50 0 c 34 8 c 16 9 c 17 8 6868 5485 l 33 8 c 50 0 c 34 -8 c 16 -8 c
18 6 1409 3836 l 18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c
18 5 c 18 5 c 18 6 c 19 5 c 18 6 c 18 5 c 18 5 c
18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18
5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 19 5 c 18 5 c
18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18
5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c
18 6 c 19 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18
5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c
18 6 c 18 5 c 18 6 c 18 5 c 19 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18
5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c
18 6 c 18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 19 6 c 18 5 c 18 5 c 18 6 c 18
5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c
18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c 19 6 c 18
5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c
18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18
5 c 18 6 c 19 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c
18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18
5 c 18 6 c 18 5 c 18 5 c 18 6 c 19 5 c 18 6 c 18 5 c
18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18
5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c
19 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18
5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c
18 5 c 18 6 c 19 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18
5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c 18 6 c
18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 19 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c 18
6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c 18 6 c
18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 19 6 c 18 5 c 18 5 c 18
6 c 18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c
18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c 19
6 c 18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c
18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18
6 c 18 5 c 18 6 c 19 5 c 18 5 c 18 6 c 18 5 c 18 6 c
18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18
6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 19 5 c 18 6 c
18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18
6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c
18 5 c 19 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18
6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c
18 6 c 18 5 c 18 6 c 18 5 c 19 6 c 18 5 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18
5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c
18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 19 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18
5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 5 c 18 5 c
18 6 c 18 5 c
8 -16 2038 5538 l 8 -34 c 0 -50 c -8 -33 c -8 -16 c -9 -16 2188 5538 l -8 -34 c
0 -50 c 8 -33 c 9 -16 c 16 -8 2038 5538 l 34 -8 c
50 0 c 33 8 c 17 8 c 16 8 2038 5389 l 34 8 c 50 0 c 33 -8 c 17 -8 c
0 -117 2507 5580 l 25 25 2507 5547 l 16 8 c 25 0 c 17 -8 c 8 -25 c 0 -84 c 25
25 2598 5547 l 17 8 c 25 0 c 17 -8 c 8 -25 c 0 -84 c
0 -131 2748 5495 l 88 -131 2748 5495 l 0 -131 2836 5495 l 0 -44 2886 5495 l
125 0 4660 3018 l 0 -69 4722 3018 l 125 0 4660 2949 l 125 0 3549 2746 l 0 -89
3612 2746 l 125 0 3549 2657 l 125 0 2217 2454 l
0 -109 2279 2454 l 125 0 2217 2345 l 125 0 6881 3557 l 0 -59 6943 3557 l 125 0
6881 3498 l
-58 -100 4722 3050 l 117 0 c -59 100 c
-58 -100 3612 2768 l 116 0 c -58 100 c
-58 -100 2279 2466 l 117 0 c -59 100 c
-58 -100 6943 3594 l 117 0 c -59 100 c
18 5 1409 2178 l 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c
18 4 c 18 5 c 18 4 c 19 4 c 18 5 c 18 4 c 18 4 c
18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18
4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 19 4 c 18 5 c
18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18
5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c
18 4 c 19 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18
4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c
18 4 c 18 4 c 18 5 c 18 4 c 19 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18
5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c
18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 19 5 c 18 4 c 18 4 c 18 5 c 18
4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c
18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 19 4 c 18
5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c
18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18
4 c 18 4 c 19 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c
18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18
4 c 18 5 c 18 4 c 18 4 c 18 5 c 19 4 c 18 4 c 18 5 c
18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18
4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c
19 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18
4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c
18 4 c 18 4 c 19 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18
5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c
18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 19 4 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18
4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c
18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 19 5 c 18 4 c 18 4 c 18
5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c
18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 19
4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c
18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 4 c 18
5 c 18 4 c 18 4 c 19 5 c 18 4 c 18 4 c 18 5 c 18 4 c
18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18
4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 19 4 c 18 4 c
18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18
4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c
18 4 c 19 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 5 c 18
4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c
18 5 c 18 4 c 18 4 c 18 5 c 19 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18
4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c
18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 19 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18
5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c
18 4 c 18 5 c
-59 -100 2113 5171 l 117 0 c -58 100 c
0 -117 2507 5221 l 25 25 2507 5187 l 16 9 c 25 0 c 17 -9 c 8 -25 c 0 -83 c 25
25 2598 5187 l 17 9 c 25 0 c 17 -9 c 8 -25 c 0 -83 c
0 -19 2748 5054 l 6 -18 c 7 -7 c 12 -6 c 13 0 c 12 6 c 13 13 c 6 19 c 0 18 c -6
19 c -7 6 c -12 7 c -13 0 c -12 -7 c -13 -12 c
-6 -19 c -25 -93 c
125 0 4660 3334 l 0 -108 4722 3334 l 125 0 4660 3226 l 125 0 3549 2998 l 0 -138
3612 2998 l 125 0 3549 2860 l 125 0 2217 2657 l
0 -277 2279 2657 l 125 0 2217 2380 l 125 0 6881 4314 l 0 -396 6943 4314 l 125 0
6881 3918 l
-25 -8 4714 3338 l -17 -17 c -8 -25 c 0 -16 c 8 -25 c 17 -17 c 25 -8 c 17 0 c
25 8 c 16 17 c 9 25 c 0 16 c -9 25 c -16 17 c -25 8 c
-17 0 c
-25 -8 3604 2987 l -17 -17 c -8 -25 c 0 -16 c 8 -25 c 17 -17 c 25 -8 c 16 0 c
25 8 c 17 17 c 8 25 c 0 16 c -8 25 c -17 17 c -25 8 c
-16 0 c
-25 -9 2271 2577 l -17 -16 c -8 -25 c 0 -17 c 8 -25 c 17 -17 c 25 -8 c 17 0 c
25 8 c 16 17 c 9 25 c 0 17 c -9 25 c -16 16 c -25 9 c
-17 0 c
-25 -8 6935 4174 l -17 -17 c -8 -25 c 0 -17 c 8 -25 c 17 -16 c 25 -9 c 17 0 c
25 9 c 16 16 c 9 25 c 0 17 c -9 25 c -16 17 c -25 8 c
-17 0 c
18 5 1409 2236 l 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c
18 6 c 18 5 c 18 6 c 19 6 c 18 5 c 18 6 c 18 6 c
18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18
6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 19 5 c 18 6 c
18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18
6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c
18 5 c 19 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18
5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c
18 6 c 18 5 c 18 6 c 18 6 c 19 5 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18
6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c
18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 19 6 c 18 5 c 18 6 c 18 5 c 18
6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c
18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 19 6 c 18
6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c
18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18
6 c 18 6 c 19 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 5 c
18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18
5 c 18 6 c 18 6 c 18 5 c 18 6 c 19 6 c 18 5 c 18 6 c
18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18
6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c
19 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18
6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c
18 5 c 18 6 c 19 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18
5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c
18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 19 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18
6 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c
18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 19 5 c 18 6 c 18 6 c 18
5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c
18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 19
6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c
18 6 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18
6 c 18 6 c 18 5 c 19 6 c 18 6 c 18 5 c 18 6 c 18 6 c
18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 6 c 18
5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 19 5 c 18 6 c
18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18
6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c
18 6 c 19 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18
5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 6 c
18 5 c 18 6 c 18 6 c 18 5 c 19 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18
6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c
18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 19 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18
6 c 18 6 c 18 5 c 18 6 c 18 6 c 18 5 c 18 6 c 18 6 c
18 5 c 18 6 c
-25 -8 2104 4803 l -16 -17 c -9 -25 c 0 -17 c 9 -25 c 16 -16 c 25 -9 c 17 0 c
25 9 c 17 16 c 8 25 c 0 17 c -8 25 c -17 17 c -25 8 c
-17 0 c
0 -116 2507 4861 l 25 25 2507 4828 l 16 8 c 25 0 c 17 -8 c 8 -25 c 0 -83 c 25
25 2598 4828 l 17 8 c 25 0 c 17 -8 c 8 -25 c 0 -83 c
-50 -131 2779 4776 l 50 -131 2779 4776 l 63 0 2748 4689 l 9 4 2864 4650 l 14 14
c 0 -98 c
125 0 4660 2281 l 0 -20 4722 2281 l 125 0 4660 2261 l 125 0 3549 2034 l 0 -20
3612 2034 l 125 0 3549 2014 l 125 0 2217 1693 l
0 -40 2279 1693 l 125 0 2217 1653 l 125 0 6881 2721 l 0 -39 6943 2721 l 125 0
6881 2682 l
-50 -83 4722 2354 l 50 -83 c 50 83 c -50 83 c
-50 -83 3612 2107 l 50 -83 c 50 83 c -50 83 c
-50 -83 2279 1756 l 50 -83 c 50 83 c -50 83 c
-50 -84 6943 2785 l 50 -83 c 50 83 c -50 84 c
18 4 1409 1482 l 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 4 c 18 5 c
18 4 c 18 4 c 18 5 c 19 4 c 18 4 c 18 5 c 18 4 c
18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18
5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 19 5 c 18 4 c
18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18
5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 4 c 18 5 c
18 4 c 19 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18
5 c 18 4 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c
18 4 c 18 4 c 18 5 c 18 4 c 19 4 c 18 5 c 18 4 c 18 4 c 18 4 c 18 5 c 18 4 c 18
4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c
18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 4 c 18 5 c 19 4 c 18 4 c 18 5 c 18 4 c 18
4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 4 c
18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 19 4 c 18
4 c 18 5 c 18 4 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c
18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 4 c 18 5 c 18
4 c 18 4 c 19 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c
18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18
4 c 18 4 c 18 5 c 18 4 c 18 4 c 19 5 c 18 4 c 18 4 c
18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18
4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 4 c 18 5 c 18 4 c
19 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 4 c 18
5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c
18 4 c 18 5 c 19 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18
5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c
18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 19 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18
5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 4 c 18 5 c
18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 19 5 c 18 4 c 18 4 c 18
4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c
18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 4 c 18 5 c 18 4 c 19
4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c
18 4 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18
4 c 18 5 c 18 4 c 19 4 c 18 5 c 18 4 c 18 4 c 18 4 c
18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18
4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 19 4 c 18 4 c
18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 4 c 18 5 c 18
4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c
18 5 c 19 4 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18
4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c
18 4 c 18 5 c 18 4 c 18 4 c 19 5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18
4 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c
18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c 19 4 c 18 5 c 18 4 c 18 4 c 18 4 c 18
5 c 18 4 c 18 4 c 18 5 c 18 4 c 18 4 c 18 5 c 18 4 c
18 4 c 18 5 c
-50 -83 3556 5906 l 50 -83 c 50 83 c -50 83 c
0 -116 3951 5939 l 25 25 3951 5906 l 16 8 c 25 0 c 17 -8 c 8 -25 c 0 -83 c 25
25 4042 5906 l 17 8 c 25 0 c 16 -8 c 9 -25 c 0 -83 c
-25 -87 4223 5810 l 7 -37 4254 5810 l 6 -31 c 6 -19 c 13 12 4179 5792 l 19 6 c
81 0 c
125 0 4660 2716 l 0 -29 4722 2716 l 125 0 4660 2687 l 125 0 3549 2350 l 0 -29
3612 2350 l 125 0 3549 2321 l 125 0 2217 1821 l
0 -30 2279 1821 l 125 0 2217 1791 l 125 0 6881 3329 l 0 -49 6943 3329 l 125 0
6881 3280 l
199 0 4623 2602 l 0 199 c -199 0 c 0 -199 c
200 0 3512 2236 l 0 199 c -200 0 c 0 -199 c
200 0 2179 1706 l 0 200 c -200 0 c 0 -200 c
199 0 6844 3205 l 0 200 c -199 0 c 0 -200 c
18 7 1409 1492 l 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c
18 6 c 18 7 c 18 6 c 19 7 c 18 7 c 18 6 c 18 7 c
18 7 c 18 6 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18
7 c 18 6 c 18 7 c 18 6 c 18 7 c 18 7 c 19 6 c 18 7 c
18 7 c 18 6 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18
6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c
18 7 c 19 6 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18
6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c
18 6 c 18 7 c 18 7 c 18 6 c 19 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18
6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c
18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 19 7 c 18 6 c 18 7 c 18 7 c 18
6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c
18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 6 c 18 7 c 19 7 c 18
6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 6 c 18 7 c 18 7 c
18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 6 c 18 7 c 18 7 c 18
6 c 18 7 c 19 7 c 18 6 c 18 7 c 18 6 c 18 7 c 18 7 c
18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18
6 c 18 7 c 18 7 c 18 6 c 18 7 c 19 6 c 18 7 c 18 7 c
18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18
6 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c
19 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18
6 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c
18 6 c 18 7 c 19 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18
6 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c
18 6 c 18 7 c 18 6 c 18 7 c 18 7 c 19 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 6 c 18
7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c
200 0 3456 5364 l 0 199 c -200 0 c 0 -199 c
0 -117 3951 5580 l 25 25 3951 5547 l 16 8 c 25 0 c 17 -8 c 8 -25 c 0 -84 c 25
25 4042 5547 l 17 8 c 25 0 c 16 -8 c 9 -25 c 0 -84 c
-62 0 4279 5451 l -13 -6 c -12 -13 c -6 -19 c 0 -18 c 6 -19 c 6 -6 c 13 -6 c 12
0 c 13 6 c 12 12 c 6 19 c 0 19 c -6 18 c -6 7 c
-13 6 c
restore
restore
F20[<03FFE00FFFE01FFFC03C3C00381C00701C00701C00703C00F03800E038007070007
9F0003FC0001F8000>0 14 19 14 20.1638981]27 D F20[<00FC03FE078E0F070E071C
071C071C0F3C0E380E381C3C787FF077E070007000F000E000E000E000>-1 14 16 20
18.0690291]26 D F20[<0000C00001C00001E00003E00003E00006E0000CE0000CE0001
8E00018E00030E00070E00060E000C0F000FFF001FFF00380700300700600700E00701E0
070FF83FEFF83FE>-1 23 23 23 26.4290595]65 D F25[<18007800F80098001800180
018001800180018001800180018001800FF80FF80>-2 16 9 16 15.2204683]49 D F20
[<07F00FF807F00FF800F801C000F8018001FC038001DC0300019C0300019E0300038E07
00038F0600030706000307860007038E0007038C000603CC000601CC000E01FC000E00F8
000C00F8000C0078001C007800FF807000FF803000>-1 23 29 23 28.0058644]78 D
F23[<1C1C1C3C383870707060E0E0C0>-2 14 6 13 9.1093516]48 D F12[<FFFFFFC0F
FFFFFC007800FC0078003C0078001C0078000C0078000E0078000E007800060078060600
780606007806060078060000780E0000781E00007FFE00007FFE0000781E0000780E0000
780600007806000078060180780601807800018078000300780003007800030078000300
7800070078000F0078001F0078007E0FFFFFFE0FFFFFFE0>-2 34 29 34 33.1854285]
69 D [<007000E001C001C0038007000E000E001C001C003800380038007000700070007
0006000E000E000E000E000E000E000E000E000E000E000E000E000E000E000600070007
000700070003800380038001C001C000E000E000700038001C001C000E00070>-3 37 12
50 18.9680245]40 D [<E0007000380038001C000E00070007000380038001C001C001C
000E000E000E000E00060007000700070007000700070007000700070007000700070007
00070006000E000E000E000E001C001C001C003800380070007000E001C0038003800700
0E000>-3 37 12 50 18.9680245]41 D
TB
F12(Figure)464 1068 S(14:)616 T(V)700 T(alues)733 T F11(m)853 T F20
(\031)896 1061 S F12(,)920 1068 S F11(m)948 T F20(\033)991 1061 S F12(,)
1014 1068 S F11(m)1043 T F20(\032)1086 1061 S F12(,)1106 1068 S F11(m)
1135 T F20(A)1178 1061 S F25(1)1204 1056 S F12(,)1223 1068 S F11(m)1252
T F20(N)1295 1061 S F12(and)1343 1068 S F11(m)1437 T F20(N)1480 1061 S
F23(0)1512 1070 S F12(plotted)1539 1068 S(v)1706 T(ersus)1731 T F11(m)
1852 T F20(v)1895 1061 S(al)1913 T F11(a)1945 1068 S F12(for)1985 T(a)
2059 T(16)464 1008 S F21(3)512 1026 S F10(\002)544 1008 S F12(32)594 T
(lattice)660 T(in)809 T(the)867 T(w)951 T(eak-coupling)985 T(phase)1269
T(with)1405 T F11(\014)1517 T F12(=)1562 T(4)1615 T F11(:)1639 T F12
(65.)1653 T(The)1738 T(lines)1839 T(sho)1951 T(wn)2020 T(corresp)464
948 S(ond)617 T(to)712 T(the)772 T(\014ts)856 T(in)937 T(Eq.)994 T
(\05011\051.)1083 T(47)1249 401 S
TE
1 EOP
%%Page: 46 5
BOP
save
300 72 div 300 72 div scale
61 317 translate
save
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.05 0.05 scale
%8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 3 SLW 7218 0 1391 1391 l 0 -4945 1391 6336 l 0 160 c 0 80 2501
1391 l 0 160 3612 1391 l 0 80 4722 1391 l
0 160 5833 1391 l 0 80 6943 1391 l 0 160 8054 1391 l -32 -10 1380 1198 l -21
-33 c -11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c
22 0 c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c -32 10 c -22 0 c -32
-10 3334 1198 l -22 -33 c -10 -53 c 0 -32 c 10 -54 c
22 -32 c 32 -10 c 21 0 c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c -22 33 c -32
10 c -21 0 c -11 -11 3505 995 l 11 -10 c 11 10 c
-11 11 c -32 -10 3655 1198 l -22 -33 c -11 -53 c 0 -32 c 11 -54 c 22 -32 c 32
-10 c 21 0 c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c
-22 33 c -32 10 c -21 0 c 0 10 3815 1145 l 11 22 c 11 11 c 21 10 c 43 0 c 21
-10 c 11 -11 c 11 -22 c 0 -21 c -11 -21 c -22 -32 c
-107 -107 c 150 0 c -32 -10 5555 1198 l -22 -33 c -10 -53 c 0 -32 c 10 -54 c 22
-32 c 32 -10 c 21 0 c 32 10 c 22 32 c 10 54 c 0 32 c
-10 53 c -22 33 c -32 10 c -21 0 c -11 -11 5726 995 l 11 -10 c 11 10 c -11 11 c
-32 -10 5876 1198 l -22 -33 c -11 -53 c 0 -32 c
11 -54 c 22 -32 c 32 -10 c 21 0 c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c -22
33 c -32 10 c -21 0 c -107 -150 6132 1198 l 161 0 c
0 -224 6132 1198 l -32 -10 7776 1198 l -22 -33 c -10 -53 c 0 -32 c 10 -54 c 22
-32 c 32 -10 c 21 0 c 32 10 c 22 32 c 10 54 c 0 32 c
-10 53 c -22 33 c -32 10 c -21 0 c -11 -11 7947 995 l 11 -10 c 11 10 c -11 11 c
-32 -10 8097 1198 l -22 -33 c -11 -53 c 0 -32 c
11 -54 c 22 -32 c 32 -10 c 21 0 c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c -22
33 c -32 10 c -21 0 c -11 22 8386 1166 l -32 10 c
-22 0 c -32 -10 c -21 -33 c -11 -53 c 0 -54 c 11 -42 c 21 -22 c 32 -10 c 11 0 c
32 10 c 22 22 c 10 32 c 0 10 c -10 33 c -22 21 c
-32 11 c -11 0 c -32 -11 c -21 -21 c -11 -33 c 160 0 1391 1391 l 80 0 1391 1840
l 80 0 1391 2290 l 80 0 1391 2740 l 80 0 1391 3189 l
160 0 1391 3639 l 80 0 1391 4088 l 80 0 1391 4538 l 80 0 1391 4987 l 80 0 1391
5437 l 160 0 1391 5887 l 80 0 1391 6336 l
10 -32 923 1380 l 33 -21 c 53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c 0 22 c -10
32 c -32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c
-10 -32 c 0 -22 c 10 -33 923 3468 l 33 -21 c 53 -11 c 32 0 c 54 11 c 32 21 c 10
33 c 0 21 c -10 32 c -32 21 c -54 11 c -32 0 c
-53 -11 c -33 -21 c -10 -32 c 0 -21 c 11 -11 1126 3639 l 10 11 c -10 10 c -11
-10 c 0 -107 923 3853 l 96 -11 c -11 11 c -10 32 c
0 32 c 10 32 c 22 21 c 32 11 c 21 0 c 32 -11 c 22 -21 c 10 -32 c 0 -32 c -10
-32 c -11 -11 c -21 -11 c -11 21 966 5844 l -32 32 c
224 0 c
0 -150 4814 428 l 32 32 4814 385 l 21 11 c 32 0 c 22 -11 c 11 -32 c 0 -107 c 32
32 4932 385 l 21 11 c 32 0 c 22 -11 c 10 -32 c
0 -107 c 48 -112 5108 262 l -48 -112 5204 262 l 0 -112 5341 262 l -16 16 5341
238 l -16 8 c -24 0 c -16 -8 c -17 -16 c -8 -24 c
0 -16 c 8 -24 c 17 -16 c 16 -8 c 24 0 c 16 8 c 16 16 c 0 -168 5405 318 l 0 -150
5598 428 l -22 21 5598 396 l -21 11 c -32 0 c
-22 -11 c -21 -21 c -11 -32 c 0 -22 c 11 -32 c 21 -21 c 22 -11 c 32 0 c 21 11 c
22 21 c 22 -22 358 3606 l 32 -21 c 43 -22 c 53 -10 c
43 0 c 53 10 c 43 22 c 32 21 c 22 22 c 150 0 476 3681 l -32 32 519 3681 l -11
21 c 0 32 c 11 22 c 32 10 c 107 0 c -32 32 519 3798 l
-11 22 c 0 32 c 11 21 c 32 11 c 107 0 c 112 -32 642 4031 l 48 8 642 4071 l 40 8
c 24 8 c -16 16 666 3975 l -8 24 c 0 104 c
150 0 476 4296 l -21 -22 508 4296 l -11 -21 c 0 -32 c 11 -22 c 21 -21 c 32 -11
c 22 0 c 32 11 c 21 21 c 11 22 c 0 32 c -11 21 c
-21 22 c 22 21 358 4371 l 32 21 c 43 22 c 53 11 c 43 0 c 53 -11 c 43 -22 c 32
-21 c 22 -21 c -8 0 326 4520 l -16 8 c -8 8 c -8 17 c
0 32 c 8 16 c 8 8 c 16 8 c 16 0 c 16 -8 c 24 -16 c 81 -81 c 0 113 c
125 0 2994 2047 l 0 -14 3057 2047 l 125 0 2994 2033 l 125 0 2439 1886 l 0 -11
2501 1886 l 125 0 2439 1875 l 124 0 1773 1704 l
0 -18 1835 1704 l 124 0 1773 1686 l 125 0 4105 2371 l 0 -8 4167 2371 l 125 0
4105 2363 l 125 0 6881 3130 l 0 -11 6943 3130 l
125 0 6881 3119 l
199 0 2957 1940 l 0 200 c -199 0 c 0 -200 c
199 0 2402 1781 l 0 199 c -199 0 c 0 -199 c
200 0 1735 1595 l 0 200 c -200 0 c 0 -200 c
200 0 4067 2267 l 0 200 c -200 0 c 0 -200 c
199 0 6844 3025 l 0 199 c -199 0 c 0 -199 c
18 5 1409 1578 l 18 5 c 18 6 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c
18 5 c 18 5 c 18 5 c 19 5 c 18 5 c 18 5 c 18 5 c
18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 6 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18
5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 19 5 c 18 5 c
18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 6 c 18 5 c 18 5 c 18 5 c 18 5 c 18
5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c
18 5 c 19 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 6 c 18 5 c 18 5 c 18 5 c 18 5 c 18
5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c
18 5 c 18 5 c 18 5 c 18 5 c 19 5 c 18 5 c 18 5 c 18 6 c 18 5 c 18 5 c 18 5 c 18
5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c
18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 19 5 c 18 6 c 18 5 c 18 5 c 18
5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c
18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 6 c 19 5 c 18
5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c
18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 6 c 18 5 c 18
5 c 18 5 c 19 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c
18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 6 c 18
5 c 18 5 c 18 5 c 18 5 c 18 5 c 19 5 c 18 5 c 18 5 c
18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18
6 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c
19 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18
6 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c
18 5 c 18 5 c 19 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18
5 c 18 6 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c
18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 19 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18
5 c 18 5 c 18 6 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c
18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 19 5 c 18 5 c 18 5 c 18
5 c 18 5 c 18 5 c 18 6 c 18 5 c 18 5 c 18 5 c 18 5 c
18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 19
5 c 18 5 c 18 5 c 18 6 c 18 5 c 18 5 c 18 5 c 18 5 c
18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18
5 c 18 5 c 18 5 c 19 5 c 18 6 c 18 5 c 18 5 c 18 5 c
18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18
5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 6 c 19 5 c 18 5 c
18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18
5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 6 c 18 5 c 18 5 c
18 5 c 19 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18
5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 6 c 18 5 c
18 5 c 18 5 c 18 5 c 18 5 c 19 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18
5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 6 c
18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 19 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18
5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 5 c
18 6 c 18 5 c
200 0 2013 5742 l 0 199 c -200 0 c 0 -199 c
-16 -17 2831 6050 l -17 -25 c -17 -33 c -8 -42 c 0 -33 c 8 -42 c 17 -33 c 17
-25 c 16 -17 c 0 -116 2890 5958 l 25 25 2890 5925 l
16 8 c 25 0 c 17 -8 c 8 -25 c 0 -83 c 25 25 2981 5925 l 17 8 c 25 0 c 16 -8 c 9
-25 c 0 -83 c -25 -87 3162 5829 l 7 -37 3193 5829 l
6 -32 c 6 -18 c 12 13 3119 5810 l 19 6 c 81 0 c 0 -116 3368 5958 l -16 17 3368
5933 l -17 8 c -25 0 c -17 -8 c -16 -17 c -9 -25 c
0 -16 c 9 -25 c 16 -17 c 17 -8 c 25 0 c 17 8 c 16 17 c 17 -17 3426 6050 l 17
-25 c 16 -33 c 9 -42 c 0 -33 c -9 -42 c -16 -33 c
-17 -25 c -17 -17 c 0 6 3543 6075 l 6 12 c 6 7 c 13 6 c 25 0 c 12 -6 c 7 -7 c 6
-12 c 0 -13 c -6 -12 c -13 -19 c -62 -62 c 87 0 c
0 4945 8609 1391 l -7218 0 c 0 -160 c 0 -80 2501 6336 l 0 -160 3612 6336 l 0
-80 4722 6336 l 0 -160 5833 6336 l 0 -80 6943 6336 l
0 -160 8054 6336 l -160 0 8609 1391 l -80 0 8609 1666 l -80 0 8609 1940 l -80 0
8609 2215 l -80 0 8609 2490 l -160 0 8609 2765 l
-80 0 8609 3039 l -80 0 8609 3314 l -80 0 8609 3589 l -80 0 8609 3864 l -160 0
8609 4138 l -80 0 8609 4413 l -80 0 8609 4688 l
-80 0 8609 4962 l -80 0 8609 5237 l -160 0 8609 5512 l -80 0 8609 5787 l -80 0
8609 6061 l -80 0 8609 6336 l 10 -32 8802 1380 l
33 -21 c 53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c 0 22 c -10 32 c -32 21 c -54
11 c -32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -22 c
10 -32 8802 2486 l 33 -21 c 53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c 0 22 c -10
32 c -32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c
-10 -32 c 0 -22 c 11 -11 9005 2658 l 10 11 c -10 10 c -11 -10 c 10 -32 8802
2807 l 33 -21 c 53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c
0 22 c -10 32 c -32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -22 c
0 -107 8802 3086 l 96 -11 c -11 11 c -10 32 c 0 32 c
10 32 c 22 21 c 32 11 c 21 0 c 32 -11 c 22 -21 c 10 -32 c 0 -32 c -10 -32 c -11
-11 c -21 -11 c 10 -32 8802 3967 l 33 -21 c 53 -11 c
32 0 c 54 11 c 32 21 c 10 32 c 0 21 c -10 33 c -32 21 c -54 11 c -32 0 c -53
-11 c -33 -21 c -10 -33 c 0 -21 c 11 -10 9005 4138 l
10 10 c -10 11 c -11 -11 c -11 21 8845 4256 l -32 32 c 224 0 c 10 -32 8802 5234
l 33 -22 c 53 -10 c 32 0 c 54 10 c 32 22 c 10 32 c
0 21 c -10 32 c -32 22 c -54 10 c -32 0 c -53 -10 c -33 -22 c -10 -32 c 0 -21 c
11 -11 9005 5405 l 10 11 c -10 11 c -11 -11 c
-11 21 8845 5523 l -32 32 c 224 0 c 0 -107 8802 5833 l 96 -11 c -11 11 c -10 32
c 0 32 c 10 32 c 22 22 c 32 10 c 21 0 c 32 -10 c
22 -22 c 10 -32 c 0 -32 c -10 -32 c -11 -11 c -21 -10 c
96 -171 9286 3709 l 96 171 c 0 21 9329 3774 l 21 21 c 182 65 c 21 21 c 0 21 c
21 -11 9329 3934 l 32 -21 c 118 -107 c 32 -21 c
21 -11 c 0 225 9235 3752 l 0 22 9329 3998 l 21 21 c 182 64 c 21 22 c 0 21 c 21
-11 9329 4159 l 32 -21 c 118 -107 c 32 -22 c 21 -10 c
96 171 9286 4212 l 96 -171 c
125 0 6881 5618 l 0 -20 6943 5618 l 125 0 6881 5598 l 125 0 4105 4093 l 0 -9
4167 4093 l 125 0 4105 4084 l 125 0 2994 3277 l
0 -14 3057 3277 l 125 0 2994 3263 l 125 0 2439 2777 l 0 -14 2501 2777 l 125 0
2439 2763 l 124 0 1773 2039 l 0 -16 1835 2039 l
124 0 1773 2023 l
-25 -9 6927 5700 l -25 -16 c -17 -25 c -8 -25 c 0 -34 c 8 -25 c 17 -24 c 25 -17
c 25 -8 c 33 0 c 25 8 c 25 17 c 17 24 c 8 25 c
0 34 c -8 25 c -17 25 c -25 16 c -25 9 c -33 0 c
-24 -8 4150 4180 l -25 -17 c -17 -25 c -8 -25 c 0 -33 c 8 -25 c 17 -25 c 25 -16
c 24 -9 c 34 0 c 25 9 c 25 16 c 16 25 c 9 25 c
0 33 c -9 25 c -16 25 c -25 17 c -25 8 c -34 0 c
-25 -9 3040 3362 l -25 -16 c -17 -25 c -8 -25 c 0 -34 c 8 -25 c 17 -25 c 25 -16
c 25 -8 c 33 0 c 25 8 c 25 16 c 17 25 c 8 25 c
0 34 c -8 25 c -17 25 c -25 16 c -25 9 c -33 0 c
-25 -9 2485 2862 l -25 -16 c -17 -25 c -8 -25 c 0 -34 c 8 -25 c 17 -25 c 25 -16
c 25 -8 c 33 0 c 25 8 c 25 16 c 17 25 c 8 25 c
0 34 c -8 25 c -17 25 c -25 16 c -25 9 c -33 0 c
-25 -9 1818 2123 l -25 -16 c -16 -25 c -8 -25 c 0 -34 c 8 -25 c 16 -25 c 25 -16
c 25 -9 c 34 0 c 25 9 c 25 16 c 16 25 c 9 25 c
0 34 c -9 25 c -16 25 c -25 16 c -25 9 c -34 0 c
-25 -9 2096 5439 l -25 -16 c -17 -25 c -8 -25 c 0 -34 c 8 -25 c 17 -24 c 25 -17
c 25 -8 c 33 0 c 25 8 c 25 17 c 17 24 c 8 25 c
0 34 c -8 25 c -17 25 c -25 16 c -25 9 c -33 0 c
-133 -75 2906 5497 l 133 -75 c 17 0 2956 5464 l 17 -17 c 49 -142 c 17 -16 c 17
0 c -8 -17 3081 5464 l -17 -25 c -83 -92 c -17 -25 c
-8 -16 c 174 0 2940 5536 l 17 0 3131 5464 l 16 -17 c 50 -142 c 17 -16 c 16 0 c
-9 -17 3256 5464 l -16 -25 c -83 -92 c -17 -25 c
-8 -16 c 134 -75 3297 5497 l -134 -75 c
restore
restore
TB
F12(Figure)464 1035 S(13:)615 T F10(h)697 T F12(\026)722 T F11(\037)716
T(\037)747 T F10(i)778 T F12(and)810 T F11(m)902 T F21(2)945 1053 S F20
(\031)945 1023 S F12(in)981 1035 S(the)1035 T(w)1116 T(eak-coupling)
1150 T(phase)1430 T(at)1563 T F11(\014)1619 T F12(=)1663 T(4)1715 T F11
(:)1739 T F12(65)1753 T(on)1815 T(a)1880 T(16)1917 T F21(3)1965 1053 S
F10(\002)1991 1035 S F12(32)2035 T(lattice.)464 975 S(The)632 T(line)
732 T(is)824 T(a)873 T(linear)914 T(\014t)1050 T(to)1112 T F11(m)1171 T
F21(2)1214 993 S F20(\031)1214 963 S F12(.)1238 975 S(46)1249 401 S
TE
1 EOP
%%Page: 45 6
BOP
save
300 72 div 300 72 div scale
61 325 translate
save
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.05 0.05 scale
%8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 3 SLW 7218 0 1391 1391 l 0 -4945 1391 6336 l 0 160 c 0 80 1761
1391 l 0 80 2131 1391 l 0 80 2501 1391 l
0 80 2872 1391 l 0 160 3242 1391 l 0 80 3612 1391 l 0 80 3982 1391 l 0 80 4352
1391 l 0 80 4722 1391 l 0 160 5093 1391 l
0 80 5463 1391 l 0 80 5833 1391 l 0 80 6203 1391 l 0 80 6573 1391 l 0 160 6943
1391 l 0 80 7314 1391 l 0 80 7684 1391 l
0 80 8054 1391 l 0 80 8424 1391 l -32 -10 1380 1198 l -21 -33 c -11 -53 c 0 -32
c 11 -54 c 21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c
11 54 c 0 32 c -11 53 c -21 33 c -32 10 c -22 0 c -107 0 2816 1198 l -11 -96 c
11 11 c 32 10 c 32 0 c 32 -10 c 22 -22 c 10 -32 c
0 -21 c -10 -32 c -22 -22 c -32 -10 c -32 0 c -32 10 c -11 11 c -11 21 c 150
-150 2912 1145 l -150 -150 3062 1145 l
21 11 3169 1155 l 32 32 c 0 -224 c -32 -10 3415 1198 l -21 -33 c -11 -53 c 0
-32 c 11 -54 c 21 -32 c 32 -10 c 21 0 c 33 10 c 21 32 c
11 54 c 0 32 c -11 53 c -21 33 c -33 10 c -21 0 c 144 0 3565 1217 l 89 0 3781
1313 l -48 -64 c 24 0 c 16 -8 c 8 -8 c 8 -24 c 0 -16 c
-8 -24 c -16 -16 c -24 -8 c -24 0 c -25 8 c -8 8 c -8 16 c -32 -10 4814 1198 l
-21 -33 c -11 -53 c 0 -32 c 11 -54 c 21 -32 c
32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c -32 10 c -22 0
c -11 -11 4986 995 l 11 -10 c 10 10 c -10 11 c
-32 -10 5135 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c 22 0
c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c
-32 10 c -22 0 c 22 11 5317 1155 l 32 32 c 0 -224 c -32 -10 6558 1198 l -21 -33
c -11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c
22 0 c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c -32 10 c -22 0 c -10
-11 6729 995 l 10 -10 c 11 10 c -11 11 c
-32 -10 6879 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c 22 0
c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c
-32 10 c -22 0 c 21 11 7061 1155 l 33 32 c 0 -224 c -107 0 7371 1198 l -10 -96
c 10 11 c 32 10 c 33 0 c 32 -10 c 21 -22 c 11 -32 c
0 -21 c -11 -32 c -21 -22 c -32 -10 c -33 0 c -32 10 c -10 11 c -11 21 c 160 0
1391 1391 l 80 0 1391 1651 l 80 0 1391 1911 l
80 0 1391 2172 l 80 0 1391 2432 l 160 0 1391 2692 l 80 0 1391 2953 l 80 0 1391
3213 l 80 0 1391 3473 l 80 0 1391 3733 l
160 0 1391 3994 l 80 0 1391 4254 l 80 0 1391 4514 l 80 0 1391 4774 l 80 0 1391
5035 l 160 0 1391 5295 l 80 0 1391 5555 l
80 0 1391 5816 l 80 0 1391 6076 l 80 0 1391 6336 l 10 -32 923 1380 l 33 -21 c
53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c 0 22 c
-10 32 c -32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -22 c 10 -32
923 2414 l 33 -21 c 53 -11 c 32 0 c 54 11 c 32 21 c
10 32 c 0 21 c -10 33 c -32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c -10 -33 c
0 -21 c 11 -10 1126 2585 l 10 10 c -10 11 c
-11 -11 c 10 -32 923 2735 l 33 -21 c 53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c 0
21 c -10 33 c -32 21 c -54 11 c -32 0 c -53 -11 c
-33 -21 c -10 -33 c 0 -21 c 0 -107 923 3013 l 96 -10 c -11 10 c -10 32 c 0 32 c
10 33 c 22 21 c 32 11 c 21 0 c 32 -11 c 22 -21 c
10 -33 c 0 -32 c -10 -32 c -11 -10 c -21 -11 c 10 -32 923 3822 l 33 -21 c 53
-11 c 32 0 c 54 11 c 32 21 c 10 32 c 0 22 c -10 32 c
-32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -22 c 11 -11 1126
3994 l 10 11 c -10 10 c -11 -10 c -11 22 966 4111 l
-32 32 c 224 0 c 10 -32 923 5017 l 33 -22 c 53 -10 c 32 0 c 54 10 c 32 22 c 10
32 c 0 21 c -10 32 c -32 22 c -54 10 c -32 0 c
-53 -10 c -33 -22 c -10 -32 c 0 -21 c 11 -11 1126 5188 l 10 11 c -10 11 c -11
-11 c -11 21 966 5306 l -32 32 c 224 0 c
0 -107 923 5616 l 96 -11 c -11 11 c -10 32 c 0 32 c 10 32 c 22 22 c 32 10 c 21
0 c 32 -10 c 22 -22 c 10 -32 c 0 -32 c -10 -32 c
-11 -11 c -21 -10 c
0 -150 4814 428 l 32 32 4814 385 l 21 11 c 32 0 c 22 -11 c 11 -32 c 0 -107 c 32
32 4932 385 l 21 11 c 32 0 c 22 -11 c 10 -32 c
0 -107 c 48 -112 5108 262 l -48 -112 5204 262 l 0 -112 5341 262 l -16 16 5341
238 l -16 8 c -24 0 c -16 -8 c -17 -16 c -8 -24 c
0 -16 c 8 -24 c 17 -16 c 16 -8 c 24 0 c 16 8 c 16 16 c 0 -168 5405 318 l 0 -150
5598 428 l -22 21 5598 396 l -21 11 c -32 0 c
-22 -11 c -21 -21 c -11 -32 c 0 -22 c 11 -32 c 21 -21 c 22 -11 c 32 0 c 21 11 c
22 21 c 22 -22 358 3606 l 32 -21 c 43 -22 c 53 -10 c
43 0 c 53 10 c 43 22 c 32 21 c 22 22 c 150 0 476 3681 l -32 32 519 3681 l -11
21 c 0 32 c 11 22 c 32 10 c 107 0 c -32 32 519 3798 l
-11 22 c 0 32 c 11 21 c 32 11 c 107 0 c 112 -32 642 4031 l 48 8 642 4071 l 40 8
c 24 8 c -16 16 666 3975 l -8 24 c 0 104 c
150 0 476 4296 l -21 -22 508 4296 l -11 -21 c 0 -32 c 11 -22 c 21 -21 c 32 -11
c 22 0 c 32 11 c 21 21 c 11 22 c 0 32 c -11 21 c
-21 22 c 22 21 358 4371 l 32 21 c 43 22 c 53 11 c 43 0 c 53 -11 c 43 -22 c 32
-21 c 22 -21 c -8 0 326 4520 l -16 8 c -8 8 c -8 17 c
0 32 c 8 16 c 8 8 c 16 8 c 16 0 c 16 -8 c 24 -16 c 81 -81 c 0 113 c
125 0 6881 3688 l 0 -9 6943 3688 l 125 0 6881 3679 l 125 0 5030 2930 l 0 -10
5093 2930 l 125 0 5030 2920 l
199 0 6844 3584 l 0 200 c -199 0 c 0 -200 c
199 0 4993 2825 l 0 200 c -199 0 c 0 -200 c
18 7 1409 1408 l 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c
18 7 c 18 8 c 18 7 c 19 7 c 18 8 c 18 7 c 18 8 c
18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18
7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 19 8 c 18 7 c
18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18
8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c
18 7 c 19 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18
7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c
18 8 c 18 7 c 18 7 c 18 8 c 19 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18
7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c
18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 19 7 c 18 7 c 18 8 c 18 7 c 18
8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c
18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 19 8 c 18
7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c
18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18
8 c 18 7 c 19 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c
18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18
7 c 18 8 c 18 7 c 18 7 c 18 8 c 19 7 c 18 8 c 18 7 c
18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18
8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 7 c
19 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18
7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c
18 7 c 18 8 c 19 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18
8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c
18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 19 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18
7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c
18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 19 8 c 18 7 c 18 8 c 18
7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c
18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 19
7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c
18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18
7 c 18 7 c 18 8 c 19 7 c 18 8 c 18 7 c 18 7 c 18 8 c
18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18
8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 19 7 c 18 7 c
18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18
7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c
18 7 c 19 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18
8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c
18 8 c 18 7 c 18 8 c 18 7 c 19 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18
7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c
18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 7 c 19 8 c 18 7 c 18 8 c 18 7 c 18 7 c 18
8 c 18 7 c 18 8 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c
18 7 c 18 7 c
200 0 2013 5742 l 0 199 c -200 0 c 0 -199 c
-16 -17 2831 6050 l -17 -25 c -17 -33 c -8 -42 c 0 -33 c 8 -42 c 17 -33 c 17
-25 c 16 -17 c 0 -116 2890 5958 l 25 25 2890 5925 l
16 8 c 25 0 c 17 -8 c 8 -25 c 0 -83 c 25 25 2981 5925 l 17 8 c 25 0 c 16 -8 c 9
-25 c 0 -83 c -25 -87 3162 5829 l 7 -37 3193 5829 l
6 -32 c 6 -18 c 12 13 3119 5810 l 19 6 c 81 0 c 0 -116 3368 5958 l -16 17 3368
5933 l -17 8 c -25 0 c -17 -8 c -16 -17 c -9 -25 c
0 -16 c 9 -25 c 16 -17 c 17 -8 c 25 0 c 17 8 c 16 17 c 17 -17 3426 6050 l 17
-25 c 16 -33 c 9 -42 c 0 -33 c -9 -42 c -16 -33 c
-17 -25 c -17 -17 c 0 6 3543 6075 l 6 12 c 6 7 c 13 6 c 25 0 c 12 -6 c 7 -7 c 6
-12 c 0 -13 c -6 -12 c -13 -19 c -62 -62 c 87 0 c
0 4945 8609 1391 l -7218 0 c 0 -160 c 0 -80 1761 6336 l 0 -80 2131 6336 l 0 -80
2501 6336 l 0 -80 2872 6336 l 0 -160 3242 6336 l
0 -80 3612 6336 l 0 -80 3982 6336 l 0 -80 4352 6336 l 0 -80 4722 6336 l 0 -160
5093 6336 l 0 -80 5463 6336 l 0 -80 5833 6336 l
0 -80 6203 6336 l 0 -80 6573 6336 l 0 -160 6943 6336 l 0 -80 7314 6336 l 0 -80
7684 6336 l 0 -80 8054 6336 l 0 -80 8424 6336 l
-160 0 8609 1391 l -80 0 8609 2290 l -160 0 8609 3189 l -80 0 8609 4088 l -160
0 8609 4987 l -80 0 8609 5887 l 10 -32 8802 1380 l
33 -21 c 53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c 0 22 c -10 32 c -32 21 c -54
11 c -32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -22 c
10 -32 8802 3018 l 33 -22 c 53 -10 c 32 0 c 54 10 c 32 22 c 10 32 c 0 21 c -10
32 c -32 22 c -54 11 c -32 0 c -53 -11 c -33 -22 c
-10 -32 c 0 -21 c 11 -11 9005 3189 l 10 11 c -10 11 c -11 -11 c -10 0 8855 3285
l -22 11 c -11 11 c -10 21 c 0 43 c 10 21 c 11 11 c
22 11 c 21 0 c 21 -11 c 32 -21 c 107 -107 c 0 150 c 10 -32 8802 4816 l 33 -21 c
53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c 0 22 c
-10 32 c -32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -22 c 11 -10
9005 4987 l 10 10 c -10 11 c -11 -11 c
150 -107 8802 5180 l 0 161 c 224 0 8802 5180 l
96 -171 9286 3709 l 96 171 c 0 21 9329 3774 l 21 21 c 182 65 c 21 21 c 0 21 c
21 -11 9329 3934 l 32 -21 c 118 -107 c 32 -21 c
21 -11 c 0 225 9235 3752 l 0 22 9329 3998 l 21 21 c 182 64 c 21 22 c 0 21 c 21
-11 9329 4159 l 32 -21 c 118 -107 c 32 -22 c 21 -10 c
96 171 9286 4212 l 96 -171 c
125 0 6881 4949 l 0 -7 6943 4949 l 125 0 6881 4942 l 125 0 5030 4921 l 0 -11
5093 4921 l 125 0 5030 4910 l
-25 -9 6927 5037 l -25 -16 c -17 -25 c -8 -25 c 0 -33 c 8 -25 c 17 -25 c 25 -17
c 25 -8 c 33 0 c 25 8 c 25 17 c 17 25 c 8 25 c
0 33 c -8 25 c -17 25 c -25 16 c -25 9 c -33 0 c
-25 -8 5076 5007 l -25 -17 c -17 -25 c -8 -25 c 0 -33 c 8 -25 c 17 -25 c 25 -17
c 25 -8 c 33 0 c 25 8 c 25 17 c 17 25 c 8 25 c
0 33 c -8 25 c -17 25 c -25 17 c -25 8 c -33 0 c
18 0 1409 4856 l 18 1 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c
18 0 c 18 1 c 18 0 c 19 0 c 18 0 c 18 1 c 18 0 c
18 0 c 18 1 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18
1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 19 0 c 18 1 c
18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18
0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c
18 0 c 19 1 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18
1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 1 c
18 0 c 18 0 c 18 0 c 18 1 c 19 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18
0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c
18 0 c 18 1 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 19 0 c 18 1 c 18 0 c 18 0 c 18
1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 1 c
18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 19 1 c 18
0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c
18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18
1 c 18 0 c 19 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 1 c
18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18
0 c 18 0 c 18 1 c 18 0 c 18 0 c 19 0 c 18 1 c 18 0 c
18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18
1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 1 c
19 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18
0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c
18 0 c 18 1 c 19 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18
1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 1 c
18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 19 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18
0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c
18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 19 1 c 18 0 c 18 0 c 18
1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 1 c
18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 19
0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c
18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18
0 c 18 1 c 18 0 c 19 0 c 18 1 c 18 0 c 18 0 c 18 1 c
18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18
0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 19 1 c 18 0 c
18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18
0 c 18 1 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 1 c
18 0 c 19 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18
0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c
18 0 c 18 1 c 18 0 c 18 0 c 19 0 c 18 1 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18
0 c 18 1 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 1 c
18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 0 c 19 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18
0 c 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c
18 0 c 18 1 c
-25 -9 2096 5439 l -25 -16 c -17 -25 c -8 -25 c 0 -34 c 8 -25 c 17 -24 c 25 -17
c 25 -8 c 33 0 c 25 8 c 25 17 c 17 24 c 8 25 c
0 34 c -8 25 c -17 25 c -25 16 c -25 9 c -33 0 c
-133 -75 2906 5497 l 133 -75 c 17 0 2956 5464 l 17 -17 c 49 -142 c 17 -16 c 17
0 c -8 -17 3081 5464 l -17 -25 c -83 -92 c -17 -25 c
-8 -16 c 174 0 2940 5536 l 17 0 3131 5464 l 16 -17 c 50 -142 c 17 -16 c 16 0 c
-9 -17 3256 5464 l -16 -25 c -83 -92 c -17 -25 c
-8 -16 c 134 -75 3297 5497 l -134 -75 c
restore
restore
[<FFFE0000FFFE0000078000000780000007800000078000000780000007800000078000
000780000007800000078000000780000007800000078000000780000007800000078000
000780000007800000078000000780018007800180078001800780018007800380078003
8007800300078007000780070007800F0007803F00FFFFFF00FFFFFF00>-2 34 25 34
30.4757107]76 D F21[<007000F000F001F003F0077006700E701C70187030707070E07
0FFFEFFFE007000700070007003FE03FE>-1 21 15 21 17.6424290]52 D F11[<00018
0000180000380000300000300000700000600000600000E00000C00000C00001C0000180
000180000180000380000300000300000700000600000600000E00000C00000C00001C00
00180000180000380000300000300000700000600000600000E00000C00000C00000C000
01C0000180000180000380000300000300000700000600000600000E00000C00000C0000
0>-3 37 17 49 24.3874601]61 D [<00003E0001FE0001FC00003C00003C00003C0000
380000380000780000780000700000700000F00000F000FCE003FEE007CFE00F07E01E03
C01E03C03C03C07C03C0780380780380780780F80780F00700F0070CF00F0CF00F18701E
18703E3878FF303FE7F00F83E0>-2 35 23 35 25.3445390]100 D [<007F0001FF8003
C3C00F81E01F00F01E00F03C00F03C00F07800F07800F07801F0F801E0F001E0F003E0F0
03C0F007C0700780781F003C3E001FF8000FE000>-2 21 20 21 23.4476098]111 D [<
00003F0000007F800000E7800001C7800001C7000003C000000380000003800000038000
000780000007000000070000000700000007000000FFF80000FFF800000E0000000E0000
000E0000000E0000001E0000001C0000001C0000001C0000001C0000003C000000380000
003800000038000000380000003800000078000000700000007000000070000000F00000
00E0000000E0000000E0000001C0000071C00000F1C00000F3800000FF0000007E000000
>-2 35 25 45 24.0416195]102 D
TB
F12(Figure)464 1066 S(12:)620 T(Linear)708 T(\014ts)862 T(to)946 T F10
(h)1007 T F12(\026)1032 T F11(\037)1026 T(\037)1057 T F10(i)1088 T F12
(and)1125 T F11(m)1222 T F21(2)1265 1084 S F20(\031)1265 1053 S F12(in)
1307 1066 S(the)1366 T(strong-coupling)1452 T(phase)1798 T(at)1936 T
F11(\014)1997 T F12(=)2045 T(4)464 1005 S F11(:)488 T F12(65)502 T(on)
562 T(a)624 T(16)659 T F21(4)707 1023 S F12(lattice.)739 1005 S(The)905
T F11(m)1000 T F21(2)1043 1023 S F20(\031)1043 993 S F12(\014t)1077
1005 S(is)1134 T(forced)1177 T(through)1317 T(the)1496 T(origin)1574 T
(and)1707 T(has)1797 T F11(\037)1878 T F21(2)1909 1023 S F11(=dof)1929
1005 S F12(=)2045 T(0)464 945 S F11(:)488 T F12(1)502 T F11(=)526 T F12
(1.)550 T(45)1249 401 S
TE
1 EOP
%%Page: 44 7
BOP
save
300 72 div 300 72 div scale
61 324 translate
save
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.05 0.05 scale
%8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 3 SLW 7218 0 1391 1391 l 0 4945 c -7218 0 c 0 -4945 c 0 160 c 0 80
2113 1391 l 0 160 2835 1391 l 0 80 3556 1391 l
0 160 4278 1391 l 0 80 5000 1391 l 0 160 5722 1391 l 0 80 6444 1391 l 0 160
7165 1391 l 0 80 7887 1391 l 0 160 8609 1391 l
0 -160 1391 6336 l 0 -80 2113 6336 l 0 -160 2835 6336 l 0 -80 3556 6336 l 0
-160 4278 6336 l 0 -80 5000 6336 l 0 -160 5722 6336 l
0 -80 6444 6336 l 0 -160 7165 6336 l 0 -80 7887 6336 l 0 -160 8609 6336 l -32
-10 1380 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c
21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c -32
10 c -22 0 c 0 10 2663 1145 l 11 22 c 11 11 c 21 10 c
43 0 c 21 -10 c 11 -11 c 11 -22 c 0 -21 c -11 -21 c -21 -32 c -107 -107 c 149 0
c -32 -10 2931 1198 l -22 -33 c -10 -53 c 0 -32 c
10 -54 c 22 -32 c 32 -10 c 21 0 c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c -22
33 c -32 10 c -21 0 c -107 -150 4203 1198 l 161 0 c
0 -224 4203 1198 l -32 -10 4374 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c 21
-32 c 32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c 0 32 c
-11 53 c -21 33 c -32 10 c -22 0 c -11 22 5679 1166 l -32 10 c -21 0 c -32 -10
c -22 -33 c -10 -53 c 0 -54 c 10 -42 c 22 -22 c
32 -10 c 11 0 c 32 10 c 21 22 c 11 32 c 0 10 c -11 33 c -21 21 c -32 11 c -11 0
c -32 -11 c -22 -21 c -10 -33 c -32 -10 5818 1198 l
-21 -33 c -11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c
11 54 c 0 32 c -11 53 c -21 33 c -32 10 c -22 0 c
-32 -10 7037 1198 l -11 -22 c 0 -21 c 11 -22 c 21 -10 c 43 -11 c 32 -11 c 22
-21 c 10 -22 c 0 -32 c -10 -21 c -11 -11 c -32 -10 c
-43 0 c -32 10 c -11 11 c -10 21 c 0 32 c 10 22 c 22 21 c 32 11 c 43 11 c 21 10
c 11 22 c 0 21 c -11 22 c -32 10 c -43 0 c
-32 -10 7262 1198 l -22 -33 c -10 -53 c 0 -32 c 10 -54 c 22 -32 c 32 -10 c 21 0
c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c -22 33 c
-32 10 c -21 0 c 22 11 8352 1155 l 32 32 c 0 -224 c -32 -10 8598 1198 l -21 -33
c -11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c
22 0 c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c -32 10 c -22 0 c -32
-10 8812 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c
21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c -32
10 c -22 0 c 80 0 1391 1471 l 80 0 1391 1807 l
160 0 1391 2142 l 80 0 1391 2478 l 80 0 1391 2813 l 80 0 1391 3149 l 80 0 1391
3484 l 160 0 1391 3820 l 80 0 1391 4155 l
80 0 1391 4491 l 80 0 1391 4826 l 80 0 1391 5162 l 160 0 1391 5497 l 80 0 1391
5833 l 80 0 1391 6168 l -80 0 8609 1471 l
-80 0 8609 1807 l -160 0 8609 2142 l -80 0 8609 2478 l -80 0 8609 2813 l -80 0
8609 3149 l -80 0 8609 3484 l -160 0 8609 3820 l
-80 0 8609 4155 l -80 0 8609 4491 l -80 0 8609 4826 l -80 0 8609 5162 l -160 0
8609 5497 l -80 0 8609 5833 l -80 0 8609 6168 l
10 -32 923 1971 l 33 -21 c 53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c 0 22 c -10
32 c -32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c
-10 -32 c 0 -22 c 11 -10 1126 2142 l 10 10 c -10 11 c -11 -11 c -11 22 966 2260
l -32 32 c 224 0 c 10 -32 923 3649 l 33 -22 c
53 -10 c 32 0 c 54 10 c 32 22 c 10 32 c 0 21 c -10 32 c -32 22 c -54 10 c -32 0
c -53 -10 c -33 -22 c -10 -32 c 0 -21 c
11 -11 1126 3820 l 10 11 c -10 11 c -11 -11 c -10 0 976 3916 l -22 11 c -11 11
c -10 21 c 0 43 c 10 21 c 11 11 c 22 11 c 21 0 c
21 -11 c 32 -22 c 107 -107 c 0 150 c 10 -32 923 5326 l 33 -21 c 53 -11 c 32 0 c
54 11 c 32 21 c 10 32 c 0 22 c -10 32 c -32 21 c
-54 11 c -32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -22 c 11 -10 1126 5497 l 10 10
c -10 11 c -11 -11 c 0 118 923 5604 l 85 -64 c
0 32 c 11 21 c 11 11 c 32 11 c 21 0 c 32 -11 c 22 -21 c 10 -32 c 0 -33 c -10
-32 c -11 -10 c -21 -11 c
96 -171 503 3624 l 96 171 c 0 21 546 3688 l 21 22 c 182 64 c 21 21 c 0 22 c 21
-11 546 3849 l 32 -22 c 118 -107 c 32 -21 c 21 -11 c
0 224 452 3667 l 0 21 546 3913 l 21 22 c 182 64 c 21 21 c 0 22 c 21 -10 546
4073 l 32 -22 c 118 -107 c 32 -21 c 21 -11 c
96 171 503 4127 l 96 -171 c
-32 -150 5096 845 l 21 22 5000 813 l 32 10 c 118 0 c
36 34 1427 3875 l 36 -137 c 36 56 c 36 112 c 36 86 c 36 0 c 37 -167 c 36 103 c
36 14 c 36 210 c 36 -178 c 36 -151 c 36 125 c 36 39 c
36 -8 c 36 1 c 37 -212 c 36 84 c 36 53 c 36 397 c 36 -65 c 36 -149 c 36 225 c
36 -175 c 36 -175 c 36 56 c 36 -26 c 37 227 c 36 -13 c
36 -141 c 36 -14 c 36 313 c 36 -109 c 36 -51 c 36 202 c 36 -217 c 36 9 c 36 151
c 37 66 c 36 -2 c 36 92 c 36 142 c 36 -272 c
36 212 c 36 -196 c 36 77 c 36 203 c 36 -224 c 36 170 c 37 79 c 36 48 c 36 -104
c 36 -60 c 36 131 c 36 210 c 36 -205 c 36 240 c
36 -165 c 36 174 c 36 113 c 37 -15 c 36 -129 c 36 336 c 36 -140 c 36 -151 c 36
173 c 36 -181 c 36 -16 c 36 364 c 36 -131 c 36 193 c
37 -110 c 36 87 c 36 -81 c 36 361 c 36 -129 c 36 6 c 36 -168 c 36 14 c 36 -47 c
36 385 c 36 -45 c 37 -298 c 36 180 c 36 163 c
36 71 c 36 56 c 36 1 c 36 38 c 36 125 c 36 -209 c 36 73 c 36 -83 c 37 355 c 36
-129 c 36 1 c 36 10 c 36 125 c 36 11 c
-83 -116 3520 5588 l 125 0 c 0 -174 3520 5588 l -8 -8 3620 5430 l 8 -8 c 8 8 c
-8 8 c -83 -174 3803 5588 l 116 0 3687 5588 l
17 8 3878 5555 l 25 25 c 0 -174 c
36 26 1427 3777 l 36 49 c 36 -67 c 36 -105 c 36 -143 c 36 29 c 37 201 c 36 64 c
36 -123 c 36 -88 c 36 -17 c 36 35 c 36 16 c
36 -144 c 36 -48 c 36 49 c 37 256 c 36 -141 c 36 -196 c 36 118 c 36 -6 c 36 100
c 36 -193 c 36 265 c 36 -37 c 36 -159 c 36 -210 c
37 218 c 36 25 c 36 -63 c 36 -19 c 36 -14 c 36 -109 c 36 -164 c 36 220 c 36
-102 c 36 -17 c 36 63 c 37 29 c 36 -167 c 36 -55 c
36 -52 c 36 74 c 36 124 c 36 -77 c 36 -125 c 36 -178 c 36 156 c 36 -49 c 37 17
c 36 61 c 36 -56 c 36 -115 c 36 -48 c 36 78 c
36 -149 c 36 -93 c 36 191 c 36 -17 c 36 -218 c 37 -40 c 36 276 c 36 -276 c 36
59 c 36 12 c 36 -68 c 36 -127 c 36 110 c 36 -63 c
36 -68 c 36 -30 c 37 -71 c 36 -43 c 36 53 c 36 -50 c 36 -2 c 36 55 c 36 -122 c
36 88 c 36 -101 c 36 -59 c 36 -72 c 37 59 c 36 28 c
36 31 c 36 -167 c 36 -15 c 36 50 c 36 -86 c 36 -68 c 36 98 c 36 -65 c 36 85 c
37 -106 c 36 -70 c 36 18 c 36 -14 c 36 30 c 36 -93 c
36 24 c 36 11 c 36 -29 c 36 -23 c 36 62 c 37 -67 c 36 61 c 36 -126 c 36 -21 c
36 -119 c 36 140 c 36 4 c 36 -102 c 36 166 c 36 20 c
36 -57 c 37 -34 c 36 5 c 36 57 c 36 -86 c 36 -14 c 36 77 c 36 6 c 36 -74 c 36
30 c 36 -23 c 36 -75 c 37 27 c 36 -25 c 36 -52 c
36 79 c 36 -17 c 36 -7 c 36 2 c 36 -33 c 36 88 c 36 -90 c 36 63 c 37 27 c 36 9
c 36 -80 c 36 -13 c 36 -5 c 36 52 c 36 -63 c 36 -8 c
36 31 c 36 -97 c 36 50 c 37 79 c 36 -47 c 36 -75 c 36 17 c 36 12 c 36 34 c 36
-58 c 36 20 c 36 -61 c 36 61 c 36 -75 c 37 7 c 36 8 c
36 127 c 36 -162 c 36 69 c 36 69 c 36 -157 c 36 12 c 36 32 c 36 -44 c 36 -75 c
37 111 c 36 -11 c 36 -13 c 36 90 c 36 -50 c 36 -40 c
36 32 c 36 -7 c 36 -45 c 36 84 c 36 -63 c 37 -94 c 36 132 c 36 -58 c 36 49 c 36
10 c 36 -48 c 36 0 c 36 40 c 36 -38 c 36 -28 c
37 175 c 36 -116 c 36 1 c 36 -31 c 36 -17 c 36 28 c 36 -54 c 36 -13 c
-83 -117 6913 1982 l 124 0 c 0 -175 6913 1982 l -9 -9 7013 1824 l 9 -8 c 8 8 c
-8 9 c -84 -175 7196 1982 l 117 0 7079 1982 l
-83 0 7345 1982 l -8 -75 c 8 8 c 25 8 c 25 0 c 25 -8 c 17 -17 c 8 -25 c 0 -16 c
-8 -25 c -17 -17 c -25 -8 c -25 0 c -25 8 c -8 9 c
-8 16 c
36 17 1427 3875 l 36 -156 c 36 41 c 36 94 c 36 -21 c 36 83 c 37 -74 c 36 25 c
36 104 c 36 -224 c 36 134 c 36 -19 c 36 -28 c
36 -143 c 36 339 c 36 -235 c 37 66 c 36 73 c 36 -101 c 36 1 c 36 75 c 36 -32 c
36 -156 c 36 49 c 36 32 c 36 155 c 36 -70 c 37 26 c
36 -137 c 36 43 c 36 -3 c 36 105 c 36 65 c 36 -114 c 36 60 c 36 -23 c 36 -43 c
36 -79 c 37 279 c 36 -303 c 36 121 c 36 28 c 36 121 c
36 -271 c 36 58 c 36 -58 c 36 14 c 36 -43 c 36 -27 c 37 121 c 36 42 c 36 -58 c
36 -73 c 36 158 c 36 -28 c 36 -179 c 36 253 c
36 -310 c 36 305 c 36 -202 c 37 -2 c 36 -75 c 36 64 c 36 105 c 36 -87 c 36 -13
c 36 18 c 36 108 c 36 -266 c 36 -28 c 36 31 c 37 46 c
36 61 c 36 55 c 36 16 c 36 119 c 36 -142 c 36 57 c 36 -122 c 36 60 c 36 24 c 36
-26 c 37 -141 c 36 18 c 36 61 c 36 93 c 36 23 c
36 -31 c 36 -6 c 36 66 c 36 -277 c 36 399 c 36 -212 c 37 14 c 36 -5 c 36 -233 c
36 249 c 36 162 c 36 -176 c 36 -139 c 36 160 c
36 -135 c 36 -25 c 36 424 c 37 -180 c 36 -168 c 36 48 c 36 74 c 36 -1 c 36 -126
c 36 27 c 36 129 c 36 -149 c 36 185 c 36 -113 c
37 -32 c 36 -116 c 36 152 c 36 13 c 36 -77 c 36 -130 c 36 272 c 36 -55 c 36
-214 c 36 176 c 36 -161 c 37 157 c 36 68 c 36 -182 c
36 143 c 36 -38 c 36 -47 c 36 22 c 36 63 c 36 -11 c 36 49 c 36 -90 c 37 26 c 36
-142 c 36 110 c 36 115 c 36 -47 c 36 -48 c 36 -75 c
36 136 c 36 -60 c 36 -70 c 36 80 c 37 -181 c 36 86 c 36 -40 c 36 42 c 36 110 c
36 -164 c 36 92 c 36 -91 c 36 83 c 36 121 c 36 88 c
37 -190 c 36 93 c 36 -97 c 36 -185 c 36 55 c 36 42 c 36 93 c 36 -153 c 36 151 c
36 57 c 36 -32 c 37 -81 c 36 105 c 36 -34 c 36 29 c
36 -65 c 36 13 c 36 -111 c 36 139 c 36 -262 c 36 53 c 36 59 c 37 -133 c 36 6 c
36 190 c 36 45 c 36 -28 c 36 -101 c 36 -129 c
36 156 c 36 88 c 36 -108 c 37 44 c 36 -30 c 36 -121 c 36 -78 c 36 286 c 36 -88
c 36 -240 c 36 149 c
-83 -117 6191 4079 l 125 0 c 0 -175 6191 4079 l -9 -8 6291 3920 l 9 -8 c 8 8 c
-8 8 c -83 -175 6474 4079 l 117 0 6357 4079 l
92 0 6540 4079 l -50 -67 c 25 0 c 17 -8 c 8 -9 c 8 -25 c 0 -16 c -8 -25 c -17
-17 c -25 -8 c -25 0 c -25 8 c -8 8 c -8 17 c
restore
restore
TB
F12(Figure)464 1068 S(11:)620 T(Determining)710 T F11(\014)993 T F20(c)
1021 1061 S F12(for)1057 1068 S(a)1134 T(mixed-phase)1178 T
(con\014guration)1461 T(generated)1759 T(from)1984 T(a)464 1008 S(cold)
506 T(starting)611 T(lattice)794 T(with)944 T F11(N)1057 T F20(t)1096
1001 S F12(=)1127 1008 S(16.)1181 T(F)1270 T(rom)1298 T(this)1399 T
(\014gure)1496 T(w)1633 T(e)1667 T(conclude)1706 T(that)1908 T(the)2015
T(critical)464 948 S(v)627 T(alue)650 T(of)753 T F11(\014)808 T F12(is)
855 T F11(\014)904 T F20(c)932 941 S F12(=)962 948 S(4)1014 T F11(:)
1038 T F12(73\0501\051.)1052 T(44)1249 401 S
TE
1 EOP
%%Page: 43 8
BOP
save
300 72 div 300 72 div scale
61 324 translate
save
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.05 0.05 scale
%8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 3 SLW 7218 0 1391 1391 l 0 4945 c -7218 0 c 0 -4945 c 0 160 c 0 80
1689 1391 l 0 80 1986 1391 l 0 80 2284 1391 l
0 80 2582 1391 l 0 160 2879 1391 l 0 80 3177 1391 l 0 80 3474 1391 l 0 80 3772
1391 l 0 80 4070 1391 l 0 160 4367 1391 l
0 80 4665 1391 l 0 80 4963 1391 l 0 80 5260 1391 l 0 80 5558 1391 l 0 160 5856
1391 l 0 80 6153 1391 l 0 80 6451 1391 l
0 80 6749 1391 l 0 80 7046 1391 l 0 160 7344 1391 l 0 80 7642 1391 l 0 80 7939
1391 l 0 80 8237 1391 l 0 80 8535 1391 l
0 -160 1391 6336 l 0 -80 1689 6336 l 0 -80 1986 6336 l 0 -80 2284 6336 l 0 -80
2582 6336 l 0 -160 2879 6336 l 0 -80 3177 6336 l
0 -80 3474 6336 l 0 -80 3772 6336 l 0 -80 4070 6336 l 0 -160 4367 6336 l 0 -80
4665 6336 l 0 -80 4963 6336 l 0 -80 5260 6336 l
0 -80 5558 6336 l 0 -160 5856 6336 l 0 -80 6153 6336 l 0 -80 6451 6336 l 0 -80
6749 6336 l 0 -80 7046 6336 l 0 -160 7344 6336 l
0 -80 7642 6336 l 0 -80 7939 6336 l 0 -80 8237 6336 l 0 -80 8535 6336 l -32 -10
1380 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c
21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c -32
10 c -22 0 c 22 11 2622 1155 l 32 32 c 0 -224 c
-32 -10 2868 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c 22 0
c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c
-32 10 c -22 0 c -32 -10 3082 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c 21
-32 c 32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c 0 32 c
-11 53 c -21 33 c -32 10 c -22 0 c 0 10 4089 1145 l 11 22 c 11 11 c 21 10 c 43
0 c 21 -10 c 11 -11 c 11 -22 c 0 -21 c -11 -21 c
-21 -32 c -107 -107 c 149 0 c -32 -10 4357 1198 l -22 -33 c -10 -53 c 0 -32 c
10 -54 c 22 -32 c 32 -10 c 21 0 c 32 10 c 22 32 c
10 54 c 0 32 c -10 53 c -22 33 c -32 10 c -21 0 c -32 -10 4571 1198 l -22 -33 c
-10 -53 c 0 -32 c 10 -54 c 22 -32 c 32 -10 c 21 0 c
32 10 c 22 32 c 10 54 c 0 32 c -10 53 c -22 33 c -32 10 c -21 0 c 118 0 5588
1198 l -64 -85 c 32 0 c 21 -11 c 11 -11 c 11 -32 c
0 -21 c -11 -32 c -21 -22 c -33 -10 c -32 0 c -32 10 c -10 11 c -11 21 c -32
-10 5845 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c
21 -32 c 32 -10 c 21 0 c 33 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c -33
10 c -21 0 c -32 -10 6059 1198 l -21 -33 c -11 -53 c
0 -32 c 11 -54 c 21 -32 c 32 -10 c 21 0 c 33 10 c 21 32 c 11 54 c 0 32 c -11 53
c -21 33 c -33 10 c -21 0 c -107 -150 7162 1198 l
161 0 c 0 -224 7162 1198 l -32 -10 7333 1198 l -21 -33 c -11 -53 c 0 -32 c 11
-54 c 21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c
0 32 c -11 53 c -21 33 c -32 10 c -22 0 c -32 -10 7547 1198 l -21 -33 c -11 -53
c 0 -32 c 11 -54 c 21 -32 c 32 -10 c 22 0 c 32 10 c
21 32 c 11 54 c 0 32 c -11 53 c -21 33 c -32 10 c -22 0 c 80 0 1391 1491 l 80 0
1391 1693 l 80 0 1391 1895 l 80 0 1391 2097 l
160 0 1391 2299 l 80 0 1391 2501 l 80 0 1391 2703 l 80 0 1391 2904 l 80 0 1391
3106 l 160 0 1391 3308 l 80 0 1391 3510 l
80 0 1391 3712 l 80 0 1391 3914 l 80 0 1391 4116 l 160 0 1391 4318 l 80 0 1391
4519 l 80 0 1391 4721 l 80 0 1391 4923 l
80 0 1391 5125 l 160 0 1391 5327 l 80 0 1391 5529 l 80 0 1391 5731 l 80 0 1391
5932 l 80 0 1391 6134 l 160 0 1391 6336 l
-80 0 8609 1491 l -80 0 8609 1693 l -80 0 8609 1895 l -80 0 8609 2097 l -160 0
8609 2299 l -80 0 8609 2501 l -80 0 8609 2703 l
-80 0 8609 2904 l -80 0 8609 3106 l -160 0 8609 3308 l -80 0 8609 3510 l -80 0
8609 3712 l -80 0 8609 3914 l -80 0 8609 4116 l
-160 0 8609 4318 l -80 0 8609 4519 l -80 0 8609 4721 l -80 0 8609 4923 l -80 0
8609 5125 l -160 0 8609 5327 l -80 0 8609 5529 l
-80 0 8609 5731 l -80 0 8609 5932 l -80 0 8609 6134 l -160 0 8609 6336 l 10 -32
923 2128 l 33 -22 c 53 -10 c 32 0 c 54 10 c 32 22 c
10 32 c 0 21 c -10 32 c -32 22 c -54 10 c -32 0 c -53 -10 c -33 -22 c -10 -32 c
0 -21 c 11 -11 1126 2299 l 10 11 c -10 11 c
-11 -11 c -11 21 966 2417 l -32 32 c 224 0 c 10 -32 923 3137 l 33 -21 c 53 -11
c 32 0 c 54 11 c 32 21 c 10 32 c 0 21 c -10 33 c
-32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c -10 -33 c 0 -21 c 11 -10 1126
3308 l 10 10 c -10 11 c -11 -11 c -10 0 976 3404 l
-22 11 c -11 11 c -10 21 c 0 43 c 10 21 c 11 11 c 22 11 c 21 0 c 21 -11 c 32
-21 c 107 -107 c 0 150 c 10 -32 923 4146 l 33 -21 c
53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c 0 22 c -10 32 c -32 21 c -54 11 c -32 0
c -53 -11 c -33 -21 c -10 -32 c 0 -22 c
11 -11 1126 4318 l 10 11 c -10 10 c -11 -10 c 0 117 923 4425 l 85 -64 c 0 32 c
11 21 c 11 11 c 32 11 c 21 0 c 32 -11 c 22 -21 c
10 -32 c 0 -32 c -10 -32 c -11 -11 c -21 -11 c 10 -32 923 5156 l 33 -22 c 53
-11 c 32 0 c 54 11 c 32 22 c 10 32 c 0 21 c -10 32 c
-32 22 c -54 10 c -32 0 c -53 -10 c -33 -22 c -10 -32 c 0 -21 c 11 -11 1126
5327 l 10 11 c -10 11 c -11 -11 c 150 -107 923 5519 l
0 161 c 224 0 923 5519 l 10 -32 923 6165 l 33 -22 c 53 -10 c 32 0 c 54 10 c 32
22 c 10 32 c 0 21 c -10 32 c -32 22 c -54 11 c
-32 0 c -53 -11 c -33 -22 c -10 -32 c 0 -21 c 11 -11 1126 6336 l 10 11 c -10 11
c -11 -11 c 0 -107 923 6550 l 96 -11 c -11 11 c
-10 32 c 0 32 c 10 32 c 22 22 c 32 11 c 21 0 c 32 -11 c 22 -22 c 10 -32 c 0 -32
c -10 -32 c -11 -11 c -21 -10 c
96 -171 503 3624 l 96 171 c 0 21 546 3688 l 21 22 c 182 64 c 21 21 c 0 22 c 21
-11 546 3849 l 32 -22 c 118 -107 c 32 -21 c 21 -11 c
0 224 452 3667 l 0 21 546 3913 l 21 22 c 182 64 c 21 21 c 0 22 c 21 -10 546
4073 l 32 -22 c 118 -107 c 32 -21 c 21 -11 c
96 171 503 4127 l 96 -171 c
-32 -150 5096 845 l 21 22 5000 813 l 32 10 c 118 0 c
8 68 1398 1391 l 7 95 c 8 14 c 7 70 c 8 33 c 7 111 c 7 -31 c 8 60 c 7 9 c 8 1 c
7 59 c 8 22 c 7 -23 c 7 34 c 8 46 c 7 20 c 8 -21 c
7 -18 c 8 24 c 7 25 c 8 -8 c 7 2 c 7 35 c 8 -4 c 7 16 c 8 14 c 7 -32 c 8 40 c 7
-24 c 8 9 c 7 -35 c 7 11 c 8 44 c 7 -16 c 8 -30 c
7 39 c 8 62 c 7 -51 c 8 2 c 7 -43 c 7 66 c 8 17 c 7 -53 c 8 63 c 7 -26 c 8 20 c
7 -1 c 7 44 c 8 -68 c 7 12 c 8 30 c 7 -3 c 8 0 c
7 47 c 8 -45 c 7 7 c 7 12 c 8 -9 c 7 -1 c 8 44 c 7 -30 c 8 8 c 7 -30 c 8 45 c 7
23 c 7 -35 c 8 22 c 7 0 c 8 -52 c 7 24 c 8 -24 c
7 -2 c 8 26 c 7 12 c 7 -27 c 8 -10 c 7 37 c 8 -44 c 7 16 c 8 -15 c 7 8 c 8 27 c
7 -28 c 7 21 c 8 9 c 7 -62 c 8 11 c 7 9 c 8 17 c
7 21 c 7 -1 c 8 -52 c 7 31 c 8 55 c 7 -52 c 8 76 c 7 -74 c 8 72 c 7 -80 c 7 45
c 8 -13 c 7 -23 c 8 16 c 7 -7 c 8 -22 c 7 29 c 8 -4 c
7 -29 c 7 -7 c 8 27 c 7 -2 c 8 63 c 7 -10 c 8 19 c 7 -47 c 8 -6 c 7 22 c 7 10 c
8 -2 c 7 13 c 8 -4 c 7 2 c 8 -13 c 7 -27 c 7 13 c
8 65 c 7 -63 c 8 41 c 7 5 c 8 -17 c 7 -13 c 8 -3 c 7 -25 c 7 34 c 8 13 c 7 -6 c
8 42 c 7 -14 c 8 0 c 7 -12 c 8 11 c 7 4 c 7 -35 c
8 16 c 7 16 c 8 -29 c 7 -39 c 8 47 c 7 -25 c 8 29 c 7 3 c 7 -19 c 8 3 c 7 56 c
8 -17 c 7 -31 c 8 48 c 7 -25 c 8 12 c 7 -35 c 7 8 c
8 25 c 7 -15 c 8 8 c 7 16 c 8 -24 c 7 6 c 7 27 c 8 -37 c 7 -9 c 8 55 c 7 -57 c
8 26 c 7 37 c 8 21 c 7 -70 c 7 -7 c 8 21 c 7 22 c
8 -7 c 7 -30 c 8 19 c 7 34 c 8 -56 c 7 0 c 7 -56 c 8 70 c 7 10 c 8 -9 c 7 -33 c
8 -7 c 7 25 c 8 -5 c 7 -8 c 7 -12 c 8 35 c 7 30 c
8 -21 c 7 5 c 8 -4 c 7 28 c 7 -26 c 8 -9 c 7 -8 c 8 14 c 7 37 c 8 -43 c 7 12 c
8 52 c 7 -70 c 7 20 c 8 -18 c 7 3 c 8 -51 c 7 84 c
8 -62 c 7 34 c 8 29 c 7 9 c 7 1 c 8 -32 c 7 -42 c 8 27 c 7 -27 c 8 61 c 7 -28 c
8 -22 c 7 66 c 7 -10 c 8 -12 c 7 -16 c 8 23 c
7 -18 c 8 8 c 7 76 c 8 -141 c 7 97 c 7 -42 c 8 4 c 7 -10 c 8 25 c 7 -8 c 8 -26
c 7 -2 c 7 1 c 8 -34 c 7 48 c 8 -33 c 7 -3 c 8 23 c
7 -31 c 8 70 c 7 -47 c 7 -18 c 8 56 c 7 -36 c 8 20 c 7 80 c 8 -68 c 7 -75 c 8
96 c 7 12 c 7 -105 c 8 89 c 7 -22 c 8 43 c 7 -32 c
8 53 c 7 -34 c 8 57 c 7 -50 c 7 7 c 8 15 c 7 -29 c 8 18 c 7 -27 c 8 -40 c 7 64
c 7 37 c 8 -56 c 7 45 c 8 -32 c 7 22 c 8 -10 c 7 14 c
8 -30 c 7 27 c 7 18 c 8 -17 c 7 -34 c 8 43 c 7 -12 c 8 -8 c 7 -26 c 8 63 c 7
-35 c 7 16 c 8 19 c 7 -87 c 8 51 c 7 -19 c 8 -18 c
7 67 c 8 -28 c 7 62 c 7 -48 c 8 -4 c 7 -15 c 8 -39 c 7 68 c 8 51 c 7 -62 c 7 -4
c 8 -67 c 7 90 c 8 -37 c 7 68 c 8 -10 c 7 20 c
8 -69 c 7 55 c 7 -31 c 8 -51 c 7 25 c 8 -28 c 7 47 c 8 67 c 7 -20 c 8 -28 c 7
-1 c 7 -15 c 8 3 c 7 55 c 8 -77 c 7 22 c 8 39 c 7 9 c
8 44 c 7 -63 c 7 -9 c 8 -14 c 7 27 c 8 -24 c 7 7 c 8 -19 c 7 -9 c 8 10 c 7 13 c
7 -14 c 8 6 c 7 -1 c 8 6 c 7 -1 c 8 16 c 7 -35 c
7 28 c 8 -5 c 7 -14 c 8 -10 c 7 62 c 8 -15 c 7 -9 c 8 -25 c 7 -1 c 7 38 c 8 -42
c 7 29 c 8 -28 c 7 34 c 8 -9 c 7 23 c 8 -12 c 7 3 c
7 4 c 8 -81 c 7 30 c 8 55 c 7 -17 c 8 -7 c 7 -30 c 8 27 c 7 41 c 7 -37 c 8 4 c
7 41 c 8 -48 c 7 80 c 8 -38 c 7 -22 c 7 38 c 8 29 c
7 -37 c 8 12 c 7 -2 c 8 -10 c 7 29 c 8 50 c 7 -118 c 7 78 c 8 -50 c 7 2 c 8 -5
c 7 5 c 8 51 c 7 49 c 8 -74 c 7 59 c 7 -23 c 8 -31 c
7 42 c 8 50 c 7 -34 c 8 7 c 7 -8 c 8 -7 c 7 -11 c 7 -6 c 8 21 c 7 -23 c 8 -1 c
7 71 c 8 21 c 7 -26 c 8 -42 c 7 92 c 7 -73 c 8 40 c
7 -38 c 8 55 c 7 -47 c 8 -9 c 7 45 c 7 -9 c 8 11 c 7 12 c 8 -6 c 7 18 c 8 -57 c
7 51 c 8 -48 c 7 98 c 7 -28 c 8 -13 c 7 25 c 8 -62 c
7 18 c 8 1 c 7 7 c 8 6 c 7 7 c 7 -28 c 8 -5 c 7 14 c 8 67 c 7 -29 c 8 10 c 7 41
c 8 4 c 7 -52 c 7 29 c 8 66 c 7 10 c 8 -27 c 7 71 c
8 -109 c 7 129 c 7 -3 c 8 16 c 7 64 c 8 -73 c 7 -8 c 8 -9 c 7 3 c 8 67 c 7 19 c
7 -6 c 8 82 c 7 -25 c 8 -32 c 7 37 c 8 -14 c 7 -1 c
8 86 c 7 6 c 7 8 c 8 23 c 7 70 c 8 -23 c 7 72 c 8 -23 c 7 22 c 8 99 c 7 -21 c 7
20 c 8 41 c 7 -49 c 8 107 c 7 -17 c 8 46 c 7 -3 c
8 134 c 7 -1 c 7 -49 c 8 182 c 7 -73 c 8 44 c 7 11 c 8 40 c 7 124 c 7 -67 c 8
-7 c 7 171 c 8 -41 c 7 35 c 8 24 c 7 -12 c 8 38 c
7 105 c 7 66 c 8 7 c 7 -27 c 8 23 c 7 110 c 8 46 c 7 69 c 8 -1 c 7 -13 c 7 13 c
8 58 c 7 13 c 8 60 c 7 77 c 8 10 c 7 7 c 8 -33 c
7 102 c 7 58 c 8 22 c 7 143 c 8 -96 c 7 47 c 8 -100 c 7 149 c 7 -27 c 8 170 c 7
-40 c 8 -3 c 7 63 c 8 71 c 7 -145 c 8 156 c 7 -9 c
7 42 c 8 45 c 7 -60 c 8 71 c 7 -68 c 8 78 c 7 -22 c 8 31 c 7 138 c 7 -56 c 8
-52 c 7 -32 c 8 38 c 7 200 c 8 -85 c 7 10 c 8 -8 c
7 -18 c 7 -59 c 8 64 c 7 97 c 8 -132 c 7 67 c 8 -59 c 7 83 c 8 -18 c 7 76 c 7
-22 c 8 -44 c 7 23 c 8 -17 c 7 78 c 8 -51 c 7 -22 c
7 -2 c 8 -73 c 7 108 c 8 -65 c 7 14 c 8 34 c 7 -13 c 8 -26 c 7 81 c 7 -63 c 8
64 c 7 -80 c 8 74 c 7 -90 c 8 77 c 7 33 c 8 -71 c
7 -10 c 7 10 c 8 105 c 7 -126 c 8 76 c 7 -131 c 8 16 c 7 107 c 8 18 c 7 -33 c 7
45 c 8 -101 c 7 0 c 8 177 c 7 -191 c 8 128 c 7 74 c
7 -231 c 8 -43 c 7 151 c 8 11 c 7 91 c 8 -119 c 7 57 c 8 5 c 7 -94 c 7 112 c 8
-50 c 7 99 c 8 -176 c 7 193 c 8 -93 c 7 -111 c 8 39 c
7 2 c 7 129 c 8 -18 c 7 -143 c 8 7 c 7 19 c 8 164 c 7 -179 c 8 87 c 7 -21 c 7
46 c 8 -22 c 7 70 c 8 -120 c 7 80 c 8 -59 c 7 -116 c
8 162 c 7 -99 c 7 -6 c 8 79 c 7 -34 c 8 -63 c 7 102 c 8 9 c 7 -105 c 7 76 c 8
56 c 7 -75 c 8 6 c 7 49 c 8 -39 c 7 -50 c 8 100 c
7 31 c 7 14 c 8 -197 c 7 249 c 8 -248 c 7 87 c 8 -82 c 7 112 c 8 -21 c 7 -39 c
7 36 c 8 -16 c 7 139 c 8 -122 c 7 -6 c 8 -72 c 7 -2 c
8 157 c 7 -201 c 7 143 c 8 -37 c 7 9 c 8 57 c 7 46 c 8 -102 c 7 7 c 7 -73 c 8
48 c 7 49 c 8 0 c 7 -107 c 8 23 c 7 148 c 8 -41 c
7 -67 c 7 50 c 8 -30 c 7 -81 c 8 71 c 7 -93 c 8 120 c 7 3 c 8 -7 c 7 -121 c 7
82 c 8 88 c 7 -180 c 8 169 c 7 33 c 8 -80 c 7 -7 c
8 58 c 7 -29 c 7 -41 c 8 -32 c 7 170 c 8 -115 c 7 2 c 8 24 c 7 29 c 7 -172 c 8
-43 c 7 176 c 8 8 c 7 -53 c 8 -13 c 7 -12 c 8 49 c
7 38 c 7 -77 c 8 -17 c 7 144 c 8 -56 c 7 54 c 8 -87 c 7 142 c 8 -178 c 7 46 c 7
19 c 8 -73 c 7 10 c 8 -112 c 7 176 c 8 -174 c
7 229 c 8 -162 c 7 25 c 7 82 c 8 -121 c 7 136 c 8 -70 c 7 -55 c 8 129 c 7 13 c
8 -116 c 7 39 c 7 29 c 8 -105 c 7 120 c 8 -139 c
7 24 c 8 8 c 7 -18 c 7 35 c 8 75 c 7 -64 c 8 0 c 7 26 c 8 37 c 7 18 c 8 -63 c 7
19 c 7 -4 c 8 -54 c 7 -56 c 8 143 c 7 26 c 8 -73 c
7 -18 c 8 109 c 7 -151 c 7 70 c 8 -6 c 7 -9 c 8 31 c 7 16 c 8 4 c 7 39 c 8 -112
c 7 58 c 7 -42 c 8 -1 c 7 58 c 8 -14 c 7 10 c
8 -23 c 7 88 c 7 -139 c 8 4 c 7 86 c 8 -34 c 7 37 c 8 86 c 7 -109 c 8 12 c 7
-154 c 7 270 c 8 -223 c 7 140 c 8 -153 c 7 126 c
8 -109 c 7 89 c 8 77 c 7 -199 c 7 107 c 8 87 c 7 -124 c 8 66 c 7 7 c 8 -20 c 7
54 c 8 2 c 7 -71 c 7 30 c 8 -56 c 7 46 c 8 117 c
7 -187 c 8 114 c 7 -5 c 8 -100 c 7 -66 c 7 77 c 8 16 c 7 55 c 8 -28 c 7 -48 c 8
125 c 7 -13 c 7 -132 c 8 17 c 7 87 c 8 23 c 7 -155 c
8 233 c 7 -56 c 8 -82 c 7 -33 c 7 -76 c 8 104 c 7 6 c 8 -36 c 7 171 c 8 -104 c
7 -12 c 8 -125 c 7 145 c 7 -24 c 8 -4 c 7 -16 c
8 -64 c 7 85 c 8 -26 c 7 -74 c 8 65 c 7 29 c 7 11 c 8 -39 c 7 29 c 8 -28 c 7 58
c 8 -48 c 7 39 c 7 -84 c 8 -61 c 7 35 c 8 72 c
7 -4 c 8 73 c 7 9 c 8 -90 c 7 -19 c 7 -53 c 8 49 c 7 -46 c 8 126 c 7 -18 c 8
-72 c 7 -49 c 8 53 c 7 29 c 7 -27 c 8 -13 c 7 21 c
8 78 c 7 -77 c 8 73 c 7 -136 c 8 118 c 7 -92 c 7 116 c 8 64 c 7 -103 c 8 -24 c
7 -40 c 8 79 c 7 29 c 8 -90 c 7 -16 c 7 55 c 8 23 c
7 12 c 8 -26 c 7 -52 c 8 134 c 7 -131 c 7 76 c 8 58 c 7 12 c 8 -122 c 7 -62 c 8
93 c 7 -46 c 8 -8 c 7 42 c 7 22 c 8 -85 c 7 27 c
8 82 c 7 -21 c 8 -50 c 7 -63 c 8 35 c 7 -82 c 7 106 c 8 13 c 7 -77 c 8 85 c 7
87 c 8 -70 c 7 43 c 8 -80 c 7 73 c 7 -4 c 8 -59 c
7 28 c 8 1 c 7 -33 c 8 5 c 7 -22 c 7 30 c 8 57 c 7 -82 c 8 -18 c 7 83 c 8 -112
c 7 17 c
restore
restore
F12[<FFF03FFC07FEFFF03FFC07FE1F8007C001F80F0003C000E00F0003C000E0078003E
000C0078003E000C0078003E000C003C007F0018003C006F0018003C006F0018003C006F
0038001E00C78030001E00C78030001E00C78030000F0183C060000F0183C060000F0183
C06000078383E0C000078301E0C000078301E0C000078301E1C00003C600F1800003C600
F1800003C600F1800001EC007B000001EC007B000001EC007B000000FC007E000000F800
3E000000F8003E000000F8003E00000070001C00000070001C00000070001C000>-1 34
47 35 50.1124870]87 D F11[<07FFFC1FFFFC3FFFFC781800703800E03800C03000003
00000700000700000600000E00000E00000E00000E00001C00001C00001C00001C000038
000038000>-1 21 22 21 21.1819108]28 D F10[<07E000011FF800013FFE00017C3F0
003F00FC007E003F00FC001FC3E80007FFC80001FF8800007E0000000000000000007E00
0011FF800013FFE00017C3F0003F00FC007E003F00FC001FC3E80007FFC80001FF880000
7E0>-3 24 32 22 38.7437070]25 D
TB
F12(Figure)464 1064 S(10:)616 T(The)700 T(ev)799 T(olution)846 T(of)
1009 T F10(h)1063 T F12(\026)1088 T F11(\037)1082 T(\037)1113 T F10(i)
1144 T F12(from)1177 T(a)1291 T(cold)1330 T(start)1432 T(on)1547 T(a)
1614 T(16)1653 T F21(3)1701 1082 S F10(\002)1730 1064 S F12(32)1777 T
(lattice)1840 T(with)1988 T F11(\014)464 1004 S F12(=)516 T(4)577 T F11
(:)601 T F12(60.)615 T(W)713 T(e)759 T(in)802 T(terpret)842 T(the)1009
T(jump)1098 T(seen)1229 T(at)1340 T F11(\034)1404 T F10(\031)1453 T F12
(250)1514 T(as)1609 T(tunneling)1673 T(from)1895 T(the)2015 T
(metastable,)464 944 S(w)724 T(eak-coupling)758 T(phase)1041 T(to)1177
T(the)1237 T(stable,)1321 T(strong-coupling)1476 T(phase.)1820 T(43)
1249 401 S
TE
1 EOP
%%Page: 42 9
BOP
save
300 72 div 300 72 div scale
61 324 translate
save
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.05 0.05 scale
%8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 3 SLW 7218 0 1391 1391 l 0 4945 c -7218 0 c 0 -4945 c 0 160 c 0 80
1771 1391 l 0 80 2151 1391 l 0 80 2531 1391 l
0 80 2910 1391 l 0 160 3290 1391 l 0 80 3670 1391 l 0 80 4050 1391 l 0 80 4430
1391 l 0 80 4810 1391 l 0 160 5190 1391 l
0 80 5570 1391 l 0 80 5950 1391 l 0 80 6330 1391 l 0 80 6710 1391 l 0 160 7090
1391 l 0 80 7469 1391 l 0 80 7849 1391 l
0 80 8229 1391 l 0 80 8609 1391 l 0 -160 1391 6336 l 0 -80 1771 6336 l 0 -80
2151 6336 l 0 -80 2531 6336 l 0 -80 2910 6336 l
0 -160 3290 6336 l 0 -80 3670 6336 l 0 -80 4050 6336 l 0 -80 4430 6336 l 0 -80
4810 6336 l 0 -160 5190 6336 l 0 -80 5570 6336 l
0 -80 5950 6336 l 0 -80 6330 6336 l 0 -80 6710 6336 l 0 -160 7090 6336 l 0 -80
7469 6336 l 0 -80 7849 6336 l 0 -80 8229 6336 l
0 -80 8609 6336 l -32 -10 1380 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c 21
-32 c 32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c 0 32 c
-11 53 c -21 33 c -32 10 c -22 0 c 21 11 3034 1155 l 32 32 c 0 -224 c -32 -10
3280 1198 l -22 -33 c -10 -53 c 0 -32 c 10 -54 c
22 -32 c 32 -10 c 21 0 c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c -22 33 c -32
10 c -21 0 c -32 -10 3494 1198 l -22 -33 c -11 -53 c
0 -32 c 11 -54 c 22 -32 c 32 -10 c 21 0 c 32 10 c 22 32 c 10 54 c 0 32 c -10 53
c -22 33 c -32 10 c -21 0 c 0 10 4912 1145 l 10 22 c
11 11 c 22 10 c 42 0 c 22 -10 c 10 -11 c 11 -22 c 0 -21 c -11 -21 c -21 -32 c
-107 -107 c 150 0 c -32 -10 5179 1198 l -21 -33 c
-11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c 0
32 c -11 53 c -21 33 c -32 10 c -22 0 c
-32 -10 5393 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c 22 0
c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c
-32 10 c -22 0 c 118 0 6822 1198 l -64 -85 c 32 0 c 21 -11 c 11 -11 c 10 -32 c
0 -21 c -10 -32 c -22 -22 c -32 -10 c -32 0 c
-32 10 c -11 11 c -10 21 c -32 -10 7079 1198 l -22 -33 c -10 -53 c 0 -32 c 10
-54 c 22 -32 c 32 -10 c 21 0 c 32 10 c 22 32 c 10 54 c
0 32 c -10 53 c -22 33 c -32 10 c -21 0 c -32 -10 7293 1198 l -22 -33 c -10 -53
c 0 -32 c 10 -54 c 22 -32 c 32 -10 c 21 0 c 32 10 c
22 32 c 10 54 c 0 32 c -10 53 c -22 33 c -32 10 c -21 0 c 80 0 1391 2212 l 160
0 1391 3128 l 80 0 1391 4045 l 160 0 1391 4961 l
80 0 1391 5878 l -80 0 8609 2212 l -160 0 8609 3128 l -80 0 8609 4045 l -160 0
8609 4961 l -80 0 8609 5878 l 10 -32 923 2957 l
33 -21 c 53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c 0 22 c -10 32 c -32 21 c -54
11 c -32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -22 c
11 -10 1126 3128 l 10 10 c -10 11 c -11 -11 c -10 0 976 3225 l -22 10 c -11 11
c -10 22 c 0 42 c 10 22 c 11 10 c 22 11 c 21 0 c
21 -11 c 32 -21 c 107 -107 c 0 150 c 10 -32 923 4790 l 33 -21 c 53 -11 c 32 0 c
54 11 c 32 21 c 10 32 c 0 22 c -10 32 c -32 21 c
-54 11 c -32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -22 c 11 -10 1126 4961 l 10 10
c -10 11 c -11 -11 c 150 -107 923 5154 l 0 160 c
224 0 923 5154 l
96 -171 503 3624 l 96 171 c 0 21 546 3688 l 21 22 c 182 64 c 21 21 c 0 22 c 21
-11 546 3849 l 32 -22 c 118 -107 c 32 -21 c 21 -11 c
0 224 452 3667 l 0 21 546 3913 l 21 22 c 182 64 c 21 21 c 0 22 c 21 -10 546
4073 l 32 -22 c 118 -107 c 32 -21 c 21 -11 c
96 171 503 4127 l 96 -171 c
-32 -150 5096 845 l 21 22 5000 813 l 32 10 c 118 0 c
10 67 1400 1391 l 9 38 c 10 65 c 9 13 c 10 58 c 9 5 c 10 44 c 9 8 c 10 45 c 9 7
c 10 32 c 9 -14 c 10 -28 c 9 97 c 10 -50 c 9 0 c
10 49 c 9 -75 c 10 127 c 9 -92 c 10 75 c 9 43 c 10 -11 c 9 16 c 10 -67 c 9 -19
c 10 43 c 9 -9 c 10 -9 c 9 8 c 10 7 c 9 2 c 10 53 c
9 -38 c 10 25 c 9 -27 c 10 -8 c 9 -20 c 10 -9 c 9 59 c 10 -35 c 9 33 c 10 -15 c
9 14 c 10 -25 c 9 -1 c 10 62 c 9 -54 c 10 24 c
9 -9 c 10 -13 c 9 25 c 10 -47 c 9 20 c 10 18 c 9 -11 c 10 -29 c 9 23 c 10 38 c
9 -10 c 10 -23 c 9 -30 c 10 33 c 9 5 c 10 32 c
9 -23 c 10 10 c 9 -40 c 10 -26 c 9 70 c 10 -13 c 9 -19 c 10 42 c 9 3 c 10 -47 c
9 61 c 10 -55 c 9 33 c 10 24 c 9 -22 c 10 4 c 9 19 c
10 -21 c 9 -77 c 10 86 c 9 22 c 10 -13 c 9 -38 c 10 -50 c 9 61 c 10 -30 c 9 26
c 10 31 c 9 -56 c 10 14 c 9 51 c 10 -39 c 9 8 c
10 -35 c 9 13 c 10 -2 c 9 34 c 10 -27 c 9 -44 c 10 -2 c 9 27 c 10 33 c 9 23 c
10 -22 c 9 -36 c 10 -24 c 9 91 c 10 -56 c 9 36 c
10 -33 c 9 -14 c 10 29 c 9 24 c 10 -25 c 9 48 c 10 -49 c 9 -45 c 10 45 c 9 52 c
10 -11 c 9 -14 c 10 -5 c 9 23 c 10 -62 c 9 -21 c
10 5 c 9 51 c 10 -20 c 9 24 c 10 -42 c 9 25 c 10 -16 c 9 -38 c 10 39 c 9 26 c
10 -15 c 9 -26 c 10 2 c 9 49 c 10 -43 c 9 45 c 10 38 c
9 -45 c 10 -26 c 9 23 c 10 -7 c 9 24 c 10 51 c 9 -13 c 10 -45 c 9 -2 c 10 -57 c
9 31 c 9 16 c 10 -31 c 9 61 c 10 -28 c 9 41 c
10 11 c 9 -17 c 10 -19 c 9 -47 c 10 10 c 9 38 c 10 -21 c 9 -5 c 10 0 c 9 25 c
10 -76 c 9 44 c 10 3 c 9 77 c 10 -45 c 9 -48 c
10 -36 c 9 66 c 10 -14 c 9 -4 c 10 -32 c 9 70 c 10 -71 c 9 112 c 10 -74 c 9 18
c 10 -20 c 9 32 c 10 -4 c 9 -17 c 10 -41 c 9 92 c
10 -77 c 9 33 c 10 12 c 9 -22 c 10 7 c 9 -73 c 10 66 c 9 -43 c 10 89 c 9 -46 c
10 -13 c 9 60 c 10 -23 c 9 -5 c 10 -6 c 9 31 c
10 -11 c 9 -30 c 10 26 c 9 -76 c 10 50 c 9 9 c 10 0 c 9 -60 c 10 18 c 9 -1 c 10
12 c 9 22 c 10 16 c 9 22 c 10 -15 c 9 11 c 10 -5 c
9 -1 c 10 16 c 9 -51 c 10 -6 c 9 13 c 10 -22 c 9 85 c 10 -35 c 9 7 c 10 -28 c 9
7 c 10 23 c 9 12 c 10 -39 c 9 24 c 10 -9 c 9 3 c
10 -28 c 9 35 c 10 -37 c 9 34 c 10 40 c 9 -18 c 10 -7 c 9 -76 c 10 25 c 9 21 c
10 9 c 9 19 c 10 -36 c 9 33 c 10 -13 c 9 83 c
10 -80 c 9 -21 c 10 27 c 9 23 c 10 -30 c 9 56 c 10 -42 c 9 45 c 10 -66 c 9 -12
c 10 28 c 9 9 c 10 -22 c 9 5 c 10 20 c 9 -74 c
10 81 c 9 -37 c 10 13 c 9 -12 c 10 -2 c 9 23 c 10 -7 c 9 -52 c 10 26 c 9 -36 c
10 -12 c 9 10 c 10 55 c 9 -62 c 10 0 c 9 14 c 10 8 c
9 14 c 10 9 c 9 -25 c 10 36 c 9 -7 c 10 6 c 9 -24 c 10 -9 c 9 83 c 10 -89 c 9
26 c 10 32 c 9 7 c 10 -31 c 9 40 c 10 -30 c 9 -3 c
10 12 c 9 -24 c 10 -5 c 9 -12 c 10 -8 c 9 -44 c 10 64 c 9 -71 c 10 13 c 9 15 c
10 -15 c 9 77 c 10 -30 c 9 -40 c 10 42 c 9 -26 c
10 21 c 9 18 c 10 -27 c 9 17 c 10 -11 c 9 -4 c 10 24 c 9 21 c 10 -22 c 9 -17 c
10 73 c 9 -68 c 10 -54 c 9 123 c 10 -61 c 9 -30 c
10 47 c 9 16 c 10 -48 c 9 -21 c 10 133 c 9 -80 c 10 18 c 9 39 c 10 -96 c 9 44 c
10 -1 c 9 12 c 10 38 c 9 -37 c 10 25 c 9 -21 c
10 -38 c 9 46 c 10 28 c 9 -63 c 10 7 c 9 -17 c 10 -2 c 9 23 c 10 47 c 9 -10 c
10 -13 c 9 4 c 10 -67 c 9 -6 c 10 60 c 9 -20 c
10 -26 c 9 69 c 10 -57 c 9 37 c 9 -14 c 10 -15 c 9 8 c 10 -1 c 9 -1 c 10 25 c 9
14 c 10 -58 c 9 19 c 10 -16 c 9 22 c 10 29 c 9 -82 c
10 53 c 9 -47 c 10 14 c 9 67 c 10 -38 c 9 41 c 10 -67 c 9 62 c 10 -32 c 9 27 c
10 -76 c 9 37 c 10 -12 c 9 -19 c 10 1 c 9 22 c 10 5 c
9 4 c 10 -7 c 9 -23 c 10 24 c 9 -4 c 10 -43 c 9 45 c 10 13 c 9 -9 c 10 30 c 9 1
c 10 17 c 9 45 c 10 -77 c 9 -1 c 10 -3 c 9 2 c
10 34 c 9 -10 c 10 -46 c 9 49 c 10 -40 c 9 -19 c 10 3 c 9 41 c 10 32 c 9 -74 c
10 87 c 9 -44 c 10 24 c 9 9 c 10 25 c 9 -99 c 10 85 c
9 -89 c 10 50 c 9 27 c 10 -29 c 9 -44 c 10 31 c 9 13 c 10 1 c 9 18 c 10 -85 c 9
38 c 10 15 c 9 -18 c 10 55 c 9 -32 c 10 -20 c 9 34 c
10 -66 c 9 37 c 10 15 c 9 4 c 10 -29 c 9 -21 c 10 15 c 9 -22 c 10 24 c 9 -54 c
10 83 c 9 12 c 10 -70 c 9 41 c 10 -29 c 9 16 c 10 7 c
9 -3 c 10 2 c 9 23 c 10 0 c 9 -44 c 10 34 c 9 8 c 10 -25 c 9 11 c 10 -15 c 9 19
c 10 31 c 9 -44 c 10 45 c 9 -69 c 10 53 c 9 31 c
10 -8 c 9 -6 c 10 -16 c 9 -33 c 10 13 c 9 4 c 10 53 c 9 -47 c 10 15 c 9 -24 c
10 37 c 9 23 c 10 -43 c 9 27 c 10 -21 c 9 32 c
10 -21 c 9 14 c 10 -3 c 9 -4 c 10 -32 c 9 57 c 10 -61 c 9 22 c 10 -31 c 9 -3 c
10 -19 c 9 41 c 10 24 c 9 -2 c 10 -28 c 9 -46 c
10 15 c 9 111 c 10 -10 c 9 -60 c 10 61 c 9 -51 c 10 7 c 9 54 c 10 -66 c 9 54 c
10 -52 c 9 5 c 10 -36 c 9 -19 c 10 36 c 9 -53 c
10 23 c 9 48 c 10 -91 c 9 40 c 10 45 c 9 -7 c 10 -62 c 9 39 c 10 -12 c 9 46 c
10 -39 c 9 23 c 10 -8 c 9 31 c 10 -13 c 9 -79 c
10 79 c 9 2 c 10 -3 c 9 -24 c 10 41 c 9 -30 c 10 -4 c 9 -18 c 10 -8 c 9 -13 c
10 45 c 9 -32 c 10 38 c 9 -32 c 10 -1 c 9 64 c
10 -27 c 9 -18 c 10 -5 c 9 33 c 10 -67 c 9 32 c 10 -15 c 9 -15 c 10 18 c 9 20 c
10 -15 c 9 27 c 10 -70 c 9 71 c 10 -9 c 9 -7 c
10 32 c 9 -74 c 10 -3 c 9 93 c 10 -39 c 9 -26 c 10 21 c 9 -29 c 10 36 c 9 -27 c
9 51 c 10 -34 c 9 -4 c 10 17 c 9 -2 c 10 25 c 9 16 c
10 -26 c 9 13 c 10 -50 c 9 21 c 10 20 c 9 -63 c 10 92 c 9 -59 c 10 -4 c 9 -32 c
10 112 c 9 -80 c 10 -19 c 9 39 c 10 -19 c 9 10 c
10 23 c 9 -20 c 10 14 c 9 3 c 10 -14 c 9 -54 c 10 44 c 9 28 c 10 -10 c 9 -55 c
10 52 c 9 3 c 10 -71 c 9 56 c 10 16 c 9 -70 c 10 19 c
9 13 c 10 7 c 9 20 c 10 37 c 9 -32 c 10 26 c 9 0 c 10 2 c 9 -52 c 10 34 c 9 -30
c 10 -25 c 9 6 c 10 -15 c 9 -20 c 10 23 c 9 -15 c
10 50 c 9 -52 c 10 27 c 9 -28 c 10 10 c 9 32 c 10 -23 c 9 16 c 10 -19 c 9 -10 c
10 51 c 9 12 c 10 9 c 9 13 c 10 -51 c 9 -35 c
10 44 c 9 -57 c 10 36 c 9 98 c 10 -34 c 9 -17 c 10 -22 c 9 32 c 10 -40 c 9 56 c
10 0 c
5 -137 1414 6336 l 10 -416 c 9 -214 c 10 -132 c 9 100 c 10 -29 c 9 -248 c 10
-75 c 9 83 c 10 -146 c 9 -109 c 10 171 c 9 18 c
10 -94 c 9 73 c 10 -275 c 9 130 c 10 -181 c 9 158 c 10 -56 c 9 2 c 10 -33 c 9
208 c 10 -155 c 9 10 c 10 41 c 9 10 c 10 -52 c 9 -49 c
10 -17 c 9 37 c 10 -108 c 9 158 c 10 -112 c 9 3 c 10 -19 c 9 -63 c 10 28 c 9 52
c 10 -11 c 9 -41 c 10 14 c 9 78 c 10 12 c 9 -56 c
10 -32 c 9 99 c 10 -143 c 9 160 c 10 66 c 9 -159 c 10 159 c 9 -32 c 10 -159 c 9
-3 c 10 88 c 9 -27 c 10 140 c 9 35 c 10 -167 c
9 -17 c 10 80 c 9 -77 c 10 50 c 9 -124 c 10 2 c 9 -25 c 10 -3 c 9 109 c 10 85 c
9 -129 c 10 108 c 9 -64 c 10 -85 c 9 125 c 10 -79 c
9 108 c 10 -137 c 9 163 c 10 -109 c 9 -15 c 10 -66 c 9 33 c 10 91 c 9 15 c 10
35 c 9 19 c 10 -135 c 9 42 c 10 5 c 9 -53 c 10 22 c
9 1 c 10 239 c 9 -235 c 10 -63 c 9 146 c 10 -138 c 9 -80 c 10 32 c 9 146 c 10
-150 c 9 42 c 10 79 c 9 122 c 10 -219 c 9 -8 c 10 63 c
9 0 c 10 81 c 9 65 c 10 -233 c 9 135 c 10 -40 c 9 227 c 10 -314 c 9 210 c 10
-101 c 9 132 c 10 -127 c 9 -83 c 10 9 c 9 96 c 10 -39 c
9 54 c 10 -52 c 9 131 c 10 -79 c 9 -26 c 10 130 c 9 -112 c 10 82 c 9 19 c 10 24
c 9 -146 c 10 206 c 9 -333 c 10 161 c 9 57 c
10 -86 c 9 -63 c 10 -32 c 9 101 c 10 -112 c 9 71 c 10 -78 c 9 245 c 10 -201 c 9
101 c 10 24 c 9 48 c 10 -193 c 9 134 c 10 23 c
9 26 c 10 -76 c 9 147 c 9 -195 c 10 86 c 9 -113 c 10 110 c 9 -20 c 10 -60 c 9
-121 c 10 173 c 9 -154 c 10 -18 c 9 143 c 10 111 c
9 -70 c 10 3 c 9 -11 c 10 54 c 9 -130 c 10 9 c 9 4 c 10 -163 c 9 250 c 10 23 c
9 -135 c 10 19 c 9 101 c 10 -38 c 9 50 c 10 -50 c
9 -139 c 10 28 c 9 158 c 10 -1 c 9 -70 c 10 107 c 9 -174 c 10 80 c 9 -160 c 10
76 c 9 18 c 10 -81 c 9 134 c 10 15 c 9 66 c 10 -67 c
9 47 c 10 -37 c 9 -53 c 10 16 c 9 17 c 10 61 c 9 -78 c 10 55 c 9 16 c 10 -61 c
9 -122 c 10 60 c 9 109 c 10 1 c 9 52 c 10 -118 c
9 39 c 10 -18 c 9 75 c 10 -125 c 9 -36 c 10 53 c 9 67 c 10 -97 c 9 69 c 10 10 c
9 208 c 10 -130 c 9 -106 c 10 20 c 9 185 c 10 -223 c
9 31 c 10 -4 c 9 32 c 10 -13 c 9 26 c 10 -89 c 9 99 c 10 -133 c 9 26 c 10 61 c
9 -104 c 10 140 c 9 -136 c 10 20 c 9 170 c 10 -20 c
9 -9 c 10 135 c 9 -245 c 10 48 c 9 -91 c 10 183 c 9 -202 c 10 17 c 9 -9 c 10
141 c 9 -153 c 10 92 c 9 -49 c 10 66 c 9 -143 c 10 72 c
9 -10 c 10 28 c 9 110 c 10 81 c 9 -183 c 10 29 c 9 45 c 10 144 c 9 -60 c 10
-102 c 9 -29 c 10 47 c 9 -34 c 10 -129 c 9 266 c
10 -30 c 9 -125 c 10 -19 c 9 41 c 10 11 c 9 111 c 10 1 c 9 -22 c 10 -115 c 9
-146 c 10 227 c 9 141 c 10 -251 c 9 43 c 10 5 c 9 41 c
10 -53 c 9 30 c 10 108 c 9 -193 c 10 106 c 9 -20 c 10 8 c 9 -111 c 10 59 c 9
166 c 10 23 c 9 -222 c 10 140 c 9 -162 c 10 10 c 9 87 c
10 78 c 9 -140 c 10 0 c 9 87 c 10 -57 c 9 -67 c 10 -22 c 9 183 c 10 -135 c 9
137 c 10 54 c 9 -94 c 10 -126 c 9 125 c 10 82 c
9 -251 c 10 115 c 9 -2 c 10 -32 c 9 90 c 10 -11 c 9 -29 c 10 -46 c 9 70 c 10
-96 c 9 180 c 10 -20 c 9 -127 c 10 11 c 9 -55 c
10 -23 c 9 62 c 10 -4 c 9 -85 c 10 33 c 9 56 c 10 18 c 9 -44 c 10 57 c 9 -129 c
10 119 c 9 55 c 10 -26 c 9 -1 c 10 2 c 9 -90 c
10 159 c 9 -106 c 10 115 c 9 -25 c 10 -8 c 9 -54 c 10 -7 c 9 -110 c 10 163 c 9
74 c 10 -130 c 9 -73 c 10 -91 c 9 238 c 10 -67 c
9 -74 c 10 -55 c 9 120 c 10 31 c 9 -35 c 9 -51 c 10 39 c 9 -142 c 10 50 c 9 51
c 10 89 c 9 -160 c 10 71 c 9 104 c 10 -91 c 9 26 c
10 64 c 9 -18 c 10 -107 c 9 -39 c 10 144 c 9 -80 c 10 139 c 9 -101 c 10 115 c 9
-87 c 10 -36 c 9 59 c 10 -74 c 9 79 c 10 -15 c
9 -108 c 10 130 c 9 -183 c 10 -8 c 9 5 c 10 215 c 9 -108 c 10 -51 c 9 -76 c 10
114 c 9 -10 c 10 -21 c 9 85 c 10 61 c 9 -117 c
10 71 c 9 32 c 10 -107 c 9 -136 c 10 163 c 9 29 c 10 32 c 9 35 c 10 -154 c 9
154 c 10 49 c 9 -173 c 10 30 c 9 53 c 10 -102 c 9 -45 c
10 134 c 9 93 c 10 -47 c 9 -54 c 10 63 c 9 12 c 10 -2 c 9 -142 c 10 6 c 9 88 c
10 14 c 9 -137 c 10 216 c 9 -91 c 10 -77 c 9 111 c
10 -57 c 9 32 c 10 51 c 9 -9 c 10 -173 c 9 139 c 10 -43 c 9 -193 c 10 243 c 9
113 c 10 -274 c 9 2 c 10 218 c 9 -94 c 10 -83 c 9 97 c
10 -6 c 9 55 c 10 -69 c 9 -118 c 10 136 c 9 -125 c 10 239 c 9 -66 c 10 -23 c 9
-22 c 10 -157 c 9 48 c 10 167 c 9 113 c 10 -275 c
9 137 c 10 -123 c 9 -102 c 10 57 c 9 31 c 10 48 c 9 22 c 10 -35 c 9 142 c 10 4
c 9 -61 c 10 -48 c 9 -96 c 10 -38 c 9 175 c 10 -101 c
9 83 c 10 -20 c 9 66 c 10 -108 c 9 -61 c 10 96 c 9 89 c 10 -116 c 9 -23 c 10 23
c 9 -62 c 10 190 c 9 -170 c 10 136 c 9 -61 c
10 -123 c 9 114 c 10 -32 c 9 63 c 10 9 c 9 -192 c 10 92 c 9 9 c 10 47 c 9 -70 c
10 181 c 9 -148 c 10 -96 c 9 -68 c 10 261 c 9 42 c
10 -100 c 9 79 c 10 3 c 9 -204 c 10 118 c 9 -54 c 10 147 c 9 -78 c 10 65 c 9
-118 c 10 13 c 9 114 c 10 -1 c 9 -124 c 10 144 c
9 -47 c 10 4 c 9 -65 c 10 -49 c 9 48 c 10 3 c 9 -17 c 10 38 c 9 -130 c 10 149 c
9 6 c 10 14 c 9 -148 c 10 -5 c 9 70 c 10 104 c 9 5 c
10 -124 c 9 146 c 10 -75 c 9 -94 c 10 -54 c 9 174 c 10 -17 c 9 -65 c 10 175 c 9
-95 c 10 -42 c 9 40 c 10 -117 c 9 49 c 10 125 c
9 -7 c 10 -107 c 9 37 c 10 -23 c 9 -3 c 10 -74 c 9 24 c 10 67 c 9 54 c 10 -2 c
9 -78 c 10 110 c 9 83 c 10 -96 c 9 -97 c 10 32 c
9 -80 c 10 -92 c 9 319 c 10 -395 c 9 234 c 10 -78 c 9 -5 c 9 191 c 10 -195 c 9
22 c 10 152 c 9 -193 c 10 193 c 9 -81 c 10 -37 c
9 4 c 10 108 c 9 -6 c 10 -94 c 9 12 c 10 175 c 9 -73 c 10 -106 c 9 113 c 10
-140 c 9 83 c 10 24 c 9 -73 c 10 -41 c 9 189 c 10 -278 c
9 14 c 10 102 c 9 -43 c 10 76 c 9 -23 c 10 61 c 9 -28 c 10 7 c 9 20 c 10 123 c
9 -254 c 10 6 c 9 144 c 10 85 c 9 -141 c 10 66 c
9 117 c 10 -90 c 9 -287 c 10 259 c 9 -113 c 10 -34 c 9 34 c 10 138 c 9 -84 c 10
26 c 9 -16 c 10 60 c 9 -111 c 10 111 c 9 -75 c
10 32 c 9 -163 c 10 151 c 9 41 c 10 -90 c 9 20 c 10 -4 c 9 46 c 10 -62 c 9 -19
c 10 95 c 9 85 c 10 -167 c 9 94 c 10 -173 c 9 -18 c
10 139 c 9 -32 c 10 -53 c 9 52 c 10 -73 c 9 142 c 10 -131 c 9 95 c 10 52 c 9
-121 c 10 184 c 9 -165 c 10 9 c 9 9 c 10 1 c 9 -20 c
10 64 c 9 -37 c 10 31 c 9 57 c 10 -140 c 9 -52 c 10 220 c 9 -129 c 10 29 c 9 32
c 10 -154 c 9 175 c 10 -194 c 9 188 c 10 -145 c
9 81 c 10 6 c 9 -40 c 10 74 c 9 -57 c 10 6 c 9 39 c 10 94 c 9 -73 c 10 -31 c 9
102 c 10 -53 c 9 -81 c 10 -70 c 9 -13 c 10 -31 c
9 25 c 10 65 c 9 -80 c 10 54 c 9 65 c 10 -94 c 9 80 c 10 77 c 9 -85 c 10 -29 c
9 -41 c 10 169 c 9 -57 c 10 -112 c 9 147 c 10 -111 c
9 233 c 10 -183 c 9 51 c 10 21 c 9 137 c 10 -226 c 9 -38 c 10 -13 c 9 11 c 10
67 c 9 67 c 10 -158 c 9 24 c 10 95 c 9 -42 c 10 -35 c
9 130 c 10 -10 c 9 -101 c 10 30 c 9 -123 c 10 65 c 9 -26 c 10 -24 c 9 163 c
restore
restore
F12[<FFC00003FFFFE00007FF07E00007E007E00007E006F0000DE006F0000DE006F0000
DE006780019E006780019E006780019E0063C0031E0063C0031E0063C0031E0061E0061E
0061E0061E0061E0061E0060F00C1E0060F00C1E006078181E006078181E006078181E00
603C301E00603C301E00603C301E00601E601E00601E601E00601E601E00600FC01E0060
0FC01E00600FC01E006007801E01F807801E0FFF0783FFFFFF0303FFF>-2 34 40 34
44.6930514]77 D
TB
F12(Figure)464 1065 S(9:)617 T(The)677 T(ev)776 T(olution)823 T(of)987
T F10(h)1042 T F12(\026)1067 T F11(\037)1061 T(\037)1092 T F10(i)1123 T
F12(for)1158 T(t)1232 T(w)1250 T(o)1284 T(indep)1324 T(enden)1442 T(t)
1566 T(Mon)1600 T(te)1695 T(Carlo)1751 T(runs)1883 T(on)1991 T(a)2059 T
(16)464 1005 S F21(4)512 1023 S F12(lattice)549 1005 S(at)699 T F11
(\014)759 T F12(=)804 T(4)857 T F11(:)881 T F12(65.)895 T(The)981 T(upp)
1082 T(er)1164 T(curv)1222 T(e)1315 T(represen)1353 T(ts)1529 T(a)1583
T(run)1624 T(b)1714 T(egun)1742 T(with)1859 T(a)1971 T(hot)2012 T(start)
464 945 S(while)581 T(the)708 T(lo)792 T(w)829 T(er)863 T(curv)919 T(e)
1012 T(b)1050 T(egan)1078 T(with)1192 T(a)1303 T(cold)1344 T(start.)
1447 T(42)1249 401 S
TE
1 EOP
%%Page: 41 10
BOP
save
300 72 div 300 72 div scale
61 317 translate
save
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.05 0.05 scale
%8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 3 SLW 7218 0 1391 1391 l 0 4945 c -7218 0 c 0 -4945 c 0 160 c 0 80
1761 1391 l 0 80 2131 1391 l 0 80 2501 1391 l
0 80 2872 1391 l 0 160 3242 1391 l 0 80 3612 1391 l 0 80 3982 1391 l 0 80 4352
1391 l 0 80 4722 1391 l 0 160 5093 1391 l
0 80 5463 1391 l 0 80 5833 1391 l 0 80 6203 1391 l 0 80 6573 1391 l 0 160 6943
1391 l 0 80 7314 1391 l 0 80 7684 1391 l
0 80 8054 1391 l 0 80 8424 1391 l 0 -160 1391 6336 l 0 -80 1761 6336 l 0 -80
2131 6336 l 0 -80 2501 6336 l 0 -80 2872 6336 l
0 -160 3242 6336 l 0 -80 3612 6336 l 0 -80 3982 6336 l 0 -80 4352 6336 l 0 -80
4722 6336 l 0 -160 5093 6336 l 0 -80 5463 6336 l
0 -80 5833 6336 l 0 -80 6203 6336 l 0 -80 6573 6336 l 0 -160 6943 6336 l 0 -80
7314 6336 l 0 -80 7684 6336 l 0 -80 8054 6336 l
0 -80 8424 6336 l -32 -10 1380 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c 21
-32 c 32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c 0 32 c
-11 53 c -21 33 c -32 10 c -22 0 c -107 0 2816 1198 l -11 -96 c 11 11 c 32 10 c
32 0 c 32 -10 c 22 -22 c 10 -32 c 0 -21 c -10 -32 c
-22 -22 c -32 -10 c -32 0 c -32 10 c -11 11 c -11 21 c 150 -150 2912 1145 l
-150 -150 3062 1145 l 21 11 3169 1155 l 32 32 c 0 -224 c
-32 -10 3415 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c 21 0
c 33 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c
-33 10 c -21 0 c 144 0 3565 1217 l 89 0 3781 1313 l -48 -64 c 24 0 c 16 -8 c 8
-8 c 8 -24 c 0 -16 c -8 -24 c -16 -16 c -24 -8 c
-24 0 c -25 8 c -8 8 c -8 16 c -32 -10 4814 1198 l -21 -33 c -11 -53 c 0 -32 c
11 -54 c 21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c
11 54 c 0 32 c -11 53 c -21 33 c -32 10 c -22 0 c -11 -11 4986 995 l 11 -10 c
10 10 c -10 11 c -32 -10 5135 1198 l -21 -33 c
-11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c 0
32 c -11 53 c -21 33 c -32 10 c -22 0 c
22 11 5317 1155 l 32 32 c 0 -224 c -32 -10 6558 1198 l -21 -33 c -11 -53 c 0
-32 c 11 -54 c 21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c
11 54 c 0 32 c -11 53 c -21 33 c -32 10 c -22 0 c -10 -11 6729 995 l 10 -10 c
11 10 c -11 11 c -32 -10 6879 1198 l -21 -33 c
-11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c 0
32 c -11 53 c -21 33 c -32 10 c -22 0 c
21 11 7061 1155 l 33 32 c 0 -224 c -107 0 7371 1198 l -10 -96 c 10 11 c 32 10 c
33 0 c 32 -10 c 21 -22 c 11 -32 c 0 -21 c -11 -32 c
-21 -22 c -32 -10 c -33 0 c -32 10 c -10 11 c -11 21 c 160 0 1391 1391 l 80 0
1391 1589 l 80 0 1391 1786 l 80 0 1391 1984 l
80 0 1391 2182 l 160 0 1391 2380 l 80 0 1391 2578 l 80 0 1391 2776 l 80 0 1391
2973 l 80 0 1391 3171 l 160 0 1391 3369 l
80 0 1391 3567 l 80 0 1391 3765 l 80 0 1391 3962 l 80 0 1391 4160 l 160 0 1391
4358 l 80 0 1391 4556 l 80 0 1391 4754 l
80 0 1391 4951 l 80 0 1391 5149 l 160 0 1391 5347 l 80 0 1391 5545 l 80 0 1391
5743 l 80 0 1391 5941 l 80 0 1391 6138 l
160 0 1391 6336 l -160 0 8609 1391 l -80 0 8609 1589 l -80 0 8609 1786 l -80 0
8609 1984 l -80 0 8609 2182 l -160 0 8609 2380 l
-80 0 8609 2578 l -80 0 8609 2776 l -80 0 8609 2973 l -80 0 8609 3171 l -160 0
8609 3369 l -80 0 8609 3567 l -80 0 8609 3765 l
-80 0 8609 3962 l -80 0 8609 4160 l -160 0 8609 4358 l -80 0 8609 4556 l -80 0
8609 4754 l -80 0 8609 4951 l -80 0 8609 5149 l
-160 0 8609 5347 l -80 0 8609 5545 l -80 0 8609 5743 l -80 0 8609 5941 l -80 0
8609 6138 l -160 0 8609 6336 l 10 -32 923 1380 l
33 -21 c 53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c 0 22 c -10 32 c -32 21 c -54
11 c -32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -22 c
10 -32 923 2102 l 33 -22 c 53 -10 c 32 0 c 54 10 c 32 22 c 10 32 c 0 21 c -10
32 c -32 22 c -54 10 c -32 0 c -53 -10 c -33 -22 c
-10 -32 c 0 -21 c 11 -11 1126 2273 l 10 11 c -10 11 c -11 -11 c 10 -32 923 2423
l 33 -22 c 53 -10 c 32 0 c 54 10 c 32 22 c 10 32 c
0 21 c -10 32 c -32 22 c -54 10 c -32 0 c -53 -10 c -33 -22 c -10 -32 c 0 -21 c
-11 21 966 2605 l -32 32 c 224 0 c 10 -32 923 3091 l
33 -22 c 53 -10 c 32 0 c 54 10 c 32 22 c 10 32 c 0 21 c -10 32 c -32 22 c -54
10 c -32 0 c -53 -10 c -33 -22 c -10 -32 c 0 -21 c
11 -11 1126 3262 l 10 11 c -10 11 c -11 -11 c 10 -32 923 3412 l 33 -22 c 53 -10
c 32 0 c 54 10 c 32 22 c 10 32 c 0 21 c -10 32 c
-32 22 c -54 10 c -32 0 c -53 -10 c -33 -22 c -10 -32 c 0 -21 c -10 0 976 3572
l -22 11 c -11 11 c -10 21 c 0 43 c 10 21 c 11 11 c
22 11 c 21 0 c 21 -11 c 32 -21 c 107 -107 c 0 149 c 10 -32 923 4080 l 33 -22 c
53 -10 c 32 0 c 54 10 c 32 22 c 10 32 c 0 21 c
-10 32 c -32 22 c -54 10 c -32 0 c -53 -10 c -33 -22 c -10 -32 c 0 -21 c 11 -11
1126 4251 l 10 11 c -10 11 c -11 -11 c
10 -32 923 4401 l 33 -22 c 53 -10 c 32 0 c 54 10 c 32 22 c 10 32 c 0 21 c -10
32 c -32 22 c -54 10 c -32 0 c -53 -10 c -33 -22 c
-10 -32 c 0 -21 c 0 118 923 4572 l 85 -64 c 0 32 c 11 21 c 11 11 c 32 10 c 21 0
c 32 -10 c 22 -22 c 10 -32 c 0 -32 c -10 -32 c
-11 -11 c -21 -10 c 10 -32 923 5069 l 33 -22 c 53 -10 c 32 0 c 54 10 c 32 22 c
10 32 c 0 21 c -10 32 c -32 22 c -54 11 c -32 0 c
-53 -11 c -33 -22 c -10 -32 c 0 -21 c 11 -11 1126 5240 l 10 11 c -10 11 c -11
-11 c 10 -32 923 5390 l 33 -22 c 53 -10 c 32 0 c
54 10 c 32 22 c 10 32 c 0 21 c -10 32 c -32 22 c -54 10 c -32 0 c -53 -10 c -33
-22 c -10 -32 c 0 -21 c 150 -107 923 5647 l 0 160 c
224 0 923 5647 l
0 -150 4899 428 l 33 32 4899 385 l 21 11 c 32 0 c 21 -11 c 11 -32 c 0 -107 c 32
32 5017 385 l 22 11 c 32 0 c 21 -11 c 11 -32 c
0 -107 c 48 -112 5194 262 l -48 -112 5290 262 l 0 -112 5426 262 l -16 16 5426
238 l -16 8 c -24 0 c -16 -8 c -16 -16 c -8 -24 c
0 -16 c 8 -24 c 16 -16 c 16 -8 c 24 0 c 16 8 c 16 16 c 0 -168 5491 318 l 0 -150
5683 428 l -21 21 5683 396 l -22 11 c -32 0 c
-21 -11 c -22 -21 c -10 -32 c 0 -22 c 10 -32 c 22 -21 c 21 -11 c 32 0 c 22 11 c
21 21 c 97 -171 433 3709 l 96 171 c 0 21 476 3774 l
21 21 c 182 65 c 22 21 c 0 21 c 21 -11 476 3934 l 33 -21 c 117 -107 c 32 -21 c
22 -11 c 0 225 382 3752 l 0 22 476 3998 l 21 21 c
182 64 c 22 22 c 0 21 c 21 -11 476 4159 l 33 -21 c 117 -107 c 32 -22 c 22 -10 c
97 171 433 4212 l 96 -171 c
125 0 6881 4813 l 0 -59 6943 4813 l 125 0 6881 4754 l 125 0 2809 2360 l 0 -79
2872 2360 l 125 0 2809 2281 l
-34 -9 6927 4925 l -16 -8 c -25 -16 c -17 -17 c -16 -25 c -9 -17 c -8 -33 c 0
-33 c 8 -34 c 9 -16 c 16 -25 c 17 -17 c 25 -16 c
16 -9 c 34 -8 c 33 0 c 33 8 c 17 9 c 25 16 c 17 17 c 16 25 c 9 16 c 8 34 c 0 33
c -8 33 c -9 17 c -16 25 c -17 17 c -25 16 c -17 8 c
-33 9 c -33 0 c
-33 -8 2855 2462 l -17 -9 c -25 -16 c -17 -17 c -16 -25 c -9 -16 c -8 -34 c 0
-33 c 8 -33 c 9 -17 c 16 -25 c 17 -17 c 25 -16 c
17 -9 c 33 -8 c 33 0 c 33 8 c 17 9 c 25 16 c 17 17 c 16 25 c 9 17 c 8 33 c 0 33
c -8 34 c -9 16 c -16 25 c -17 17 c -25 16 c -17 9 c
-33 8 c -33 0 c
18 11 1409 1391 l 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11
c 18 11 c 18 11 c 18 11 c 18 11 c 19 11 c 18 11 c
18 11 c 18 11 c 18 12 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 19 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 12 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 19 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 12 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 19 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 12 c 18 11 c 18 11 c 19 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 19 11 c 18 11 c 18 12 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 19 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 12 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 19 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 12 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 19 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 12 c 18 11 c
18 11 c 18 11 c 19 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 19 12 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 19 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 12 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 19 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 12 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
19 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 12 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
19 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 12 c 18 11 c 19 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 19 11 c 18 11 c 18 11 c 18 12 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 11 c 19 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
18 12 c 18 11 c 18 11 c 18 11 c 18 11 c 18 11 c
-33 -8 2096 5983 l -17 -9 c -25 -16 c -16 -17 c -17 -25 c -8 -16 c -9 -34 c 0
-33 c 9 -33 c 8 -17 c 17 -25 c 16 -17 c 25 -16 c
17 -9 c 33 -8 c 33 0 c 34 8 c 16 9 c 25 16 c 17 17 c 17 25 c 8 17 c 8 33 c 0 33
c -8 34 c -8 16 c -17 25 c -17 17 c -25 16 c -16 9 c
-34 8 c -33 0 c
0 -174 2773 6016 l 117 -174 2773 6016 l 0 -174 2890 6016 l 0 -106 2954 5873 l 6
-19 c 13 -6 c 12 0 c 44 0 2935 5829 l
150 0 3031 5941 l 150 0 3031 5892 l -83 -116 3322 6016 l 125 0 c 0 -174 3322
6016 l -17 -8 3614 6016 l -17 -17 c -16 -33 c -9 -25 c
-8 -33 c -8 -50 c -9 -67 c 16 0 3614 6016 l 17 -16 c 0 -25 c -8 -17 c -9 -8 c
-16 -9 c -25 0 c 16 -8 c 17 -16 c 8 -17 c 0 -25 c
-8 -17 c -8 -8 c -17 -8 c -17 0 c -16 8 c -9 8 c -8 25 c 150 0 3705 5941 l 150
0 3705 5892 l -83 -116 3996 6016 l 125 0 c
0 -174 3996 6016 l -8 -8 4096 5858 l 8 -8 c 9 8 c -9 8 c -8 17 4271 5991 l -25
8 c -17 0 c -25 -8 c -17 -25 c -8 -42 c 0 -41 c
8 -33 c 17 -17 c 25 -8 c 8 0 c 25 8 c 17 17 c 8 25 c 0 8 c -8 25 c -17 16 c -25
9 c -8 0 c -25 -9 c -17 -16 c -8 -25 c
-83 0 4429 6016 l -8 -75 c 8 9 c 25 8 c 25 0 c 25 -8 c 16 -17 c 9 -25 c 0 -16 c
-9 -25 c -16 -17 c -25 -8 c -25 0 c -25 8 c -8 8 c
-9 17 c
125 0 6881 5832 l 0 -79 6943 5832 l 125 0 6881 5753 l 125 0 5030 4417 l 0 -79
5093 4417 l 125 0 5030 4338 l 125 0 2809 2677 l
0 -79 2872 2677 l 125 0 2809 2598 l
-50 -83 6943 5875 l 50 -83 c 50 83 c -50 83 c
-50 -83 5093 4461 l 50 -83 c 49 83 c -49 83 c
-50 -83 2872 2720 l 50 -83 c 49 83 c -49 83 c
18 14 1409 1391 l 18 15 c 18 14 c 18 15 c 18 14 c 18 14 c 18 15 c 18 14 c 18 15
c 18 14 c 18 14 c 18 15 c 18 14 c 19 15 c 18 14 c
18 15 c 18 14 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 14 c
18 15 c 18 14 c 18 15 c 18 14 c 18 14 c 18 15 c
18 14 c 18 15 c 18 14 c 19 15 c 18 14 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c
18 15 c 18 14 c 18 14 c 18 15 c 18 14 c 18 15 c
18 14 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 14 c 19 15 c
18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 14 c
18 15 c 18 14 c 18 15 c 18 14 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 15 c
18 14 c 18 14 c 18 15 c 18 14 c 18 15 c 19 14 c
18 15 c 18 14 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 14 c 18 15 c 18 14 c
18 15 c 18 14 c 18 15 c 18 14 c 18 14 c 18 15 c
18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 19 14 c 18 15 c 18 14 c 18 15 c 18 14 c
18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 15 c
18 14 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 14 c 18 15 c
18 14 c 19 15 c 18 14 c 18 14 c 18 15 c 18 14 c
18 15 c 18 14 c 18 15 c 18 14 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 15 c
18 14 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c
18 15 c 19 14 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 14 c 18 15 c 18 14 c
18 15 c 18 14 c 18 15 c 18 14 c 18 14 c 18 15 c
18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 14 c 18 15 c 19 14 c 18 15 c 18 14 c
18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 15 c
18 14 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 14 c 18 15 c
18 14 c 18 15 c 18 14 c 19 14 c 18 15 c 18 14 c
18 15 c 18 14 c 18 15 c 18 14 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 15 c
18 14 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c
18 14 c 18 15 c 19 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 14 c 18 15 c 18 14 c
18 15 c 18 14 c 18 15 c 18 14 c 18 14 c 18 15 c
18 14 c 18 15 c 18 14 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 19 15 c 18 14 c
18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 15 c
18 14 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 14 c 18 15 c 18 14 c 18 15 c
18 14 c 18 15 c 18 14 c 18 14 c 19 15 c 18 14 c
18 15 c 18 14 c 18 15 c 18 14 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 14 c
18 15 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c
18 14 c 18 15 c 18 14 c 18 15 c 19 14 c 18 15 c 18 14 c 18 14 c 18 15 c 18 14 c
18 15 c 18 14 c 18 14 c 18 15 c 18 14 c 18 15 c
18 14 c 18 15 c 18 14 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c
19 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 14 c
18 15 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 14 c 18 15 c 18 14 c 18 15 c
18 14 c 18 15 c 18 14 c 18 14 c 18 15 c 18 14 c
19 15 c 18 14 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 14 c
18 15 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c
18 14 c 18 15 c 18 14 c 18 15 c 18 14 c 18 14 c 19 15 c 17 13 c
-50 -83 2113 5554 l 50 -83 c 50 83 c -50 83 c
0 -174 2773 5645 l 117 -174 2773 5645 l 0 -174 2890 5645 l 0 -106 2954 5502 l 6
-19 c 13 -6 c 12 0 c 44 0 2935 5458 l
150 0 3031 5571 l 150 0 3031 5521 l -8 16 3347 5621 l -25 8 c -17 0 c -25 -8 c
-16 -25 c -9 -41 c 0 -42 c 9 -33 c 16 -17 c 25 -8 c
9 0 c 25 8 c 16 17 c 9 25 c 0 8 c -9 25 c -16 17 c -25 8 c -9 0 c -25 -8 c -16
-17 c -9 -25 c -17 -8 3614 5645 l -17 -16 c -16 -34 c
-9 -25 c -8 -33 c -8 -50 c -9 -67 c 16 0 3614 5645 l 17 -16 c 0 -25 c -8 -17 c
-9 -8 c -16 -8 c -25 0 c 16 -9 c 17 -16 c 8 -17 c
0 -25 c -8 -17 c -8 -8 c -17 -8 c -17 0 c -16 8 c -9 8 c -8 25 c 150 0 3705
5571 l 150 0 3705 5521 l -83 -116 3996 5645 l 125 0 c
0 -174 3996 5645 l -8 -8 4096 5487 l 8 -8 c 9 8 c -9 8 c -83 -174 4279 5645 l
116 0 4163 5645 l
125 0 6881 6020 l 0 -60 6943 6020 l 125 0 6881 5960 l 125 0 2809 2716 l 0 -59
2872 2716 l 125 0 2809 2657 l
199 0 6844 5890 l 0 200 c -199 0 c 0 -200 c
199 0 2772 2587 l 0 199 c -199 0 c 0 -199 c
18 15 1409 1391 l 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15
c 18 15 c 18 15 c 18 15 c 18 15 c 19 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 19 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 19 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 19 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 19 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 19 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 19 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 19 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 19 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 16 c 18 15 c 18 15 c
18 15 c 18 15 c 19 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 19 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 19 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 19 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
19 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
19 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c
11 9 c
200 0 2013 5000 l 0 200 c -200 0 c 0 -200 c
0 -175 2773 5275 l 117 -175 2773 5275 l 0 -175 2890 5275 l 0 -106 2954 5131 l 6
-19 c 13 -6 c 12 0 c 44 0 2935 5087 l
150 0 3031 5200 l 150 0 3031 5150 l -25 -9 3281 5275 l -9 -16 c 0 -17 c 9 -17 c
16 -8 c 34 -8 c 25 -9 c 16 -16 c 9 -17 c 0 -25 c
-9 -17 c -8 -8 c -25 -8 c -33 0 c -25 8 c -9 8 c -8 17 c 0 25 c 8 17 c 17 16 c
25 9 c 33 8 c 17 8 c 8 17 c 0 17 c -8 16 c -25 9 c
-33 0 c -17 -9 3614 5275 l -17 -16 c -16 -34 c -9 -25 c -8 -33 c -8 -50 c -9
-66 c 16 0 3614 5275 l 17 -17 c 0 -25 c -8 -17 c
-9 -8 c -16 -8 c -25 0 c 16 -9 c 17 -16 c 8 -17 c 0 -25 c -8 -17 c -8 -8 c -17
-8 c -17 0 c -16 8 c -9 8 c -8 25 c 150 0 3705 5200 l
150 0 3705 5150 l -83 -117 3996 5275 l 125 0 c 0 -175 3996 5275 l -8 -8 4096
5116 l 8 -8 c 9 8 c -9 8 c -83 -175 4279 5275 l
116 0 4163 5275 l -83 0 4429 5275 l -8 -75 c 8 8 c 25 8 c 25 0 c 25 -8 c 16 -17
c 9 -25 c 0 -16 c -9 -25 c -16 -17 c -25 -8 c
-25 0 c -25 8 c -8 8 c -9 17 c
restore
restore
TB
F12(Figure)464 1035 S(8:)618 T(Extrap)677 T(olation)826 T(of)989 T F10
(h)1044 T F12(\026)1069 T F11(\037)1063 T(\037)1094 T F10(i)1125 T F12
(for)1160 T F11(N)1235 T F20(t)1274 1028 S F12(=)1302 1035 S(4,)1354 T
(6)1408 T(and)1449 T(8)1543 T(as)1584 T(a)1643 T(function)1684 T(of)
1874 T(v)1930 T(alence)1953 T(quark)464 975 S(mass,)602 T F11(m)735 T
F20(v)778 968 S(al)796 T F12(.)828 975 S(The)863 T(\014ts)964 T(are)
1045 T(forced)1127 T(through)1272 T(the)1456 T(origin.)1540 T(41)1249
401 S
TE
1 EOP
%%Page: 40 11
BOP
save
300 72 div 300 72 div scale
61 317 translate
save
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.05 0.05 scale
%8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 3 SLW 7218 0 1391 1391 l 0 4945 c -7218 0 c 0 -4945 c 0 160 c 0 80
1776 1391 l 0 80 2161 1391 l 0 80 2546 1391 l
0 80 2931 1391 l 0 160 3316 1391 l 0 80 3701 1391 l 0 80 4086 1391 l 0 80 4471
1391 l 0 80 4856 1391 l 0 160 5241 1391 l
0 80 5626 1391 l 0 80 6011 1391 l 0 80 6396 1391 l 0 80 6781 1391 l 0 160 7165
1391 l 0 80 7550 1391 l 0 80 7935 1391 l
0 80 8320 1391 l 0 -160 1391 6336 l 0 -80 1776 6336 l 0 -80 2161 6336 l 0 -80
2546 6336 l 0 -80 2931 6336 l 0 -160 3316 6336 l
0 -80 3701 6336 l 0 -80 4086 6336 l 0 -80 4471 6336 l 0 -80 4856 6336 l 0 -160
5241 6336 l 0 -80 5626 6336 l 0 -80 6011 6336 l
0 -80 6396 6336 l 0 -80 6781 6336 l 0 -160 7165 6336 l 0 -80 7550 6336 l 0 -80
7935 6336 l 0 -80 8320 6336 l -32 -10 1380 1198 l
-21 -33 c -11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c
11 54 c 0 32 c -11 53 c -21 33 c -32 10 c -22 0 c
-107 0 2890 1198 l -11 -96 c 11 11 c 32 10 c 32 0 c 32 -10 c 22 -22 c 10 -32 c
0 -21 c -10 -32 c -22 -22 c -32 -10 c -32 0 c
-32 10 c -11 11 c -10 21 c 150 -150 2986 1145 l -150 -150 3136 1145 l 21 11
3243 1155 l 32 32 c 0 -224 c -32 -10 3489 1198 l
-21 -33 c -11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c 21 0 c 33 10 c 21 32 c
11 54 c 0 32 c -11 53 c -21 33 c -33 10 c -21 0 c
144 0 3639 1217 l 89 0 3855 1313 l -48 -64 c 24 0 c 16 -8 c 8 -8 c 8 -24 c 0
-16 c -8 -24 c -16 -16 c -24 -8 c -24 0 c -25 8 c
-8 8 c -8 16 c -32 -10 4962 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c 21 -32
c 32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c 0 32 c
-11 53 c -21 33 c -32 10 c -22 0 c -11 -11 5134 995 l 11 -10 c 10 10 c -10 11 c
-32 -10 5283 1198 l -21 -33 c -11 -53 c 0 -32 c
11 -54 c 21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21
33 c -32 10 c -22 0 c 22 11 5465 1155 l 32 32 c
0 -224 c -32 -10 6780 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c 21 -32 c 32
-10 c 22 0 c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c
-21 33 c -32 10 c -22 0 c -11 -11 6952 995 l 11 -10 c 10 10 c -10 11 c -32 -10
7101 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c
21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c -32
10 c -22 0 c 22 11 7283 1155 l 32 32 c 0 -224 c
-107 0 7593 1198 l -10 -96 c 10 11 c 33 10 c 32 0 c 32 -10 c 21 -22 c 11 -32 c
0 -21 c -11 -32 c -21 -22 c -32 -10 c -32 0 c
-33 10 c -10 11 c -11 21 c 160 0 1391 1862 l 80 0 1391 2451 l 160 0 1391 3039 l
80 0 1391 3628 l 160 0 1391 4217 l 80 0 1391 4805 l
160 0 1391 5394 l 80 0 1391 5983 l -160 0 8609 1862 l -80 0 8609 2451 l -160 0
8609 3039 l -80 0 8609 3628 l -160 0 8609 4217 l
-80 0 8609 4805 l -160 0 8609 5394 l -80 0 8609 5983 l 150 -107 923 1733 l 0
161 c 224 0 923 1733 l 11 -11 1126 1862 l 10 11 c
-10 11 c -11 -11 c -22 -11 955 2087 l -10 -32 c 0 -22 c 10 -32 c 33 -21 c 53
-11 c 54 0 c 42 11 c 22 21 c 10 32 c 0 11 c -10 32 c
-22 22 c -32 10 c -10 0 c -33 -10 c -21 -22 c -11 -32 c 0 -11 c 11 -32 c 21 -21
c 33 -11 c 150 -107 923 2911 l 0 160 c
224 0 923 2911 l 11 -10 1126 3039 l 10 10 c -10 11 c -11 -11 c 10 -32 923 3178
l 22 -10 c 21 0 c 22 10 c 10 22 c 11 42 c 11 33 c
21 21 c 22 11 c 32 0 c 21 -11 c 11 -11 c 10 -32 c 0 -43 c -10 -32 c -11 -10 c
-21 -11 c -32 0 c -22 11 c -21 21 c -11 32 c -11 43 c
-10 21 c -22 11 c -21 0 c -22 -11 c -10 -32 c 0 -43 c 0 -107 923 4270 l 96 -10
c -11 10 c -10 32 c 0 32 c 10 33 c 22 21 c 32 11 c
21 0 c 32 -11 c 22 -21 c 10 -33 c 0 -32 c -10 -32 c -11 -10 c -21 -11 c 0 -107
923 5287 l 96 -10 c -11 10 c -10 32 c 0 32 c 10 32 c
22 22 c 32 11 c 21 0 c 32 -11 c 22 -22 c 10 -32 c 0 -32 c -10 -32 c -11 -10 c
-21 -11 c 11 -11 1126 5394 l 10 11 c -10 11 c
-11 -11 c -10 0 976 5490 l -22 11 c -11 11 c -10 21 c 0 43 c 10 21 c 11 11 c 22
11 c 21 0 c 21 -11 c 32 -21 c 107 -107 c 0 150 c
-10 21 4272 396 l -32 11 c -32 0 c -33 -11 c -10 -21 c 10 -22 c 22 -10 c 53 -11
c 22 -11 c 10 -21 c 0 -11 c -10 -21 c -32 -11 c
-32 0 c -33 11 c -10 21 c 0 -182 4358 503 l 11 -32 c 21 -11 c 22 0 c 75 0 4326
428 l 128 0 4465 364 l 0 21 c -10 22 c -11 10 c
-21 11 c -32 0 c -22 -11 c -21 -21 c -11 -32 c 0 -22 c 11 -32 c 21 -21 c 22 -11
c 32 0 c 21 11 c 21 21 c 0 -225 4668 428 l
22 21 4668 396 l 21 11 c 32 0 c 22 -11 c 21 -21 c 11 -32 c 0 -22 c -11 -32 c
-21 -21 c -22 -11 c -32 0 c -21 11 c -22 21 c
-11 21 5150 396 l -32 11 c -32 0 c -32 -11 c -11 -21 c 11 -22 c 21 -10 c 54 -11
c 21 -11 c 11 -21 c 0 -11 c -11 -21 c -32 -11 c
-32 0 c -32 11 c -11 21 c 11 -11 5214 503 l 10 11 c -10 11 c -11 -11 c 0 -150
5225 428 l -117 -150 5417 428 l 117 0 5300 428 l
117 0 5300 278 l 129 0 5481 364 l 0 21 c -11 22 c -11 10 c -21 11 c -32 0 c -21
-11 c -22 -21 c -11 -32 c 0 -22 c 11 -32 c 22 -21 c
21 -11 c 32 0 c 21 11 c 22 21 c -85 -225 5909 503 l 86 -225 5909 503 l 171 0
5824 278 l -32 -150 6123 428 l 21 21 6027 396 l 33 11 c
117 0 c 11 -22 401 4004 l 21 -21 c 43 -22 c 32 -10 c 43 -11 c 64 -11 c 86 -10 c
0 21 401 4004 l 22 21 c 32 0 c 21 -10 c 11 -11 c
10 -21 c 0 -32 c 11 21 c 22 21 c 21 11 c 32 0 c 21 -11 c 11 -10 c 11 -22 c 0
-21 c -11 -22 c -11 -10 c -32 -11 c -16 -16 666 4199 l
-8 -16 c 0 -24 c 8 -16 c 16 -16 c 24 -8 c 16 0 c 24 8 c 16 16 c 8 16 c 0 24 c
-8 16 c -16 16 c
161 0 4318 2686 l 0 -118 4398 2686 l 161 0 4318 2568 l 161 0 3235 2156 l 0 -118
3316 2156 l 161 0 3235 2038 l 160 0 2081 1862 l
0 -118 2161 1862 l 160 0 2081 1744 l 160 0 6123 5983 l 0 -118 6203 5983 l 160 0
6123 5865 l 80 0 1391 1862 l 0 -118 1391 1862 l
80 0 c
150 0 1308 1862 l
150 0 1308 1744 l
-22 -11 4388 2670 l -10 -21 c 0 -22 c 10 -21 c 22 -11 c 21 0 c 22 11 c 10 21 c
0 22 c -10 21 c -22 11 c -21 0 c 0 -22 4366 2638 l
0 -43 4377 2649 l 0 -64 4388 2659 l 0 -64 4398 2659 l 0 -64 4409 2659 l 0 -43
4420 2649 l 0 -22 4431 2638 l
-21 -11 3305 2140 l -11 -21 c 0 -21 c 11 -22 c 21 -10 c 21 0 c 22 10 c 11 22 c
0 21 c -11 21 c -22 11 c -21 0 c 0 -21 3284 2108 l
0 -43 3294 2119 l 0 -64 3305 2129 l 0 -64 3316 2129 l 0 -64 3326 2129 l 0 -43
3337 2119 l 0 -21 3348 2108 l
-21 -11 2150 1846 l -11 -21 c 0 -22 c 11 -21 c 21 -11 c 22 0 c 21 11 c 11 21 c
0 22 c -11 21 c -21 11 c -22 0 c 0 -22 2129 1814 l
0 -42 2139 1824 l 0 -64 2150 1835 l 0 -64 2161 1835 l 0 -64 2172 1835 l 0 -42
2182 1824 l 0 -22 2193 1814 l
-21 -11 6192 5967 l -11 -21 c 0 -22 c 11 -21 c 21 -11 c 22 0 c 21 11 c 11 21 c
0 22 c -11 21 c -21 11 c -22 0 c 0 -22 6171 5935 l
0 -42 6182 5945 l 0 -64 6192 5956 l 0 -64 6203 5956 l 0 -64 6214 5956 l 0 -42
6224 5945 l 0 -22 6235 5935 l
-54 -96 1391 1867 l 107 0 c -53 96 c -32 -53 1391 1835 l 32 -53 1391 1835 l -11
-21 1391 1803 l 11 -21 1391 1803 l
18 0 1409 1741 l 18 0 c 18 1 c 18 0 c 18 0 c 18 0 c 18 1 c 18 0 c 18 1 c 18 0 c
18 1 c 18 1 c 18 1 c 19 1 c 18 0 c 18 1 c 18 1 c
18 2 c 18 1 c 18 1 c 18 1 c 18 2 c 18 1 c 18 2 c 18 1 c 18 2 c 18 1 c 18 2 c 18
2 c 18 2 c 18 2 c 18 2 c 18 2 c 18 2 c 19 2 c 18 3 c
18 2 c 18 2 c 18 3 c 18 2 c 18 3 c 18 2 c 18 3 c 18 3 c 18 3 c 18 3 c 18 3 c 18
3 c 18 3 c 18 3 c 18 3 c 18 3 c 18 4 c 18 3 c 18 4 c
18 3 c 19 4 c 18 3 c 18 4 c 18 4 c 18 4 c 18 4 c 18 4 c 18 4 c 18 4 c 18 4 c 18
4 c 18 4 c 18 5 c 18 4 c 18 5 c 18 4 c 18 5 c 18 5 c
18 4 c 18 5 c 18 5 c 18 5 c 19 5 c 18 5 c 18 5 c 18 5 c 18 5 c 18 6 c 18 5 c 18
6 c 18 5 c 18 6 c 18 5 c 18 6 c 18 6 c 18 6 c 18 5 c
18 6 c 18 6 c 18 6 c 18 7 c 18 6 c 18 6 c 18 6 c 19 7 c 18 6 c 18 7 c 18 6 c 18
7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 7 c
18 8 c 18 7 c 18 7 c 18 7 c 18 8 c 18 7 c 18 8 c 18 7 c 18 8 c 18 8 c 19 8 c 18
7 c 18 8 c 18 8 c 18 8 c 18 9 c 18 8 c 18 8 c 18 8 c
18 9 c 18 8 c 18 9 c 18 8 c 18 9 c 18 8 c 18 9 c 18 9 c 18 9 c 18 9 c 18 9 c 18
9 c 18 9 c 19 9 c 18 9 c 18 10 c 18 9 c 18 10 c
18 9 c 18 10 c 18 9 c 18 10 c 18 10 c 18 10 c 18 9 c 18 10 c 18 10 c 18 11 c 18
10 c 18 10 c 18 10 c 18 11 c 18 10 c 18 10 c 18 11 c
19 11 c 18 10 c 18 11 c 18 11 c 18 11 c 18 10 c 18 11 c 18 11 c 18 12 c 18 11 c
18 11 c 18 11 c 18 12 c 18 11 c 18 12 c 18 11 c
18 12 c 18 11 c 18 12 c 18 12 c 18 12 c 18 12 c 19 12 c 18 12 c 18 12 c 18 12 c
18 12 c 18 13 c 18 12 c 18 12 c 18 13 c 18 12 c
18 13 c 18 13 c 18 13 c 18 12 c 18 13 c 18 13 c 18 13 c 18 13 c 18 13 c 18 14 c
18 13 c 19 13 c 18 14 c 18 13 c 18 14 c 18 13 c
18 14 c 18 14 c 18 13 c 18 14 c 18 14 c 18 14 c 18 14 c 18 14 c 18 14 c 18 15 c
18 14 c 18 14 c 18 15 c 18 14 c 18 15 c 18 14 c
18 15 c 19 15 c 18 14 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 15 c 18 16 c
18 15 c 18 15 c 18 16 c 18 15 c 18 16 c 18 15 c
18 16 c 18 16 c 18 16 c 18 16 c 18 16 c 18 16 c 18 16 c 19 16 c 18 16 c 18 16 c
18 16 c 18 17 c 18 16 c 18 17 c 18 16 c 18 17 c
18 17 c 18 17 c 18 16 c 18 17 c 18 17 c 18 17 c 18 17 c 18 17 c 18 18 c 18 17 c
18 17 c 18 18 c 18 17 c 19 18 c 18 17 c 18 18 c
18 18 c 18 17 c 18 18 c 18 18 c 18 18 c 18 18 c 18 18 c 18 18 c 18 19 c 18 18 c
18 18 c 18 19 c 18 18 c 18 19 c 18 18 c 18 19 c
18 19 c 18 19 c 18 18 c 19 19 c 18 19 c 18 19 c 18 20 c 18 19 c 18 19 c 18 19 c
18 20 c 18 19 c 18 20 c 18 19 c 18 20 c 18 19 c
18 20 c 18 20 c 18 20 c 18 20 c 18 20 c 18 20 c 18 20 c 18 20 c 18 21 c 19 20 c
18 20 c 18 21 c 18 20 c 18 21 c 18 21 c 18 20 c
18 21 c 18 21 c 18 21 c 18 21 c 18 21 c 18 21 c 18 21 c 18 21 c 18 21 c 18 22 c
18 21 c 18 22 c 18 21 c 18 22 c 18 22 c 19 21 c
18 22 c 18 22 c 18 22 c 18 22 c 18 22 c 18 22 c 18 22 c 18 22 c 18 23 c 18 22 c
18 22 c 18 23 c 18 22 c 18 23 c 18 23 c 18 23 c
18 22 c 18 23 c 18 23 c 18 23 c 18 23 c 19 23 c 18 24 c 18 23 c 18 23 c 18 23 c
18 24 c 18 23 c 18 24 c 18 24 c 18 23 c 18 24 c
18 24 c 18 24 c 18 24 c 18 24 c 18 24 c 18 24 c 1 1 c
restore
restore
[<00006000000000F000000000F000000001F800000001F8000000037C000000033C0000
00063E000000061E0000000E1F0000000C0F0000001C0F80000018078000003807C00000
3003C000007003E000006001E00000E001F00000C000F00001C000F80001800078000180
0078000300003C000300003C000600003E000600001E000C00001F000C00000F00180000
0F80180000078030000007C030000003C07FFFFFFFE07FFFFFFFE0FFFFFFFFF0>-2 35
36 35 40.6457668]1 D
TB
F12(Figure)464 1036 S(7:)617 T F11(\014)676 T F20(c)704 1029 S F12(v)
736 1036 S(ersus)761 T(\001)882 T F11(\034)923 T F12(for)964 T F11(N)
1038 T F20(t)1077 1029 S F12(=)1106 1036 S(8.)1157 T(The)1217 T(curv)
1316 T(e)1409 T(is)1445 T(a)1493 T(quadratic)1533 T(\014t)1750 T(to)
1811 T(the)1870 T(p)1953 T(oin)1981 T(ts)2045 T(\001)464 976 S F11(\034)
505 T F12(=)545 T(0)597 T F11(:)621 T F12(002,)635 T(0.005)738 T(and)
865 T(0.0078125.)960 T(40)1249 401 S
TE
1 EOP
%%Page: 39 12
BOP
save
300 72 div 300 72 div scale
61 324 translate
save
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.05 0.05 scale
%8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 3 SLW 7218 0 1391 1391 l 0 4945 c -7218 0 c 0 -4945 c 0 160 c 0 80
1828 1391 l 0 80 2266 1391 l 0 80 2703 1391 l
0 80 3141 1391 l 0 160 3578 1391 l 0 80 4016 1391 l 0 80 4453 1391 l 0 80 4891
1391 l 0 80 5328 1391 l 0 160 5766 1391 l
0 80 6203 1391 l 0 80 6641 1391 l 0 80 7078 1391 l 0 80 7515 1391 l 0 160 7953
1391 l 0 80 8390 1391 l 0 -160 1391 6336 l
0 -80 1828 6336 l 0 -80 2266 6336 l 0 -80 2703 6336 l 0 -80 3141 6336 l 0 -160
3578 6336 l 0 -80 4016 6336 l 0 -80 4453 6336 l
0 -80 4891 6336 l 0 -80 5328 6336 l 0 -160 5766 6336 l 0 -80 6203 6336 l 0 -80
6641 6336 l 0 -80 7078 6336 l 0 -80 7515 6336 l
0 -160 7953 6336 l 0 -80 8390 6336 l -32 -10 1380 1198 l -21 -33 c -11 -53 c 0
-32 c 11 -54 c 21 -32 c 32 -10 c 22 0 c 32 10 c
21 32 c 11 54 c 0 32 c -11 53 c -21 33 c -32 10 c -22 0 c -107 0 3525 1198 l
-11 -96 c 11 11 c 32 10 c 32 0 c 32 -10 c 21 -22 c
11 -32 c 0 -21 c -11 -32 c -21 -22 c -32 -10 c -32 0 c -32 10 c -11 11 c -11 21
c -33 -10 3675 1198 l -21 -33 c -11 -53 c 0 -32 c
11 -54 c 21 -32 c 33 -10 c 21 0 c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21
33 c -32 10 c -21 0 c 21 11 5509 1155 l 32 32 c
0 -224 c -32 -10 5755 1198 l -22 -33 c -10 -53 c 0 -32 c 10 -54 c 22 -32 c 32
-10 c 21 0 c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c
-22 33 c -32 10 c -21 0 c -32 -10 5969 1198 l -22 -33 c -10 -53 c 0 -32 c 10
-54 c 22 -32 c 32 -10 c 21 0 c 32 10 c 22 32 c 10 54 c
0 32 c -10 53 c -22 33 c -32 10 c -21 0 c 22 11 7696 1155 l 32 32 c 0 -224 c
-107 0 8006 1198 l -10 -96 c 10 11 c 33 10 c 32 0 c
32 -10 c 21 -22 c 11 -32 c 0 -21 c -11 -32 c -21 -22 c -32 -10 c -32 0 c -33 10
c -10 11 c -11 21 c -32 -10 8156 1198 l -21 -33 c
-11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c 0
32 c -11 53 c -21 33 c -32 10 c -22 0 c
80 0 1391 1402 l 80 0 1391 1670 l 80 0 1391 1938 l 160 0 1391 2206 l 80 0 1391
2474 l 80 0 1391 2742 l 80 0 1391 3010 l
80 0 1391 3278 l 160 0 1391 3546 l 80 0 1391 3814 l 80 0 1391 4082 l 80 0 1391
4350 l 80 0 1391 4618 l 160 0 1391 4886 l
80 0 1391 5154 l 80 0 1391 5422 l 80 0 1391 5690 l 80 0 1391 5958 l 160 0 1391
6226 l -80 0 8609 1402 l -80 0 8609 1670 l
-80 0 8609 1938 l -160 0 8609 2206 l -80 0 8609 2474 l -80 0 8609 2742 l -80 0
8609 3010 l -80 0 8609 3278 l -160 0 8609 3546 l
-80 0 8609 3814 l -80 0 8609 4082 l -80 0 8609 4350 l -80 0 8609 4618 l -160 0
8609 4886 l -80 0 8609 5154 l -80 0 8609 5422 l
-80 0 8609 5690 l -80 0 8609 5958 l -160 0 8609 6226 l 10 -33 923 2035 l 33 -21
c 53 -11 c 32 0 c 54 11 c 32 21 c 10 33 c 0 21 c
-10 32 c -32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -21 c 11 -11
1126 2206 l 10 11 c -10 10 c -11 -10 c
-11 22 966 2323 l -32 32 c 224 0 c 10 -32 923 3375 l 33 -22 c 53 -10 c 32 0 c
54 10 c 32 22 c 10 32 c 0 21 c -10 32 c -32 22 c
-54 10 c -32 0 c -53 -10 c -33 -22 c -10 -32 c 0 -21 c 11 -11 1126 3546 l 10 11
c -10 11 c -11 -11 c -10 0 976 3642 l -22 11 c
-11 11 c -10 21 c 0 43 c 10 21 c 11 11 c 22 11 c 21 0 c 21 -11 c 32 -21 c 107
-107 c 0 149 c 10 -32 923 4715 l 33 -21 c 53 -11 c
32 0 c 54 11 c 32 21 c 10 32 c 0 21 c -10 33 c -32 21 c -54 11 c -32 0 c -53
-11 c -33 -21 c -10 -33 c 0 -21 c 11 -10 1126 4886 l
10 10 c -10 11 c -11 -11 c 0 118 923 4993 l 85 -64 c 0 32 c 11 21 c 11 11 c 32
11 c 21 0 c 32 -11 c 22 -22 c 10 -32 c 0 -32 c
-10 -32 c -11 -11 c -21 -10 c 10 -32 923 6055 l 33 -21 c 53 -11 c 32 0 c 54 11
c 32 21 c 10 32 c 0 22 c -10 32 c -32 21 c -54 11 c
-32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -22 c 11 -10 1126 6226 l 10 10 c -10 11
c -11 -11 c 150 -107 923 6419 l 0 161 c
224 0 923 6419 l
96 -171 503 3624 l 96 171 c 0 21 546 3688 l 21 22 c 182 64 c 21 21 c 0 22 c 21
-11 546 3849 l 32 -22 c 118 -107 c 32 -21 c 21 -11 c
0 224 452 3667 l 0 21 546 3913 l 21 22 c 182 64 c 21 21 c 0 22 c 21 -10 546
4073 l 32 -22 c 118 -107 c 32 -21 c 21 -11 c
96 171 503 4127 l 96 -171 c
-32 -150 5096 845 l 21 22 5000 813 l 32 10 c 118 0 c
22 5 1413 3644 l 21 -269 c 22 138 c 22 103 c 22 34 c 22 144 c 22 -214 c 22 127
c 22 9 c 21 11 c 22 55 c 22 -39 c 22 20 c 22 85 c
22 -182 c 22 401 c 22 -262 c 21 235 c 22 -138 c 22 -8 c 22 67 c 22 -2 c 22 302
c 22 -451 c 22 42 c 21 262 c 22 -46 c 22 128 c
22 -137 c 22 121 c 22 169 c 22 -313 c 22 441 c 21 -3 c 22 1 c 22 270 c 22 -284
c 22 -42 c 22 -25 c 22 -257 c 22 237 c 21 -32 c
22 71 c 22 23 c 22 -87 c 22 319 c 22 104 c 22 -320 c 22 237 c 21 -211 c 22 464
c 22 -115 c 22 85 c 22 -14 c 22 -15 c 22 210 c
22 -23 c 21 16 c 22 -41 c 22 30 c 22 96 c 22 -46 c 22 52 c 22 45 c 22 127 c 21
52 c 22 -498 c 22 545 c 22 142 c 22 -365 c 22 182 c
22 -147 c 22 450 c 21 -180 c 22 -287 c 22 227 c 22 17 c 22 -160 c 22 19 c 22
471 c 21 -442 c 22 246 c 22 6 c 22 -202 c 22 -114 c
22 304 c 22 163 c 22 -58 c 21 -84 c 22 88 c 22 -48 c 22 -51 c 22 224 c 22 -256
c 22 183 c 22 -48 c 21 -269 c 22 275 c 22 -11 c
22 145 c 22 -206 c 22 29 c 22 209 c 22 -210 c 21 80 c 22 -85 c 22 117 c 22 97 c
22 -196 c 22 438 c 22 -281 c 22 -259 c 21 -3 c
22 235 c 22 -46 c 22 -98 c 22 37 c 22 345 c 22 -262 c 22 -81 c 21 251 c 22 260
c 22 -301 c 22 -23 c 22 102 c 22 -102 c 22 -350 c
22 459 c 21 165 c 22 -272 c 22 -78 c 22 -184 c 22 28 c 22 100 c 22 183 c 22 71
c 21 -181 c 22 63 c 22 272 c 22 -514 c 22 369 c
22 -51 c 22 40 c 22 -323 c 21 222 c 22 -34 c 22 29 c 22 255 c 22 -436 c 22 395
c 22 -213 c 22 -31 c 21 -171 c 22 131 c 22 0 c
22 -7 c 22 -64 c 22 99 c 22 205 c 22 -153 c 21 37 c 22 -220 c 22 184 c 22 4 c
22 -6 c 22 137 c 22 -287 c 21 -16 c 22 559 c 22 -466 c
22 -68 c 22 240 c 22 38 c 22 -222 c 22 148 c 21 9 c 22 -87 c 22 -12 c 22 -102 c
22 153 c 22 97 c 22 -101 c 22 78 c 21 -41 c 22 -25 c
22 80 c 22 -378 c 22 120 c 22 105 c 22 13 c 22 -11 c 21 -14 c 22 -70 c 22 186 c
22 -34 c 22 155 c 22 -176 c 22 -77 c 22 85 c
-83 -116 3249 1978 l 125 0 c 0 -174 3249 1978 l -9 -8 3349 1820 l 9 -8 c 8 8 c
-8 8 c -25 -8 3457 1978 l -8 -17 c 0 -16 c 8 -17 c
17 -8 c 33 -8 c 25 -9 c 17 -16 c 8 -17 c 0 -25 c -8 -17 c -9 -8 c -25 -8 c -33
0 c -25 8 c -8 8 c -9 17 c 0 25 c 9 17 c 16 16 c
25 9 c 34 8 c 16 8 c 9 17 c 0 16 c -9 17 c -25 8 c -33 0 c
22 -33 1413 3644 l 21 -284 c 22 103 c 22 145 c 22 -53 c 22 59 c 22 6 c 22 112 c
22 -88 c 21 -25 c 22 91 c 22 -156 c 22 -61 c 22 49 c
22 46 c 22 -29 c 22 -54 c 21 -95 c 22 43 c 22 103 c 22 -107 c 22 -38 c 22 55 c
22 38 c 22 23 c 21 -266 c 22 200 c 22 81 c 22 -76 c
22 -50 c 22 -24 c 22 -114 c 22 218 c 21 -309 c 22 140 c 22 99 c 22 -60 c 22
-161 c 22 83 c 22 -56 c 22 -61 c 21 -76 c 22 43 c
22 45 c 22 -38 c 22 88 c 22 -241 c 22 77 c 22 107 c 21 -205 c 22 104 c 22 -139
c 22 122 c 22 -154 c 22 9 c 22 84 c 22 -112 c
21 -42 c 22 21 c 22 -225 c 22 144 c 22 124 c 22 -172 c 22 6 c 22 -3 c 21 -120 c
22 -119 c 22 154 c 22 89 c 22 -56 c 22 -37 c 22 49 c
22 -338 c 21 195 c 22 -19 c 22 -1 c 22 -63 c 22 34 c 22 -78 c 22 4 c 21 177 c
22 -407 c 22 190 c 22 -44 c 22 -102 c 22 -110 c
22 294 c 22 -233 c 21 -21 c 22 110 c 22 -60 c 22 65 c 22 -147 c 22 -8 c 22 66 c
22 -138 c 21 -20 c 22 41 c 22 22 c 22 -24 c
22 -109 c 22 214 c 22 -248 c 22 6 c 21 27 c 22 -52 c 22 -139 c 22 87 c 22 41 c
22 -52 c 22 -53 c 22 141 c 21 -147 c 22 77 c 22 32 c
22 4 c 22 -21 c 22 -145 c 22 54 c 22 -10 c 21 60 c 22 -109 c 22 -1 c 22 55 c 22
-166 c 22 55 c 22 -31 c 22 80 c 21 -47 c 22 28 c
22 -96 c 22 79 c 22 -104 c 22 95 c 22 91 c 22 -125 c 21 34 c 22 -58 c 22 39 c
22 52 c 22 -31 c 22 -87 c 22 99 c 22 15 c 21 -97 c
22 103 c 22 -109 c 22 5 c 22 -35 c 22 32 c 22 11 c 22 -143 c 21 105 c 22 -54 c
22 61 c 22 25 c 22 2 c 22 -108 c 22 129 c 22 -18 c
21 -42 c 22 -63 c 22 60 c 22 45 c 22 -35 c 22 2 c 22 -82 c 21 2 c 22 69 c 22 60
c 22 -78 c 22 68 c 22 -17 c 22 -42 c 22 48 c
21 -123 c 22 62 c 22 -13 c 22 34 c 22 -34 c 22 19 c 22 -12 c 22 21 c 21 -73 c
22 30 c 22 107 c 22 -135 c 22 77 c 22 -28 c 22 -31 c
22 33 c 21 -34 c 22 9 c 22 -36 c 22 59 c 22 -75 c 22 51 c 22 -80 c 22 83 c 21
-23 c 22 119 c 22 -108 c 22 61 c 22 -59 c 22 -98 c
22 39 c 22 8 c 21 23 c 22 -13 c 22 87 c 22 -112 c 22 58 c 22 34 c 22 -106 c 22
124 c 21 -129 c 22 22 c 22 82 c 22 3 c 22 27 c
22 -24 c 22 40 c 22 -46 c 21 -6 c 22 -59 c 22 48 c 22 -2 c 22 -14 c 22 48 c 22
-66 c 22 73 c 21 13 c 22 -71 c 22 -16 c 22 103 c
22 -45 c 22 -114 c 22 212 c 22 -74 c 21 -21 c 22 72 c 22 -70 c 22 32 c 22 -14 c
22 -22 c 22 6 c 22 -26 c 21 -3 c 22 -11 c 22 39 c
22 20 c 22 -76 c 22 52 c 22 9 c 21 14 c 22 -44 c 22 16 c 22 -114 c 22 173 c 22
-34 c 22 -120 c 22 49 c 21 43 c 22 88 c 22 -92 c
22 -85 c 22 153 c 22 -101 c 22 -7 c 22 -9 c 21 22 c 22 -79 c 22 65 c 22 -1 c 22
50 c 22 -60 c 22 38 c 22 -33 c 21 10 c 22 -20 c
22 23 c 22 -37 c 22 33 c 22 -10 c 22 26 c 22 10 c 21 46 c 22 -114 c 22 72 c 22
-51 c 22 -46 c 22 131 c 22 -76 c 22 3 c 21 -14 c
22 114 c 22 -118 c 22 89 c 22 -73 c 22 -10 c 22 115 c 22 -55 c 21 -45 c 22 43 c
22 -19 c 22 53 c 22 -75 c 22 -70 c 22 45 c 22 112 c
21 -61 c 22 -11 c 22 94 c 22 -128 c 22 20 c 22 10 c 22 -6 c 22 75 c 21 -72 c 22
13 c 22 36 c 22 -58 c 22 45 c 22 -40 c 22 14 c
22 17 c 21 -7 c 22 -13 c 22 9 c
-83 -116 5874 1978 l 124 0 c 0 -174 5874 1978 l -9 -8 5974 1820 l 9 -8 c 8 8 c
-8 8 c -84 -174 6157 1978 l 117 0 6040 1978 l
-83 0 6306 1978 l -8 -74 c 8 8 c 25 8 c 25 0 c 25 -8 c 17 -17 c 8 -25 c 0 -16 c
-8 -25 c -17 -17 c -25 -8 c -25 0 c -25 8 c -8 8 c
-8 17 c
22 -70 1413 3644 l 21 -296 c 22 70 c 22 154 c 22 -3 c 22 3 c 22 -24 c 22 -187 c
22 -61 c 21 88 c 22 -39 c 22 -23 c 22 163 c
22 -227 c 22 -111 c 22 -36 c 22 134 c 21 -142 c 22 81 c 22 10 c 22 -52 c 22
-184 c 22 104 c 22 -41 c 22 -27 c 21 82 c 22 -267 c
22 24 c 22 70 c 22 -132 c 22 1 c 22 -128 c 22 -112 c 21 56 c 22 -26 c 22 -17 c
22 166 c 22 -275 c 22 -63 c 22 -59 c 22 175 c 21 -9 c
22 -16 c 22 -73 c 22 -244 c 22 94 c 22 -78 c 22 -95 c 22 153 c 21 -12 c 22 -115
c 22 -56 c 22 -10 c 22 48 c 22 -213 c 22 122 c
22 -116 c 21 18 c 22 39 c 22 -15 c 22 -40 c 22 -128 c 22 112 c 22 -88 c 22 87 c
21 -49 c 22 16 c 22 -50 c 22 23 c 22 -148 c 22 28 c
22 63 c 22 -26 c 21 -47 c 22 57 c 22 -44 c 22 9 c 22 41 c 22 -116 c 22 -21 c 21
117 c 22 -95 c 22 -32 c 22 -30 c 22 68 c 22 -67 c
22 68 c 22 -25 c 21 -22 c 22 54 c 22 -117 c 22 -35 c 22 109 c 22 -43 c 22 -9 c
22 135 c 21 -122 c 22 -59 c 22 44 c
-83 -117 4999 4257 l 124 0 c 0 -175 4999 4257 l -9 -9 5099 4099 l 9 -8 c 8 8 c
-8 9 c -83 -175 5282 4257 l 117 0 5165 4257 l
92 0 5348 4257 l -50 -67 c 25 0 c 17 -8 c 8 -8 c 8 -25 c 0 -17 c -8 -25 c -17
-17 c -25 -8 c -25 0 c -25 8 c -8 9 c -8 16 c
22 -18 1413 3644 l 21 -278 c 22 116 c 22 131 c 22 -31 c 22 45 c 22 92 c 22 -167
c 22 213 c 21 175 c 22 -181 c 22 -78 c 22 -61 c
22 21 c 22 110 c 22 -181 c 22 63 c 21 -34 c 22 216 c 22 -68 c 22 -92 c 22 69 c
22 -73 c 22 90 c 22 10 c 21 39 c 22 -138 c 22 99 c
22 -154 c 22 62 c 22 55 c 22 63 c 22 51 c 21 -342 c 22 37 c 22 63 c 22 -29 c 22
-22 c 22 157 c 22 51 c 22 5 c 21 65 c 22 187 c
22 -298 c 22 -2 c 22 124 c 22 -296 c 22 -2 c 22 -6 c 21 141 c 22 7 c 22 -3 c 22
31 c 22 103 c 22 -190 c 22 -56 c 22 190 c 21 -240 c
22 270 c 22 157 c 22 -116 c 22 -221 c 22 -48 c 22 102 c 22 107 c 21 -32 c 22 55
c 22 115 c 22 -210 c 22 80 c 22 -42 c 22 18 c
22 -90 c 21 -44 c 22 -28 c 22 48 c 22 -191 c 22 14 c 22 319 c 22 -114 c 21 32 c
22 -123 c 22 18 c 22 -53 c 22 293 c 22 -424 c
22 192 c 22 -118 c 21 214 c 22 38 c 22 29 c 22 -171 c 22 116 c 22 176 c 22 -125
c 22 -44 c 21 -118 c 22 161 c 22 -197 c 22 8 c
22 228 c 22 55 c 22 -217 c 22 -67 c 21 -2 c 22 44 c 22 14 c 22 73 c 22 31 c 22
7 c 22 -331 c 22 277 c 21 -10 c 22 -108 c 22 217 c
22 -52 c 22 -29 c 22 -20 c 22 -30 c 22 -66 c 21 121 c 22 -57 c 22 -108 c 22 90
c 22 153 c 22 -322 c 22 -15 c 22 215 c 21 -90 c
22 313 c 22 -36 c 22 -414 c 22 186 c 22 -70 c 22 10 c 22 285 c 21 -352 c 22 190
c 22 -69 c 22 115 c 22 45 c 22 61 c 22 -146 c
22 -97 c 21 373 c 22 -268 c 22 -55 c 22 -227 c 22 279 c 22 -239 c 22 394 c 22
-258 c 21 99 c 22 -125 c 22 206 c 22 -114 c 22 120 c
22 -254 c 22 124 c 22 -18 c 21 80 c 22 -45 c 22 -125 c 22 133 c 22 42 c 22 -24
c 22 189 c 21 118 c 22 -232 c 22 78 c 22 -230 c
22 211 c 22 -214 c 22 175 c 22 -112 c 21 92 c 22 32 c 22 3 c 22 225 c 22 -386 c
22 310 c 22 -310 c 22 129 c 21 78 c 22 -7 c
22 -244 c 22 279 c 22 -113 c 22 370 c 22 -360 c 22 31 c 21 -152 c 22 46 c 22
207 c 22 -63 c 22 -41 c 22 5 c 22 184 c 22 -118 c
21 2 c 22 -155 c 22 -87 c 22 278 c 22 18 c 22 -366 c 22 373 c 22 57 c 21 -103 c
22 -268 c 22 232 c 22 -45 c 22 -4 c 22 -10 c
22 -31 c 22 110 c 21 -135 c 22 172 c 22 161 c 22 -183 c 22 -154 c 22 233 c 22
-110 c 22 -41 c 21 18 c 22 -24 c 22 199 c 22 -145 c
22 -10 c 22 206 c 22 -155 c 22 -1 c 21 21 c 22 -188 c 22 252 c 22 64 c 22 -218
c 22 157 c 22 39 c 22 -68 c 21 -85 c 22 38 c 22 -83 c
22 -70 c 22 306 c 22 -12 c 22 -194 c 22 107 c 21 -68 c 22 114 c
-83 -116 6092 5999 l 125 0 c 0 -175 6092 5999 l -8 -8 6192 5841 l 8 -9 c 9 9 c
-9 8 c -83 -175 6375 5999 l 116 0 6259 5999 l
restore
restore
TB
F12(Figure)464 1068 S(6:)623 T(Determining)693 T F11(\014)979 T F20(c)
1007 1061 S F12(for)1045 1068 S(a)1125 T(mixed-phase)1170 T
(con\014guration)1456 T(generated)1757 T(from)1984 T(a)464 1008 S(cold)
507 T(starting)613 T(lattice)798 T(with)950 T F11(N)1064 T F20(t)1103
1001 S F12(=)1136 1008 S(8.)1193 T(F)1261 T(rom)1289 T(this)1392 T
(\014gure)1490 T(w)1629 T(e)1663 T(conclude)1703 T(that)1907 T(the)2015
T(critical)464 948 S(v)627 T(alue)650 T(of)753 T F11(\014)808 T F12(is)
855 T F11(\014)904 T F20(c)932 941 S F12(=)962 948 S(4)1014 T F11(:)
1038 T F12(73\0501\051.)1052 T(39)1249 401 S
TE
1 EOP
%%Page: 38 13
BOP
save
300 72 div 300 72 div scale
61 324 translate
save
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.05 0.05 scale
%8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 3 SLW 7218 0 1391 1391 l 0 4945 c -7218 0 c 0 -4945 c 0 160 c 0 80
2835 1391 l 0 160 4278 1391 l 0 80 5722 1391 l
0 160 7165 1391 l 0 80 8609 1391 l 0 -160 1391 6336 l 0 -80 2835 6336 l 0 -160
4278 6336 l 0 -80 5722 6336 l 0 -160 7165 6336 l
0 -80 8609 6336 l -32 -10 1380 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c 21
-32 c 32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c 0 32 c
-11 53 c -21 33 c -32 10 c -22 0 c 0 10 4107 1145 l 11 22 c 10 11 c 22 10 c 43
0 c 21 -10 c 11 -11 c 10 -22 c 0 -21 c -10 -21 c
-22 -32 c -107 -107 c 150 0 c -32 -10 4374 1198 l -21 -33 c -11 -53 c 0 -32 c
11 -54 c 21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c
11 54 c 0 32 c -11 53 c -21 33 c -32 10 c -22 0 c -107 -150 7091 1198 l 160 0 c
0 -224 7091 1198 l -32 -10 7262 1198 l -22 -33 c
-10 -53 c 0 -32 c 10 -54 c 22 -32 c 32 -10 c 21 0 c 32 10 c 22 32 c 10 54 c 0
32 c -10 53 c -22 33 c -32 10 c -21 0 c
80 0 1391 1391 l 80 0 1391 1682 l 160 0 1391 1973 l 80 0 1391 2264 l 80 0 1391
2554 l 80 0 1391 2845 l 80 0 1391 3136 l
160 0 1391 3427 l 80 0 1391 3718 l 80 0 1391 4009 l 80 0 1391 4300 l 80 0 1391
4591 l 160 0 1391 4882 l 80 0 1391 5173 l
80 0 1391 5463 l 80 0 1391 5754 l 80 0 1391 6045 l 160 0 1391 6336 l -80 0 8609
1391 l -80 0 8609 1682 l -160 0 8609 1973 l
-80 0 8609 2264 l -80 0 8609 2554 l -80 0 8609 2845 l -80 0 8609 3136 l -160 0
8609 3427 l -80 0 8609 3718 l -80 0 8609 4009 l
-80 0 8609 4300 l -80 0 8609 4591 l -160 0 8609 4882 l -80 0 8609 5173 l -80 0
8609 5463 l -80 0 8609 5754 l -80 0 8609 6045 l
-160 0 8609 6336 l 10 -32 923 1801 l 33 -21 c 53 -11 c 32 0 c 54 11 c 32 21 c
10 32 c 0 22 c -10 32 c -32 21 c -54 11 c -32 0 c
-53 -11 c -33 -21 c -10 -32 c 0 -22 c 11 -11 1126 1973 l 10 11 c -10 10 c -11
-10 c -11 22 966 2090 l -32 32 c 224 0 c
10 -32 923 3256 l 33 -22 c 53 -10 c 32 0 c 54 10 c 32 22 c 10 32 c 0 21 c -10
32 c -32 22 c -54 11 c -32 0 c -53 -11 c -33 -22 c
-10 -32 c 0 -21 c 11 -11 1126 3427 l 10 11 c -10 11 c -11 -11 c -10 0 976 3523
l -22 11 c -11 11 c -10 21 c 0 43 c 10 21 c 11 11 c
22 11 c 21 0 c 21 -11 c 32 -21 c 107 -107 c 0 150 c 10 -32 923 4710 l 33 -21 c
53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c 0 22 c
-10 32 c -32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -22 c 11 -11
1126 4882 l 10 11 c -10 10 c -11 -10 c
0 117 923 4989 l 85 -64 c 0 32 c 11 22 c 11 10 c 32 11 c 21 0 c 32 -11 c 22 -21
c 10 -32 c 0 -32 c -10 -32 c -11 -11 c -21 -11 c
10 -32 923 6165 l 33 -22 c 53 -10 c 32 0 c 54 10 c 32 22 c 10 32 c 0 21 c -10
32 c -32 22 c -54 11 c -32 0 c -53 -11 c -33 -22 c
-10 -32 c 0 -21 c 11 -11 1126 6336 l 10 11 c -10 11 c -11 -11 c 150 -107 923
6529 l 0 160 c 224 0 923 6529 l
96 -171 503 3624 l 96 171 c 0 21 546 3688 l 21 22 c 182 64 c 21 21 c 0 22 c 21
-11 546 3849 l 32 -22 c 118 -107 c 32 -21 c 21 -11 c
0 224 452 3667 l 0 21 546 3913 l 21 22 c 182 64 c 21 21 c 0 22 c 21 -10 546
4073 l 32 -22 c 118 -107 c 32 -21 c 21 -11 c
96 171 503 4127 l 96 -171 c
-32 -150 5096 845 l 21 22 5000 813 l 32 10 c 118 0 c
72 58 1463 3913 l 72 85 c 73 -16 c 72 388 c 72 -325 c 72 23 c 72 128 c 73 221 c
72 -443 c 72 43 c 72 244 c 72 115 c 72 -46 c
73 183 c 72 -126 c 72 -77 c 72 214 c 72 -5 c 73 -332 c 72 292 c 72 -165 c 72 13
c 72 60 c 72 406 c 73 -182 c 72 -297 c 72 53 c
72 -80 c 72 545 c 73 -460 c 72 367 c 72 -20 c 72 -90 c 72 192 c 72 532 c 73
-798 c 72 79 c 72 153 c 72 -529 c 72 45 c 73 637 c
72 85 c 72 154 c 72 -228 c 72 226 c 72 -399 c 73 284 c 72 -343 c 72 113 c 72
131 c 72 285 c 73 -344 c 72 404 c 72 111 c 72 -168 c
72 -154 c 72 -212 c 73 455 c 72 300 c 72 -790 c 72 190 c 72 380 c 73 -4 c 72
-65 c 72 -47 c 72 -224 c 72 236 c 72 -162 c 73 -11 c
72 679 c 72 -537 c 72 230 c 72 -603 c 73 388 c 72 15 c 72 181 c 72 99 c 72 -99
c 72 -160 c 73 113 c 72 534 c 72 -166 c 72 -465 c
72 166 c 73 38 c 72 64 c 72 -28 c 72 50 c 72 -140 c 72 197 c 73 -216 c 72 386 c
72 -34 c 72 -313 c 72 205 c 73 99 c 72 -435 c
72 337 c 72 98 c
-83 -116 4386 3020 l 125 0 c 0 -175 4386 3020 l -8 -8 4486 2862 l 8 -9 c 9 9 c
-9 8 c -8 17 4661 2995 l -25 8 c -17 0 c -25 -8 c
-17 -25 c -8 -42 c 0 -41 c 8 -34 c 17 -16 c 25 -9 c 8 0 c 25 9 c 17 16 c 8 25 c
0 9 c -8 25 c -17 16 c -25 9 c -8 0 c -25 -9 c
-17 -16 c -8 -25 c -83 0 4819 3020 l -8 -75 c 8 9 c 25 8 c 25 0 c 25 -8 c 16
-17 c 9 -25 c 0 -17 c -9 -25 c -16 -16 c -25 -9 c
-25 0 c -25 9 c -8 8 c -9 17 c
72 25 1463 3913 l 72 47 c 73 23 c 72 275 c 72 -301 c 72 399 c 72 -178 c 73 -88
c 72 129 c 72 84 c 72 -314 c 72 408 c 72 -398 c
73 173 c 72 -140 c 72 -315 c 72 368 c 72 -242 c 73 156 c 72 -207 c 72 463 c 72
-31 c 72 -275 c 72 25 c 73 -63 c 72 448 c 72 -654 c
72 244 c 72 -310 c 73 367 c 72 -216 c 72 -124 c 72 550 c 72 -449 c 72 121 c 73
10 c 72 -376 c 72 201 c 72 23 c 72 -24 c 73 252 c
72 -21 c 72 -236 c 72 -235 c 72 31 c 72 0 c 73 21 c 72 50 c 72 36 c 72 -107 c
72 106 c 73 -99 c 72 21 c 72 -278 c 72 89 c 72 93 c
72 13 c 73 -52 c 72 -56 c 72 -294 c 72 311 c 72 87 c 73 -53 c 72 -201 c 72 222
c 72 -83 c 72 -89 c 72 -105 c 73 37 c 72 74 c
72 -193 c 72 -142 c 72 -98 c 73 32 c 72 295 c 72 -297 c 72 277 c 72 -192 c 72
91 c 73 -36 c 72 -87 c 72 -218 c 72 -39 c 72 77 c
73 266 c 72 -271 c 72 73 c 72 288 c 72 -449 c 72 83 c 73 -234 c 72 137 c 72 24
c 72 -29 c 72 -129 c 73 -50 c 72 -6 c 72 -117 c
72 292 c
-84 -116 7274 3311 l 125 0 c 0 -175 7274 3311 l -9 -8 7374 3153 l 9 -9 c 8 9 c
-8 8 c -8 17 7548 3286 l -25 8 c -17 0 c -25 -8 c
-16 -25 c -9 -42 c 0 -41 c 9 -34 c 16 -16 c 25 -9 c 9 0 c 25 9 c 16 16 c 9 25 c
0 9 c -9 24 c -16 17 c -25 8 c -9 0 c -25 -8 c
-16 -17 c -9 -24 c
72 -7 1463 3913 l 72 3 c 73 67 c 72 266 c 72 -245 c 72 256 c 72 -440 c 73 533 c
72 -446 c 72 52 c 72 -190 c 72 109 c 72 -284 c
73 -72 c 72 355 c 72 -235 c 72 -66 c 72 -185 c 73 397 c 72 -427 c 72 343 c 72
-565 c 72 -319 c 72 224 c 73 -190 c 72 295 c 72 -134 c
72 -35 c 72 157 c 73 -286 c 72 -111 c 72 -26 c 72 22 c 72 -137 c 72 287 c 73
-150 c 72 -166 c 72 -239 c 72 9 c 72 156 c 73 -353 c
72 37 c 72 76 c 72 -198 c 72 22 c 72 34 c 73 6 c 72 -350 c 72 196 c
-83 -116 5108 5638 l 125 0 c 0 -175 5108 5638 l -8 -8 5208 5480 l 8 -9 c 8 9 c
-8 8 c -83 0 5374 5638 l -8 -75 c 8 9 c 25 8 c 25 0 c
25 -8 c 17 -17 c 8 -25 c 0 -17 c -8 -25 c -17 -16 c -25 -9 c -25 0 c -25 9 c -8
8 c -8 17 c -83 0 5541 5638 l -9 -75 c 9 9 c 25 8 c
25 0 c 25 -8 c 16 -17 c 9 -25 c 0 -17 c -9 -25 c -16 -16 c -25 -9 c -25 0 c -25
9 c -9 8 c -8 17 c
restore
restore
TB
F12(Figure)464 1068 S(5:)623 T(Determining)693 T F11(\014)979 T F20(c)
1007 1061 S F12(for)1045 1068 S(a)1125 T(mixed-phase)1170 T
(con\014guration)1456 T(generated)1757 T(from)1984 T(a)464 1008 S(cold)
507 T(starting)613 T(lattice)798 T(with)950 T F11(N)1064 T F20(t)1103
1001 S F12(=)1136 1008 S(4.)1193 T(F)1261 T(rom)1289 T(this)1392 T
(\014gure)1490 T(w)1629 T(e)1663 T(conclude)1703 T(that)1907 T(the)2015
T(critical)464 948 S(v)627 T(alue)650 T(of)753 T F11(\014)808 T F12(is)
855 T F11(\014)904 T F20(c)932 941 S F12(=)962 948 S(4)1014 T F11(:)
1038 T F12(58\0501\051.)1052 T(38)1249 401 S
TE
1 EOP
%%Page: 37 14
BOP
save
300 72 div 300 72 div scale
61 324 translate
save
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.05 0.05 scale
%8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 3 SLW 7218 0 1391 1391 l 0 4945 c -7218 0 c 0 -4945 c 0 160 c 0 80
1752 1391 l 0 80 2113 1391 l 0 80 2474 1391 l
0 80 2835 1391 l 0 160 3195 1391 l 0 80 3556 1391 l 0 80 3917 1391 l 0 80 4278
1391 l 0 80 4639 1391 l 0 160 5000 1391 l
0 80 5361 1391 l 0 80 5722 1391 l 0 80 6083 1391 l 0 80 6444 1391 l 0 160 6805
1391 l 0 80 7165 1391 l 0 80 7526 1391 l
0 80 7887 1391 l 0 80 8248 1391 l 0 160 8609 1391 l 0 -160 1391 6336 l 0 -80
1752 6336 l 0 -80 2113 6336 l 0 -80 2474 6336 l
0 -80 2835 6336 l 0 -160 3195 6336 l 0 -80 3556 6336 l 0 -80 3917 6336 l 0 -80
4278 6336 l 0 -80 4639 6336 l 0 -160 5000 6336 l
0 -80 5361 6336 l 0 -80 5722 6336 l 0 -80 6083 6336 l 0 -80 6444 6336 l 0 -160
6805 6336 l 0 -80 7165 6336 l 0 -80 7526 6336 l
0 -80 7887 6336 l 0 -80 8248 6336 l 0 -160 8609 6336 l -32 -10 1380 1198 l -21
-33 c -11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c
22 0 c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c -32 10 c -22 0 c -107 0
3142 1198 l -11 -96 c 11 11 c 32 10 c 32 0 c
32 -10 c 22 -22 c 10 -32 c 0 -21 c -10 -32 c -22 -22 c -32 -10 c -32 0 c -32 10
c -11 11 c -10 21 c -32 -10 3292 1198 l -22 -33 c
-10 -53 c 0 -32 c 10 -54 c 22 -32 c 32 -10 c 21 0 c 32 10 c 22 32 c 10 54 c 0
32 c -10 53 c -22 33 c -32 10 c -21 0 c
22 11 4743 1155 l 32 32 c 0 -224 c -32 -10 4989 1198 l -21 -33 c -11 -53 c 0
-32 c 11 -54 c 21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c
11 54 c 0 32 c -11 53 c -21 33 c -32 10 c -22 0 c -32 -10 5203 1198 l -21 -33 c
-11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c 22 0 c
32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c -32 10 c -22 0 c 21 11 6548
1155 l 32 32 c 0 -224 c -107 0 6858 1198 l -11 -96 c
11 11 c 32 10 c 32 0 c 32 -10 c 22 -22 c 10 -32 c 0 -21 c -10 -32 c -22 -22 c
-32 -10 c -32 0 c -32 10 c -11 11 c -10 21 c
-32 -10 7008 1198 l -22 -33 c -10 -53 c 0 -32 c 10 -54 c 22 -32 c 32 -10 c 21 0
c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c -22 33 c
-32 10 c -21 0 c 0 10 8331 1145 l 11 22 c 10 11 c 22 10 c 43 0 c 21 -10 c 11
-11 c 10 -22 c 0 -21 c -10 -21 c -22 -32 c -107 -107 c
150 0 c -32 -10 8598 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c 21 -32 c 32
-10 c 22 0 c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c
-21 33 c -32 10 c -22 0 c -32 -10 8812 1198 l -21 -33 c -11 -53 c 0 -32 c 11
-54 c 21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c
0 32 c -11 53 c -21 33 c -32 10 c -22 0 c 80 0 1391 1597 l 80 0 1391 1813 l 80
0 1391 2029 l 160 0 1391 2245 l 80 0 1391 2461 l
80 0 1391 2677 l 80 0 1391 2892 l 80 0 1391 3108 l 160 0 1391 3324 l 80 0 1391
3540 l 80 0 1391 3756 l 80 0 1391 3972 l
80 0 1391 4188 l 160 0 1391 4403 l 80 0 1391 4619 l 80 0 1391 4835 l 80 0 1391
5051 l 80 0 1391 5267 l 160 0 1391 5483 l
80 0 1391 5698 l 80 0 1391 5914 l 80 0 1391 6130 l -80 0 8609 1597 l -80 0 8609
1813 l -80 0 8609 2029 l -160 0 8609 2245 l
-80 0 8609 2461 l -80 0 8609 2677 l -80 0 8609 2892 l -80 0 8609 3108 l -160 0
8609 3324 l -80 0 8609 3540 l -80 0 8609 3756 l
-80 0 8609 3972 l -80 0 8609 4188 l -160 0 8609 4403 l -80 0 8609 4619 l -80 0
8609 4835 l -80 0 8609 5051 l -80 0 8609 5267 l
-160 0 8609 5483 l -80 0 8609 5698 l -80 0 8609 5914 l -80 0 8609 6130 l 10 -32
923 2074 l 33 -22 c 53 -10 c 32 0 c 54 10 c 32 22 c
10 32 c 0 21 c -10 32 c -32 22 c -54 10 c -32 0 c -53 -10 c -33 -22 c -10 -32 c
0 -21 c 11 -11 1126 2245 l 10 11 c -10 11 c
-11 -11 c -11 21 966 2363 l -32 32 c 224 0 c 10 -32 923 3153 l 33 -22 c 53 -10
c 32 0 c 54 10 c 32 22 c 10 32 c 0 21 c -10 32 c
-32 22 c -54 11 c -32 0 c -53 -11 c -33 -22 c -10 -32 c 0 -21 c 11 -11 1126
3324 l 10 11 c -10 11 c -11 -11 c -10 0 976 3420 l
-22 11 c -11 11 c -10 21 c 0 43 c 10 21 c 11 11 c 22 11 c 21 0 c 21 -11 c 32
-21 c 107 -107 c 0 150 c 10 -32 923 4232 l 33 -21 c
53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c 0 22 c -10 32 c -32 21 c -54 11 c -32 0
c -53 -11 c -33 -21 c -10 -32 c 0 -22 c
11 -10 1126 4403 l 10 10 c -10 11 c -11 -11 c 0 118 923 4510 l 85 -64 c 0 32 c
11 21 c 11 11 c 32 11 c 21 0 c 32 -11 c 22 -21 c
10 -32 c 0 -33 c -10 -32 c -11 -10 c -21 -11 c 10 -32 923 5311 l 33 -21 c 53
-11 c 32 0 c 54 11 c 32 21 c 10 32 c 0 22 c -10 32 c
-32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -22 c 11 -11 1126
5483 l 10 11 c -10 10 c -11 -10 c 150 -107 923 5675 l
0 161 c 224 0 923 5675 l
96 -171 503 3624 l 96 171 c 0 21 546 3688 l 21 22 c 182 64 c 21 21 c 0 22 c 21
-11 546 3849 l 32 -22 c 118 -107 c 32 -21 c 21 -11 c
0 224 452 3667 l 0 21 546 3913 l 21 22 c 182 64 c 21 21 c 0 22 c 21 -10 546
4073 l 32 -22 c 118 -107 c 32 -21 c 21 -11 c
96 171 503 4127 l 96 -171 c
-32 -150 5096 845 l 21 22 5000 813 l 32 10 c 118 0 c
18 -130 1409 4293 l 18 -111 c 18 152 c 18 -39 c 18 14 c 18 235 c 18 -349 c 18
129 c 18 -38 c 18 297 c 18 -115 c 18 -49 c 18 208 c
19 -247 c 18 18 c 18 196 c 18 129 c 18 -287 c 18 125 c 18 178 c 18 -196 c 18 -4
c 18 -201 c 18 149 c 18 510 c 18 -304 c 18 4 c
18 37 c 18 205 c 18 -297 c 18 -287 c 18 587 c 18 403 c 18 -333 c 19 -68 c 18
-219 c 18 213 c 18 140 c 18 -54 c 18 66 c 18 185 c
18 -17 c 18 -337 c 18 281 c 18 107 c 18 -66 c 18 70 c 18 -17 c 18 -5 c 18 255 c
18 -201 c 18 -114 c 18 131 c 18 -279 c 18 491 c
18 -126 c 19 -290 c 18 618 c 18 7 c 18 -80 c 18 -323 c 18 227 c 18 63 c 18 169
c 18 288 c 18 -375 c 18 35 c 18 -229 c 18 313 c
18 -237 c 18 326 c 18 -475 c 18 175 c 18 -154 c 18 560 c 18 -139 c 18 -182 c 18
10 c 19 134 c 18 120 c 18 -293 c 18 112 c 18 67 c
18 -249 c 18 148 c 18 -136 c 18 35 c 18 31 c 18 124 c 18 41 c 18 -80 c 18 83 c
18 -182 c 18 95 c 18 125 c 18 -375 c 18 66 c 18 213 c
18 114 c 18 -653 c 19 585 c 18 234 c 18 -178 c 18 -378 c 18 98 c 18 146 c 18
-87 c 18 25 c 18 -214 c 18 -49 c 18 388 c 18 -66 c
18 -102 c 18 138 c 18 143 c 18 122 c 18 -597 c 18 528 c 18 -132 c 18 -39 c 18
26 c 18 -263 c 19 -127 c 18 416 c 18 -128 c 18 -82 c
18 764 c 18 -750 c 18 89 c 18 -416 c 18 121 c 18 305 c 18 392 c 18 -244 c 18
-183 c 18 -232 c 18 420 c 18 104 c 18 -415 c 18 392 c
18 -289 c 18 22 c 18 23 c 18 87 c 19 -276 c 18 -182 c 18 329 c 18 113 c 18 302
c 18 -347 c 18 -128 c 18 297 c 18 -251 c 18 -346 c
18 542 c 18 -139 c 18 -7 c 18 -57 c 18 261 c 18 -358 c 18 136 c 18 -125 c 18
650 c 18 -610 c 18 -58 c 18 401 c 19 -78 c 18 -215 c
18 183 c 18 164 c 18 -257 c 18 -111 c 18 -10 c 18 195 c 18 -76 c 18 174 c 18 43
c 18 -177 c 18 -261 c 18 215 c 18 -151 c 18 28 c
18 -45 c 18 124 c 18 -181 c 18 701 c 18 -484 c 18 19 c 19 168 c 18 -270 c 18
-66 c 18 110 c 18 -114 c 18 155 c 18 -40 c 18 2 c
18 236 c 18 -95 c 18 -240 c
-83 -116 5469 5657 l 125 0 c 0 -174 5469 5657 l -8 -8 5569 5499 l 8 -8 c 8 8 c
-8 8 c -83 0 5735 5657 l -8 -75 c 8 9 c 25 8 c 25 0 c
25 -8 c 17 -17 c 8 -25 c 0 -17 c -8 -24 c -17 -17 c -25 -8 c -25 0 c -25 8 c -8
8 c -8 17 c
18 -172 1409 4293 l 18 -132 c 18 0 c 18 9 c 18 -82 c 18 -19 c 18 54 c 18 61 c
18 149 c 18 -160 c 18 56 c 18 -164 c 18 -2 c 19 -54 c
18 -18 c 18 203 c 18 78 c 18 -68 c 18 48 c 18 -60 c 18 54 c 18 -198 c 18 18 c
18 16 c 18 -81 c 18 45 c 18 323 c 18 32 c 18 -149 c
18 102 c 18 -135 c 18 57 c 18 -164 c 18 358 c 19 -354 c 18 205 c 18 -29 c 18
-220 c 18 109 c 18 -117 c 18 67 c 18 218 c 18 -288 c
18 70 c 18 155 c 18 -188 c 18 52 c 18 -114 c 18 91 c 18 129 c 18 -299 c 18 191
c 18 78 c 18 70 c 18 -54 c 18 31 c 19 -223 c 18 112 c
18 16 c 18 18 c 18 -322 c 18 185 c 18 -20 c 18 41 c 18 118 c 18 -344 c 18 141 c
18 10 c 18 -41 c 18 316 c 18 -248 c 18 -87 c
18 141 c 18 69 c 18 28 c 18 -163 c 18 -29 c 18 265 c 19 -209 c 18 -23 c 18 219
c 18 -103 c 18 -29 c 18 -15 c 18 100 c 18 -26 c
18 -49 c 18 132 c 18 -214 c 18 140 c 18 -54 c 18 137 c 18 -68 c 18 163 c 18
-303 c 18 -135 c 18 558 c 18 -481 c 18 167 c 18 38 c
19 -28 c 18 344 c 18 -497 c 18 223 c 18 -92 c 18 -59 c 18 -53 c 18 53 c 18 128
c 18 -116 c 18 123 c 18 -478 c 18 97 c 18 409 c
18 -195 c 18 -123 c 18 149 c 18 -181 c 18 74 c 18 184 c 18 -184 c 18 285 c 19
-139 c 18 -140 c 18 -103 c 18 333 c 18 6 c 18 3 c
18 -84 c 18 -111 c 18 -228 c 18 146 c 18 41 c 18 136 c 18 -247 c 18 88 c 18
-250 c 18 378 c 18 34 c 18 -33 c 18 -72 c 18 -177 c
18 438 c 18 -423 c 19 160 c 18 -55 c 18 -180 c 18 105 c 18 60 c 18 39 c 18 -25
c 18 -2 c 18 148 c 18 -155 c 18 -197 c 18 188 c
18 -228 c 18 565 c 18 -575 c 18 13 c 18 135 c 18 -14 c 18 -215 c 18 -68 c 18
344 c 18 169 c 19 -157 c 18 -12 c 18 148 c 18 -172 c
18 293 c 18 -210 c 18 -28 c 18 9 c 18 32 c 18 33 c 18 -80 c 18 -46 c 18 50 c 18
-241 c 18 113 c 18 10 c 18 -37 c 18 129 c 18 -23 c
18 10 c 18 -42 c 18 -161 c 19 208 c 18 -19 c 18 10 c 18 60 c 18 -235 c 18 -59 c
18 69 c 18 139 c 18 -95 c 18 0 c 18 264 c
-83 -116 5469 4038 l 125 0 c 0 -174 5469 4038 l -8 -8 5569 3880 l 8 -8 c 8 8 c
-8 8 c -83 0 5735 4038 l -8 -74 c 8 8 c 25 8 c 25 0 c
25 -8 c 17 -17 c 8 -25 c 0 -16 c -8 -25 c -17 -17 c -25 -8 c -25 0 c -25 8 c -8
8 c -8 17 c -25 -8 5844 4038 l -9 -16 c 0 -17 c
9 -17 c 16 -8 c 34 -8 c 24 -9 c 17 -16 c 8 -17 c 0 -25 c -8 -17 c -8 -8 c -25
-8 c -33 0 c -25 8 c -9 8 c -8 17 c 0 25 c 8 17 c
17 16 c 25 9 c 33 8 c 17 8 c 8 17 c 0 17 c -8 16 c -25 8 c -33 0 c
18 -182 1409 4293 l 18 -136 c 18 -32 c 18 -30 c 18 -69 c 18 155 c 18 111 c 18
-163 c 18 -20 c 18 46 c 18 -222 c 18 228 c 18 -50 c
19 24 c 18 122 c 18 -93 c 18 -3 c 18 -86 c 18 36 c 18 128 c 18 -471 c 18 348 c
18 -51 c 18 -87 c 18 -128 c 18 173 c 18 -369 c
18 187 c 18 185 c
-84 -117 2474 3607 l 125 0 c 0 -175 2474 3607 l -8 -9 2573 3449 l 8 -8 c 9 8 c
-9 9 c -8 16 2748 3582 l -25 9 c -17 0 c -25 -9 c
-16 -24 c -9 -42 c 0 -42 c 9 -33 c 16 -17 c 25 -8 c 9 0 c 24 8 c 17 17 c 8 25 c
0 8 c -8 25 c -17 17 c -24 8 c -9 0 c -25 -8 c
-16 -17 c -9 -25 c
18 -156 1409 4293 l 18 -125 c 18 60 c 18 120 c 18 -211 c 18 -4 c 18 219 c 18 72
c 18 -296 c 18 235 c 18 -112 c 18 -52 c 18 -81 c
19 151 c 18 117 c 18 -109 c 18 44 c 18 -177 c 18 108 c 18 443 c 18 -209 c 18 61
c 18 -359 c 18 206 c 18 -85 c 18 120 c 18 42 c
18 -147 c 18 150 c 18 -137 c 18 74 c 18 -97 c 18 457 c 18 -418 c 19 348 c 18 27
c 18 -262 c 18 -179 c 18 219 c 18 -46 c 18 455 c
18 -272 c 18 140 c 18 106 c 18 -364 c 18 149 c 18 222 c 18 -108 c 18 -179 c
-83 -117 2654 4794 l 125 0 c 0 -175 2654 4794 l -9 -8 2754 4636 l 9 -9 c 8 9 c
-8 8 c -83 0 2920 4794 l -8 -75 c 8 8 c 25 9 c 25 0 c
25 -9 c 17 -16 c 8 -25 c 0 -17 c -8 -25 c -17 -16 c -25 -9 c -25 0 c -25 9 c -8
8 c -9 16 c -84 0 3087 4794 l -8 -75 c 8 8 c 25 9 c
25 0 c 25 -9 c 17 -16 c 8 -25 c 0 -17 c -8 -25 c -17 -16 c -25 -9 c -25 0 c -25
9 c -8 8 c -8 16 c
18 -207 1409 4293 l 18 -141 c 18 -73 c 18 -38 c 18 159 c 18 -198 c 18 99 c 18
-348 c 18 286 c 18 119 c 18 -226 c 18 14 c 18 -250 c
19 -76 c 18 -224 c 18 81 c 18 301 c 18 -273 c 18 268 c 18 -9 c 18 230 c 18 -166
c 18 -255 c 18 -158 c 18 -272 c 18 157 c 18 -22 c
18 143 c 18 -82 c 18 -8 c 18 -119 c 18 28 c 18 -49 c 18 126 c 19 -161 c 18 -189
c 18 123 c 18 -227 c 18 15 c 18 -5 c 18 58 c
18 -45 c 18 -63 c 18 -120 c 18 114 c 18 -200 c 18 35 c 18 -64 c 18 185 c 18
-147 c 18 -35 c 18 -222 c 18 75 c 18 -11 c 18 -50 c
18 16 c 19 -143 c 18 99 c 18 -152 c 18 -1 c 18 -135 c 18 -30 c 18 -139 c 18 89
c 18 31 c 18 109 c 18 -126 c 18 -68 c 18 143 c
18 -144 c 18 -1 c 18 25 c 18 -118 c 18 98 c 18 -51 c 18 -35 c 18 -80 c 18 58 c
19 -143 c 18 5 c 18 93 c 18 24 c 18 -36 c 18 22 c
18 -65 c 18 50 c 18 -6 c 18 6 c 18 67 c 18 -98 c 18 63 c 18 -123 c 18 23 c 18
39 c 18 -1 c 18 10 c 18 39 c 18 -72 c 18 45 c 18 -44 c
19 -9 c 18 21 c 18 24 c 18 -12 c 18 23 c 18 35 c 18 -21 c 18 -65 c 18 24 c 18
16 c 18 -24 c 18 5 c 18 13 c 18 -25 c 18 -9 c 18 -3 c
18 24 c 18 -60 c 18 -8 c 18 49 c 18 13 c 18 36 c 19 -3 c 18 -3 c 18 22 c 18 -74
c 18 21 c 18 -28 c 18 -1 c 18 0 c 18 30 c 18 -14 c
18 27 c 18 59 c 18 -67 c 18 -40 c 18 41 c 18 -16 c 18 15 c 18 -25 c 18 26 c 18
-7 c 18 -20 c 18 19 c 19 -62 c 18 72 c 18 -21 c
18 124 c 18 -114 c 18 -18 c 18 61 c 18 26 c 18 -36 c 18 -22 c 18 40 c 18 -12 c
18 10 c 18 21 c 18 -6 c 18 -53 c 18 -34 c 18 32 c
18 27 c 18 -27 c 18 13 c 18 -19 c 19 -16 c 18 99 c 18 -14 c 18 -34 c 18 -98 c
18 50 c 18 -18 c 18 44 c 18 25 c 18 -35 c 18 37 c
18 -24 c 18 -17 c 18 -28 c 18 5 c 18 78 c 18 -44 c 18 61 c 18 10 c 18 -60 c 18
34 c 18 -58 c 19 27 c 18 -14 c 18 -3 c 18 -57 c
18 110 c 18 -154 c 18 57 c 18 87 c 18 -101 c 18 35 c 18 45 c 18 17 c 18 -61 c
18 -73 c 18 65 c 18 18 c 18 -56 c 18 -78 c 18 91 c
18 135 c 18 -83 c 19 -83 c 18 58 c 18 41 c 18 13 c 18 11 c 18 -35 c 18 -38 c 18
98 c 18 -37 c 18 -48 c 18 -19 c 18 19 c 18 68 c
18 -124 c 18 107 c 18 -90 c 18 105 c 18 -34 c 18 -78 c 18 87 c 18 -46 c 18 78 c
19 43 c 18 -53 c 18 1 c 18 -101 c 18 51 c 18 70 c
18 5 c 18 -28 c 18 -80 c 18 9 c 18 39 c 18 21 c 18 -13 c 18 13 c 18 -47 c 18 63
c 18 -70 c 18 -15 c 18 35 c 18 17 c 18 -36 c 18 47 c
19 -14 c 18 -37 c 18 64 c 18 -34 c 18 -49 c 18 94 c 18 -23 c 18 -67 c 18 -7 c
18 53 c 18 1 c 18 45 c 18 -47 c 18 -34 c 18 44 c
18 51 c 18 -32 c 18 -59 c 18 28 c 18 18 c 18 -84 c 18 0 c 19 94 c 18 -42 c 18 9
c 18 -63 c 18 31 c 18 -76 c 18 106 c 18 -9 c 18 41 c
18 -109 c 18 107 c 18 -18 c 18 31 c 18 59 c 18 -99 c 18 8 c 18 -72 c 18 69 c 18
-64 c 18 110 c 18 37 c 18 -56 c 19 -29 c 18 -16 c
18 43 c 18 -57 c 18 -76 c 18 88 c 18 35 c 18 -84 c 18 61 c 18 -56 c 18 -31 c 18
67 c 18 0 c 18 61 c 18 21 c 18 -86 c 18 -12 c
18 72 c 18 -61 c 18 30 c 18 82 c 18 -181 c 19 150 c 18 -35 c 18 73 c 18 -86 c
18 38 c 18 -8 c 18 -71 c 18 -3 c 18 76 c 18 -31 c
18 -26 c 18 55 c 18 -18 c 18 -6 c 18 51 c 18 -65 c 18 -19 c 18 3 c 18 52 c 18
-16 c 18 24 c 18 -21 c 19 39 c 18 -28 c 18 19 c
18 -127 c 18 127 c 18 -105 c 18 106 c 18 -34 c 18 -67 c 18 34 c 18 68 c 18 -78
c 18 -93 c 18 218 c 18 -29 c 18 -125 c 18 84 c
18 32 c 18 -90 c 18 33 c 18 -14 c 18 -24 c 19 36 c 18 53 c 18 8 c 18 -56 c 18
-27 c 18 41 c 18 -36 c 18 -10 c 18 43 c 18 -45 c
18 -80 c 18 119 c 18 15 c 18 -108 c 18 49 c 18 7 c 18 99 c 18 -50 c 18 13 c 18
-66 c 18 -31 c 19 105 c 18 -61 c 18 30 c 18 14 c
18 1 c 18 -1 c 18 5 c 18 -37 c 18 57 c 18 39 c 18 -22 c 18 -82 c 18 45 c 18 24
c 18 -69 c
-83 -116 6913 1880 l 124 0 c 0 -175 6913 1880 l -9 -8 7013 1722 l 9 -9 c 8 9 c
-8 8 c -8 17 7187 1855 l -25 8 c -17 0 c -25 -8 c
-16 -25 c -9 -42 c 0 -41 c 9 -34 c 16 -16 c 25 -9 c 9 0 c 25 9 c 16 16 c 9 25 c
0 9 c -9 25 c -16 16 c -25 9 c -9 0 c -25 -9 c
-16 -16 c -9 -25 c -83 0 7345 1880 l -8 -75 c 8 9 c 25 8 c 25 0 c 25 -8 c 17
-17 c 8 -25 c 0 -17 c -8 -25 c -17 -16 c -25 -9 c
-25 0 c -25 9 c -8 8 c -8 17 c
restore
restore
TB
F12(Figure)464 1068 S(4:)623 T(Determining)693 T F11(\014)979 T F20(c)
1007 1061 S F12(for)1045 1068 S(a)1125 T(mixed-phase)1170 T
(con\014guration)1456 T(generated)1757 T(from)1984 T(a)464 1008 S(hot)
508 T(starting)599 T(lattice)785 T(with)937 T F11(N)1052 T F20(t)1091
1001 S F12(=)1126 1008 S(4.)1185 T(F)1256 T(rom)1284 T(this)1388 T
(\014gure)1486 T(w)1626 T(e)1660 T(conclude)1701 T(that)1906 T(the)2015
T(critical)464 948 S(v)627 T(alue)650 T(of)753 T F11(\014)808 T F12(is)
855 T F11(\014)904 T F20(c)932 941 S F12(=)962 948 S(4)1014 T F11(:)
1038 T F12(58\0501\051.)1052 T(37)1249 401 S
TE
1 EOP
%%Page: 36 15
BOP
save
300 72 div 300 72 div scale
61 338 translate
save
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.05 0.05 scale
%8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 3 SLW 7218 0 1391 1391 l 0 4945 c -7218 0 c 0 -4945 c 0 160 c 0 80
1803 1391 l 0 80 2216 1391 l 0 80 2628 1391 l
0 80 3041 1391 l 0 160 3453 1391 l 0 80 3866 1391 l 0 80 4278 1391 l 0 80 4691
1391 l 0 80 5103 1391 l 0 160 5516 1391 l
0 80 5928 1391 l 0 80 6341 1391 l 0 80 6753 1391 l 0 80 7165 1391 l 0 160 7578
1391 l 0 80 7990 1391 l 0 80 8403 1391 l
0 -160 1391 6336 l 0 -80 1803 6336 l 0 -80 2216 6336 l 0 -80 2628 6336 l 0 -80
3041 6336 l 0 -160 3453 6336 l 0 -80 3866 6336 l
0 -80 4278 6336 l 0 -80 4691 6336 l 0 -80 5103 6336 l 0 -160 5516 6336 l 0 -80
5928 6336 l 0 -80 6341 6336 l 0 -80 6753 6336 l
0 -80 7165 6336 l 0 -160 7578 6336 l 0 -80 7990 6336 l 0 -80 8403 6336 l -32
-10 1380 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c
21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c -32
10 c -22 0 c -107 0 3400 1198 l -11 -96 c 11 11 c
32 10 c 32 0 c 32 -10 c 21 -22 c 11 -32 c 0 -21 c -11 -32 c -21 -22 c -32 -10 c
-32 0 c -32 10 c -11 11 c -11 21 c
-33 -10 3550 1198 l -21 -33 c -11 -53 c 0 -32 c 11 -54 c 21 -32 c 33 -10 c 21 0
c 32 10 c 21 32 c 11 54 c 0 32 c -11 53 c -21 33 c
-32 10 c -21 0 c 21 11 5259 1155 l 32 32 c 0 -224 c -32 -10 5505 1198 l -22 -33
c -10 -53 c 0 -32 c 10 -54 c 22 -32 c 32 -10 c
21 0 c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c -22 33 c -32 10 c -21 0 c -32
-10 5719 1198 l -22 -33 c -10 -53 c 0 -32 c 10 -54 c
22 -32 c 32 -10 c 21 0 c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c -22 33 c -32
10 c -21 0 c 22 11 7321 1155 l 32 32 c 0 -224 c
-107 0 7631 1198 l -10 -96 c 10 11 c 33 10 c 32 0 c 32 -10 c 21 -22 c 11 -32 c
0 -21 c -11 -32 c -21 -22 c -32 -10 c -32 0 c
-33 10 c -10 11 c -11 21 c -32 -10 7781 1198 l -21 -33 c -11 -53 c 0 -32 c 11
-54 c 21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c
0 32 c -11 53 c -21 33 c -32 10 c -22 0 c 160 0 1391 1391 l 80 0 1391 2215 l
160 0 1391 3039 l 80 0 1391 3864 l 160 0 1391 4688 l
80 0 1391 5512 l 160 0 1391 6336 l -160 0 8609 1391 l -80 0 8609 2215 l -160 0
8609 3039 l -80 0 8609 3864 l -160 0 8609 4688 l
-80 0 8609 5512 l -160 0 8609 6336 l 10 -32 923 1380 l 33 -21 c 53 -11 c 32 0 c
54 11 c 32 21 c 10 32 c 0 22 c -10 32 c -32 21 c
-54 11 c -32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -22 c 10 -32 923 2868 l 33 -21
c 53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c 0 22 c
-10 32 c -32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -22 c 11 -10
1126 3039 l 10 10 c -10 11 c -11 -11 c
-10 0 976 3136 l -22 10 c -11 11 c -10 21 c 0 43 c 10 22 c 11 10 c 22 11 c 21 0
c 21 -11 c 32 -21 c 107 -107 c 0 150 c
10 -33 923 4517 l 33 -21 c 53 -11 c 32 0 c 54 11 c 32 21 c 10 33 c 0 21 c -10
32 c -32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c
-10 -32 c 0 -21 c 11 -11 1126 4688 l 10 11 c -10 10 c -11 -10 c 150 -107 923
4880 l 0 161 c 224 0 923 4880 l 10 -32 923 6165 l
33 -22 c 53 -10 c 32 0 c 54 10 c 32 22 c 10 32 c 0 21 c -10 32 c -32 22 c -54
11 c -32 0 c -53 -11 c -33 -22 c -10 -32 c 0 -21 c
11 -11 1126 6336 l 10 11 c -10 11 c -11 -11 c -22 -11 955 6561 l -10 -32 c 0
-21 c 10 -32 c 33 -22 c 53 -11 c 54 0 c 42 11 c 22 22 c
10 32 c 0 10 c -10 32 c -22 22 c -32 11 c -10 0 c -33 -11 c -21 -22 c -11 -32 c
0 -10 c 11 -32 c 21 -22 c 33 -11 c
96 -171 503 3624 l 96 171 c 0 21 546 3688 l 21 22 c 182 64 c 21 21 c 0 22 c 21
-11 546 3849 l 32 -22 c 118 -107 c 32 -21 c 21 -11 c
0 224 452 3667 l 0 21 546 3913 l 21 22 c 182 64 c 21 21 c 0 22 c 21 -10 546
4073 l 32 -22 c 118 -107 c 32 -21 c 21 -11 c
96 171 503 4127 l 96 -171 c
-32 -150 5096 845 l 21 22 5000 813 l 32 10 c 118 0 c
4 -142 1428 6336 l 21 -278 c 20 -624 c 21 193 c 21 -314 c 20 259 c 21 -242 c 20
-119 c 21 -259 c 21 362 c 20 2 c 21 14 c 21 -100 c
20 -80 c 21 187 c 20 -548 c 21 345 c 21 -345 c 20 345 c 21 -269 c 21 153 c 20
157 c 21 -354 c 20 62 c 21 -42 c 21 116 c 20 13 c
21 107 c 21 -155 c 20 -109 c 21 74 c 20 171 c 21 -257 c 21 179 c 20 -117 c 21
52 c 21 461 c 20 -293 c 21 -1 c 20 -85 c 21 -183 c
21 353 c 20 -102 c 21 39 c 21 -73 c 20 -53 c 21 37 c 20 65 c 21 57 c 21 -285 c
20 0 c 21 179 c 21 -81 c 20 -254 c 21 564 c 20 -322 c
21 140 c 21 48 c 20 -291 c 21 393 c 21 2 c 20 -258 c 21 300 c 20 -100 c 21 -88
c 21 190 c 20 -436 c 21 46 c 21 51 c 20 -145 c
21 321 c 20 -335 c 21 -7 c 21 181 c 20 11 c 21 277 c 21 -349 c 20 10 c 21 187 c
20 -99 c 21 68 c 21 2 c 20 69 c 21 66 c 20 -127 c
21 -342 c 21 149 c 20 -76 c 21 91 c 21 24 c 20 142 c 21 -230 c 20 66 c 21 -16 c
21 389 c 20 -190 c 21 -324 c 21 159 c 20 263 c
21 -150 c 20 263 c 21 -219 c 21 -138 c 20 -103 c 21 398 c 21 -342 c 20 -200 c
21 445 c 20 -148 c 21 97 c 21 16 c 20 -118 c 21 94 c
21 -91 c 20 -149 c 21 -37 c 20 135 c 21 -90 c 21 251 c 20 43 c 21 -412 c 21 267
c 20 71 c 21 -218 c 20 185 c 21 7 c 21 64 c 20 14 c
21 11 c 21 -95 c 20 233 c 21 -186 c 20 -215 c 21 165 c 21 -72 c 20 -222 c 21
145 c 21 -59 c 20 -57 c 21 184 c 20 27 c 21 -104 c
21 -90 c 20 176 c 21 -100 c 21 85 c 20 204 c 21 -96 c 20 -113 c 21 21 c 21 103
c 20 -202 c 21 106 c 21 -149 c 20 -4 c 21 134 c
20 105 c 21 -126 c 21 -167 c 20 167 c 21 -127 c 21 220 c 20 -151 c 21 329 c 20
-160 c 21 -77 c 21 -296 c 20 377 c 21 -156 c 21 -42 c
20 -40 c 21 -64 c 20 123 c 21 -219 c 21 178 c 20 -68 c 21 180 c 20 -244 c 21
218 c 21 -131 c 20 90 c 21 -45 c 21 -48 c 20 113 c
21 -298 c 20 226 c 21 -35 c 21 120 c 20 -100 c 21 -76 c 21 16 c 20 178 c 21
-112 c 20 91 c 21 -186 c 21 329 c 20 -431 c 21 196 c
21 96 c 20 -65 c 21 104 c 20 -230 c 21 42 c 21 -27 c 20 -114 c 21 45 c 21 -17 c
20 31 c 21 -56 c 20 -199 c 21 43 c 21 -31 c
20 -121 c 21 239 c 21 -188 c 20 189 c 21 99 c 20 -337 c 21 333 c 21 -290 c 20
319 c 21 -28 c 21 -147 c 20 46 c 21 -187 c 20 368 c
21 -193 c 21 81 c 20 -272 c 21 25 c 21 116 c 20 -164 c 21 378 c 20 57 c 21 -216
c 21 -154 c 20 151 c 21 164 c 21 -116 c 20 -94 c
21 -29 c 20 -180 c 21 159 c 21 -44 c 20 -168 c 21 54 c 21 -211 c 20 158 c 21
-122 c 20 185 c 21 -155 c 21 42 c 20 -108 c 21 138 c
21 -202 c 20 33 c 21 143 c 20 -330 c 21 231 c 21 -93 c 20 -47 c 21 -146 c 21
240 c 20 -383 c 21 -17 c 20 153 c 21 -174 c 21 -36 c
20 22 c 21 -39 c 20 -193 c 21 -37 c 21 -77 c 20 91 c 21 -74 c 21 21 c 20 110 c
21 3 c 20 -241 c 21 83 c 21 -77 c 20 74 c 21 -68 c
21 0 c 20 -131 c 21 78 c 20 -328 c 21 125 c 21 28 c 20 108 c 21 -136 c 21 -124
c 20 17 c 21 64 c 20 -14 c 21 17 c 21 -124 c 20 -6 c
21 9 c 21 170 c 20 34 c 21 -39 c 20 16 c 21 64 c 21 4 c 20 -118 c 21 200 c 21
-106 c 20 -11 c 21 63 c 20 128 c 21 -21 c 21 -38 c
20 34 c 21 3 c 21 -19 c 20 86 c 21 -4 c 20 69 c 21 0 c 21 -164 c 20 148 c 21
-91 c 21 189 c 20 75 c 21 205 c 20 42 c 21 -81 c
21 51 c 20 -271 c 21 430 c 21 -218 c 20 -18 c 21 131 c 20 -83 c 21 -108 c 21 87
c 20 156 c 21 -145 c 21 25 c 20 94 c 21 4 c
20 -258 c 21 305 c 21 -302 c 20 242 c 21 -40 c 21 76 c 20 -62 c
21 93 1411 1446 l 21 23 c 20 2 c 21 53 c 21 -30 c 20 -2 c 21 94 c 20 -15 c 21
72 c 21 -55 c 20 18 c 21 4 c 21 11 c 20 60 c 21 -37 c
20 -23 c 21 23 c 21 39 c 20 -34 c 21 35 c 21 -128 c 20 49 c 21 22 c 20 -47 c 21
69 c 21 11 c 20 -18 c 21 -2 c 21 -25 c 20 -11 c
21 47 c 20 -27 c 21 61 c 21 -23 c 20 -58 c 21 69 c 21 -25 c 20 44 c 21 -34 c 20
-76 c 21 79 c 21 -41 c 20 14 c 21 6 c 21 16 c
20 -2 c 21 63 c 20 -100 c 21 4 c 21 26 c 20 -6 c 21 -38 c 21 -15 c 20 127 c 21
-62 c 20 3 c 21 -33 c 21 19 c 20 -29 c 21 20 c
21 -54 c 20 30 c 21 -6 c 20 84 c 21 18 c 21 -57 c 20 10 c 21 52 c 21 -59 c 20
24 c 21 3 c 20 -34 c 21 2 c 21 7 c 20 40 c 21 -38 c
21 53 c 20 -50 c 21 44 c 20 7 c 21 -71 c 21 62 c 20 -63 c 21 8 c 20 19 c 21 26
c 21 -18 c 20 -32 c 21 34 c 21 -10 c 20 12 c 21 -41 c
20 29 c 21 50 c 21 2 c 20 -17 c 21 -29 c 21 -7 c 20 -16 c 21 29 c 20 5 c 21 -20
c 21 12 c 20 -18 c 21 -5 c 21 -26 c 20 54 c 21 0 c
20 -7 c 21 -65 c 21 150 c 20 -89 c 21 82 c 21 -71 c 20 -4 c 21 -16 c 20 22 c 21
-55 c 21 97 c 20 -91 c 21 9 c 21 6 c 20 -75 c
21 69 c 20 -14 c 21 52 c 21 32 c 20 -50 c 21 61 c 21 -39 c 20 29 c 21 17 c 20
-32 c 21 -15 c 21 21 c 20 -94 c 21 34 c 21 4 c 20 14 c
restore
restore
[<000FF018003FFC1800FC0F3803F003B807C001F80F8000F80F0000F81F0000783E0000
783E0000387C0000387C0000387C000018F8000018F8000018F8000000F8000000F80000
00F8000000F8000000F8000000F8001FFFF8001FFF7C0000787C0000787C0000783E0000
783E0000781F0000780F8000780FC0007807E000F803F001F800FE0798003FFF18000FF8
00>-3 35 32 36 38.2704882]71 D [<1C0E1C0E381C703860306030E070C060C060C06
0F87CFC7EFC7E7C3E381C>-6 35 15 15 24.3874601]92 D [<7038F87CFC7EFC7E7C3E
0C060C060C061C0E180C180C381C7038E070E070>-2 35 15 15 24.3874601]34 D
TB
F12(Figure)464 1127 S(3:)623 T(Generation)693 T(of)951 T(a)1012 T
(mixed-phase)1058 T(con\014guration)1344 T(from)1644 T(a)1765 T(hot)
1811 T(start)1903 T(for)2025 T F11(N)464 1067 S F20(t)503 1060 S F12(=)
539 1067 S(4.)599 T(The)671 T(lo)776 T(w)813 T(er,)847 T(cold-start)923
T(tra)1147 T(jectory)1212 T(establishes)1379 T(the)1625 T(v)1714 T(alue)
1737 T(of)1844 T F10(h)1904 T F12(\026)1929 T F11(\037)1923 T(\037)1954
T F10(i)1985 T F12(for)2025 T(the)464 1006 S(c)550 T(hirally)571 T
(symmetric)726 T(phase)966 T(while)1104 T(the)1233 T(upp)1319 T(er)1401
T(tra)1461 T(jectory)1526 T(b)1691 T(oth)1719 T(giv)1809 T(es)1872 T(a)
1930 T(v)1973 T(alue)1996 T(of)464 946 S F10(h)523 T F12(\026)548 T F11
(\037)542 T(\037)573 T F10(i)604 T F12(in)643 T(the)703 T(symmetry)791
T(brok)1022 T(en)1117 T(phase)1186 T(and)1325 T(with)1423 T(a)1538 T
(subsequen)1582 T(t)1797 T(tuning)1836 T(of)1994 T F11(\014)2053 T F12
(b)464 886 S(ecomes)492 T(our)658 T(candidate)745 T(\\mixed")967 T
(phase.)1161 T(36)1249 401 S
TE
1 EOP
%%Page: 35 16
BOP
save
300 72 div 300 72 div scale
61 346 translate
save
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.05 0.05 scale
%8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 3 SLW 7218 0 1391 1391 l 0 -4945 1391 6336 l 0 160 c 0 80 1835
1391 l 0 80 2279 1391 l 0 80 2723 1391 l
0 80 3168 1391 l 0 160 3612 1391 l 0 80 4056 1391 l 0 80 4500 1391 l 0 80 4944
1391 l 0 80 5389 1391 l 0 160 5833 1391 l
0 80 6277 1391 l 0 80 6721 1391 l 0 80 7165 1391 l 0 80 7610 1391 l 0 160 8054
1391 l 0 80 8498 1391 l -32 -10 1380 1198 l -21 -33 c
-11 -53 c 0 -32 c 11 -54 c 21 -32 c 32 -10 c 22 0 c 32 10 c 21 32 c 11 54 c 0
32 c -11 53 c -21 33 c -32 10 c -22 0 c
-32 -10 3334 1198 l -22 -33 c -10 -53 c 0 -32 c 10 -54 c 22 -32 c 32 -10 c 21 0
c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c -22 33 c
-32 10 c -21 0 c -11 -11 3505 995 l 11 -10 c 11 10 c -11 11 c -32 -10 3655 1198
l -22 -33 c -11 -53 c 0 -32 c 11 -54 c 22 -32 c
32 -10 c 21 0 c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c -22 33 c -32 10 c -21 0
c 21 11 3837 1155 l 32 32 c 0 -224 c
-32 -10 5555 1198 l -22 -33 c -10 -53 c 0 -32 c 10 -54 c 22 -32 c 32 -10 c 21 0
c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c -22 33 c
-32 10 c -21 0 c -11 -11 5726 995 l 11 -10 c 11 10 c -11 11 c -32 -10 5876 1198
l -22 -33 c -11 -53 c 0 -32 c 11 -54 c 22 -32 c
32 -10 c 21 0 c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c -22 33 c -32 10 c -21 0
c 0 10 6036 1145 l 11 22 c 11 11 c 21 10 c 43 0 c
21 -10 c 11 -11 c 11 -22 c 0 -21 c -11 -21 c -22 -32 c -107 -107 c 150 0 c -32
-10 7776 1198 l -22 -33 c -10 -53 c 0 -32 c 10 -54 c
22 -32 c 32 -10 c 21 0 c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c -22 33 c -32
10 c -21 0 c -11 -11 7947 995 l 11 -10 c 11 10 c
-11 11 c -32 -10 8097 1198 l -22 -33 c -11 -53 c 0 -32 c 11 -54 c 22 -32 c 32
-10 c 21 0 c 32 10 c 22 32 c 10 54 c 0 32 c -10 53 c
-22 33 c -32 10 c -21 0 c 118 0 8268 1198 l -65 -85 c 32 0 c 22 -11 c 11 -11 c
10 -32 c 0 -21 c -10 -32 c -22 -22 c -32 -10 c
-32 0 c -32 10 c -11 11 c -11 21 c 160 0 1391 1391 l 80 0 1391 1673 l 80 0 1391
1956 l 80 0 1391 2239 l 80 0 1391 2521 l
160 0 1391 2804 l 80 0 1391 3086 l 80 0 1391 3369 l 80 0 1391 3652 l 80 0 1391
3934 l 160 0 1391 4217 l 80 0 1391 4499 l
80 0 1391 4782 l 80 0 1391 5064 l 80 0 1391 5347 l 160 0 1391 5630 l 80 0 1391
5912 l 80 0 1391 6195 l 10 -32 923 1380 l 33 -21 c
53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c 0 22 c -10 32 c -32 21 c -54 11 c -32 0
c -53 -11 c -33 -21 c -10 -32 c 0 -22 c
10 -32 923 2633 l 33 -22 c 53 -11 c 32 0 c 54 11 c 32 22 c 10 32 c 0 21 c -10
32 c -32 22 c -54 10 c -32 0 c -53 -10 c -33 -22 c
-10 -32 c 0 -21 c 11 -11 1126 2804 l 10 11 c -10 10 c -11 -10 c -11 22 966 2921
l -32 32 c 224 0 c 10 -33 923 4046 l 33 -21 c
53 -11 c 32 0 c 54 11 c 32 21 c 10 33 c 0 21 c -10 32 c -32 21 c -54 11 c -32 0
c -53 -11 c -33 -21 c -10 -32 c 0 -21 c
11 -11 1126 4217 l 10 11 c -10 10 c -11 -10 c -10 0 976 4313 l -22 11 c -11 10
c -10 22 c 0 43 c 10 21 c 11 11 c 22 10 c 21 0 c
21 -10 c 32 -22 c 107 -107 c 0 150 c 10 -32 923 5458 l 33 -21 c 53 -11 c 32 0 c
54 11 c 32 21 c 10 32 c 0 22 c -10 32 c -32 21 c
-54 11 c -32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -22 c 11 -11 1126 5630 l 10 11
c -10 10 c -11 -10 c 0 117 923 5737 l 85 -64 c
0 32 c 11 22 c 11 10 c 32 11 c 21 0 c 32 -11 c 22 -21 c 10 -32 c 0 -32 c -10
-32 c -11 -11 c -21 -11 c
-21 -11 3949 503 l -21 -21 c -11 -22 c -11 -32 c 0 -53 c 11 -32 c 11 -22 c 21
-21 c 21 -11 c 43 0 c 22 11 c 21 21 c 11 22 c 10 32 c
0 53 c -10 32 c -11 22 c -21 21 c -22 11 c -43 0 c 65 -64 3981 321 l 0 -107
4131 428 l 11 -32 c 21 -11 c 32 0 c 22 11 c 32 32 c
0 -150 4249 428 l 0 -150 4452 428 l -21 21 4452 396 l -22 11 c -32 0 c -21 -11
c -21 -21 c -11 -32 c 0 -22 c 11 -32 c 21 -21 c
21 -11 c 32 0 c 22 11 c 21 21 c 0 -150 4538 428 l 11 32 4538 364 l 21 21 c 21
11 c 32 0 c 0 -225 4677 503 l -107 -107 4784 428 l
75 -86 4720 364 l 0 -150 5030 428 l 32 32 5030 385 l 21 11 c 33 0 c 21 -11 c 11
-32 c 0 -107 c 32 32 5148 385 l 21 11 c 32 0 c
22 -11 c 10 -32 c 0 -107 c 0 -150 5469 428 l -22 21 5469 396 l -21 11 c -32 0 c
-22 -11 c -21 -21 c -11 -32 c 0 -22 c 11 -32 c
21 -21 c 22 -11 c 32 0 c 21 11 c 22 21 c -11 21 5661 396 l -32 11 c -32 0 c -32
-11 c -10 -21 c 10 -22 c 22 -10 c 53 -11 c 21 -11 c
11 -21 c 0 -11 c -11 -21 c -32 -11 c -32 0 c -32 11 c -10 21 c -11 21 5843 396
l -32 11 c -32 0 c -32 -11 c -11 -21 c 11 -22 c
21 -10 c 54 -11 c 21 -11 c 11 -21 c 0 -11 c -11 -21 c -32 -11 c -32 0 c -32 11
c -11 21 c 0 -150 6089 428 l 32 32 6089 385 l 22 11 c
32 0 c 21 -11 c 11 -32 c 0 -107 c 32 32 6207 385 l 21 11 c 32 0 c 22 -11 c 11
-32 c 0 -107 c 0 -168 6488 262 l -16 16 6488 238 l
-16 8 c -24 0 c -17 -8 c -16 -16 c -8 -24 c 0 -16 c 8 -24 c 16 -16 c 17 -8 c 24
0 c 16 8 c 16 16 c 22 -22 358 3606 l 32 -21 c
43 -22 c 53 -10 c 43 0 c 53 10 c 43 22 c 32 21 c 22 22 c 150 0 476 3681 l -32
32 519 3681 l -11 21 c 0 32 c 11 22 c 32 10 c 107 0 c
-32 32 519 3798 l -11 22 c 0 32 c 11 21 c 32 11 c 107 0 c 112 -32 642 4031 l 48
8 642 4071 l 40 8 c 24 8 c -16 16 666 3975 l -8 24 c
0 104 c 150 0 476 4296 l -21 -22 508 4296 l -11 -21 c 0 -32 c 11 -22 c 21 -21 c
32 -11 c 22 0 c 32 11 c 21 21 c 11 22 c 0 32 c
-11 21 c -21 22 c 22 21 358 4371 l 32 21 c 43 22 c 53 11 c 43 0 c 53 -11 c 43
-22 c 32 -21 c 22 -21 c -8 0 326 4520 l -16 8 c -8 8 c
-8 17 c 0 32 c 8 16 c 8 8 c 16 8 c 16 0 c 16 -8 c 24 -16 c 81 -81 c 0 113 c
125 0 6881 3529 l 0 -23 6943 3529 l 125 0 6881 3506 l 125 0 5770 3132 l 0 -40
5833 3132 l 125 0 5770 3092 l 125 0 4660 2620 l
0 -34 4722 2620 l 125 0 4660 2586 l 125 0 3549 2309 l 0 -42 3612 2309 l 125 0
3549 2267 l 125 0 2217 1837 l 0 -48 2279 1837 l
125 0 2217 1789 l
199 0 6844 3417 l 0 200 c -199 0 c 0 -200 c
200 0 5733 3012 l 0 200 c -200 0 c 0 -200 c
199 0 4623 2503 l 0 200 c -199 0 c 0 -200 c
200 0 3512 2188 l 0 200 c -200 0 c 0 -200 c
200 0 2179 1713 l 0 200 c -200 0 c 0 -200 c
18 6 1409 1438 l 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c
18 7 c 18 6 c 18 7 c 19 7 c 18 7 c 18 6 c 18 7 c
18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18
7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 19 7 c 18 7 c
18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18
6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c
18 7 c 19 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18
7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c
18 7 c 18 7 c 18 6 c 18 7 c 19 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18
7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c
18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 19 7 c 18 6 c 18 7 c 18 7 c 18
7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c
18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 19 7 c 18
6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c
18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18
7 c 18 7 c 19 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c
18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18
7 c 18 7 c 18 6 c 18 7 c 18 7 c 19 6 c 18 7 c 18 7 c
18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18
7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c
19 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18
6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c
18 7 c 18 7 c 19 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18
7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c
18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 19 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18
7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c
18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 19 6 c 18 7 c 18 7 c 18
7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c
18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 19
6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c
18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18
7 c 18 7 c 18 6 c 19 7 c 18 7 c 18 7 c 18 6 c 18 7 c
18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18
7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 19 7 c 18 7 c
18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18
6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c
18 6 c 19 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 6 c 18
7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c
18 7 c 18 7 c 18 6 c 18 7 c 19 7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18
7 c 18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c
18 7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 19 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18
7 c 18 6 c 18 7 c 18 7 c 18 7 c 18 6 c 18 7 c 18 7 c
18 6 c 18 7 c
200 0 2013 5742 l 0 199 c -200 0 c 0 -199 c
-16 -17 2831 6050 l -17 -25 c -17 -33 c -8 -42 c 0 -33 c 8 -42 c 17 -33 c 17
-25 c 16 -17 c 0 -116 2890 5958 l 25 25 2890 5925 l
16 8 c 25 0 c 17 -8 c 8 -25 c 0 -83 c 25 25 2981 5925 l 17 8 c 25 0 c 16 -8 c 9
-25 c 0 -83 c -25 -87 3162 5829 l 7 -37 3193 5829 l
6 -32 c 6 -18 c 12 13 3119 5810 l 19 6 c 81 0 c 0 -116 3368 5958 l -16 17 3368
5933 l -17 8 c -25 0 c -17 -8 c -16 -17 c -9 -25 c
0 -16 c 9 -25 c 16 -17 c 17 -8 c 25 0 c 17 8 c 16 17 c 17 -17 3426 6050 l 17
-25 c 16 -33 c 9 -42 c 0 -33 c -9 -42 c -16 -33 c
-17 -25 c -17 -17 c 0 6 3543 6075 l 6 12 c 6 7 c 13 6 c 25 0 c 12 -6 c 7 -7 c 6
-12 c 0 -13 c -6 -12 c -13 -19 c -62 -62 c 87 0 c
0 4945 8609 1391 l -7218 0 c 0 -160 c 0 -80 1835 6336 l 0 -80 2279 6336 l 0 -80
2723 6336 l 0 -80 3168 6336 l 0 -160 3612 6336 l
0 -80 4056 6336 l 0 -80 4500 6336 l 0 -80 4944 6336 l 0 -80 5389 6336 l 0 -160
5833 6336 l 0 -80 6277 6336 l 0 -80 6721 6336 l
0 -80 7165 6336 l 0 -80 7610 6336 l 0 -160 8054 6336 l 0 -80 8498 6336 l -160 0
8609 1391 l -80 0 8609 2097 l -160 0 8609 2804 l
-80 0 8609 3510 l -160 0 8609 4217 l -80 0 8609 4923 l -160 0 8609 5630 l -80 0
8609 6336 l 10 -32 8802 1380 l 33 -21 c 53 -11 c
32 0 c 54 11 c 32 21 c 10 32 c 0 22 c -10 32 c -32 21 c -54 11 c -32 0 c -53
-11 c -33 -21 c -10 -32 c 0 -22 c 10 -32 8802 2526 l
33 -22 c 53 -11 c 32 0 c 54 11 c 32 22 c 10 32 c 0 21 c -10 32 c -32 22 c -54
10 c -32 0 c -53 -10 c -33 -22 c -10 -32 c 0 -21 c
11 -11 9005 2697 l 10 11 c -10 11 c -11 -11 c 10 -33 8802 2847 l 33 -21 c 53
-11 c 32 0 c 54 11 c 32 21 c 10 33 c 0 21 c -10 32 c
-32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -21 c -10 0 8855 3007
l -22 11 c -11 10 c -10 22 c 0 43 c 10 21 c 11 11 c
22 10 c 21 0 c 21 -10 c 32 -22 c 107 -107 c 0 150 c 10 -33 8802 3939 l 33 -21 c
53 -11 c 32 0 c 54 11 c 32 21 c 10 33 c 0 21 c
-10 32 c -32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -21 c 11 -11
9005 4110 l 10 11 c -10 10 c -11 -10 c
10 -33 8802 4260 l 33 -21 c 53 -11 c 32 0 c 54 11 c 32 21 c 10 33 c 0 21 c -10
32 c -32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c
-10 -32 c 0 -21 c 150 -107 8802 4516 l 0 161 c 224 0 8802 4516 l 10 -32 8802
5351 l 33 -21 c 53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c
0 22 c -10 32 c -32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c -10 -32 c 0 -22 c
11 -11 9005 5523 l 10 11 c -10 10 c -11 -10 c
10 -32 8802 5672 l 33 -21 c 53 -11 c 32 0 c 54 11 c 32 21 c 10 32 c 0 22 c -10
32 c -32 21 c -54 11 c -32 0 c -53 -11 c -33 -21 c
-10 -32 c 0 -22 c -22 -10 8834 5961 l -10 -32 c 0 -22 c 10 -32 c 33 -21 c 53
-11 c 54 0 c 42 11 c 22 21 c 10 32 c 0 11 c -10 32 c
-22 21 c -32 11 c -10 0 c -33 -11 c -21 -21 c -11 -32 c 0 -11 c 11 -32 c 21 -21
c 33 -11 c
96 -171 9286 3709 l 96 171 c 0 21 9329 3774 l 21 21 c 182 65 c 21 21 c 0 21 c
21 -11 9329 3934 l 32 -21 c 118 -107 c 32 -21 c
21 -11 c 0 225 9235 3752 l 0 22 9329 3998 l 21 21 c 182 64 c 21 22 c 0 21 c 21
-11 9329 4159 l 32 -21 c 118 -107 c 32 -22 c 21 -10 c
96 171 9286 4212 l 96 -171 c
125 0 6881 5524 l 0 -14 6943 5524 l 125 0 6881 5510 l 125 0 5770 4817 l 0 -28
5833 4817 l 125 0 5770 4789 l 125 0 4660 4118 l
0 -14 4722 4118 l 125 0 4660 4104 l 125 0 3549 3369 l 0 -42 3612 3369 l 125 0
3549 3327 l 125 0 2217 2507 l 0 -14 2279 2507 l
125 0 2217 2493 l
-25 -8 6927 5608 l -25 -17 c -17 -25 c -8 -25 c 0 -33 c 8 -25 c 17 -25 c 25 -17
c 25 -8 c 33 0 c 25 8 c 25 17 c 17 25 c 8 25 c
0 33 c -8 25 c -17 25 c -25 17 c -25 8 c -33 0 c
-25 -9 5816 4895 l -25 -16 c -16 -25 c -9 -25 c 0 -34 c 9 -25 c 16 -24 c 25 -17
c 25 -8 c 34 0 c 24 8 c 25 17 c 17 24 c 8 25 c
0 34 c -8 25 c -17 25 c -25 16 c -24 9 c -34 0 c
-25 -8 4706 4202 l -25 -17 c -17 -25 c -8 -25 c 0 -33 c 8 -25 c 17 -25 c 25 -16
c 25 -9 c 33 0 c 25 9 c 25 16 c 17 25 c 8 25 c
0 33 c -8 25 c -17 25 c -25 17 c -25 8 c -33 0 c
-25 -8 3595 3439 l -25 -17 c -16 -25 c -9 -25 c 0 -33 c 9 -25 c 16 -25 c 25 -16
c 25 -9 c 34 0 c 24 9 c 25 16 c 17 25 c 8 25 c
0 33 c -8 25 c -17 25 c -25 17 c -24 8 c -34 0 c
-25 -9 2263 2592 l -25 -16 c -17 -25 c -8 -25 c 0 -34 c 8 -25 c 17 -25 c 25 -16
c 25 -9 c 33 0 c 25 9 c 25 16 c 16 25 c 9 25 c
0 34 c -9 25 c -16 25 c -25 16 c -25 9 c -33 0 c
18 12 1409 1933 l 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11
c 18 12 c 18 12 c 18 11 c 18 12 c 19 12 c 18 12 c
18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c
18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c
18 12 c 18 12 c 18 11 c 19 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c
18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c
18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 19 12 c
18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c
18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c
18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 19 12 c
18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c
18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c
18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 19 12 c 18 11 c 18 12 c 18 12 c 18 11 c
18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 12 c
18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c
18 12 c 19 12 c 18 11 c 18 12 c 18 12 c 18 11 c
18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c
18 12 c 18 11 c 18 12 c 18 12 c 18 12 c 18 11 c
18 12 c 19 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c
18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c
18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 19 11 c 18 12 c 18 12 c
18 11 c 18 12 c 18 12 c 18 12 c 18 11 c 18 12 c
18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c
18 11 c 18 12 c 18 12 c 19 11 c 18 12 c 18 12 c
18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c
18 12 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c
18 11 c 18 12 c 19 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c
18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c
18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 19 11 c 18 12 c
18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c
18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c
18 12 c 18 11 c 18 12 c 18 12 c 19 11 c 18 12 c
18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c
18 11 c 18 12 c 18 12 c 18 12 c 18 11 c 18 12 c
18 12 c 18 11 c 18 12 c 18 12 c 19 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c
18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c
18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c
19 12 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c
18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c
18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c
19 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c
18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c
18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 19 12 c 18 12 c 18 11 c 18 12 c
18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c
18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c
18 12 c 18 11 c 19 12 c 18 12 c 18 11 c 18 12 c
18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c 18 11 c 18 12 c 18 12 c
1 0 c
-25 -9 2096 5439 l -25 -16 c -17 -25 c -8 -25 c 0 -34 c 8 -25 c 17 -24 c 25 -17
c 25 -8 c 33 0 c 25 8 c 25 17 c 17 24 c 8 25 c
0 34 c -8 25 c -17 25 c -25 16 c -25 9 c -33 0 c
-133 -75 2906 5497 l 133 -75 c 17 0 2956 5464 l 17 -17 c 49 -142 c 17 -16 c 17
0 c -8 -17 3081 5464 l -17 -25 c -83 -92 c -17 -25 c
-8 -16 c 174 0 2940 5536 l 17 0 3131 5464 l 16 -17 c 50 -142 c 17 -16 c 16 0 c
-9 -17 3256 5464 l -16 -25 c -83 -92 c -17 -25 c
-8 -16 c 134 -75 3297 5497 l -134 -75 c
restore
restore
[<001FC3F0007FEFF800F0FE7801C0FC780380F8780780F8000700700007007000070070
000700700007007000070070000700700007007000FFFFFFC0FFFFFFC007007000070070
000700700007007000070070000700700007007000070070000700700007007000070070
000700700007007000070070000700700007007000070070007FE3FF807FE3FF80>0 35
29 35 28.4520367]11 D
TB
F12(Figure)464 1156 S(2:)619 T(The)680 T(quark)782 T(mass)921 T(dep)
1042 T(endence)1119 T(seen)1304 T(for)1411 T F10(h)1486 T F12(\026)1511
T F11(\037)1505 T(\037)1536 T F10(i)1567 T F12(and)1604 T F11(m)1699 T
F21(2)1742 1174 S F20(\031)1742 1143 S F12(in)1783 1156 S(earlier)1841
T(t)1991 T(w)2009 T(o-)2043 T(\015a)464 1096 S(v)514 T(or)539 T
(calculations.)603 T(The)903 T F11(ma)1008 T F12(=)1099 T(0)1159 T F11
(:)1183 T F12(01,)1197 T(0.015,)1282 T(0.02)1429 T(and)1537 T(0.025)
1637 T(p)1769 T(oin)1797 T(ts)1861 T(are)1921 T(cal-)2007 T(culations)
464 1035 S(prop)675 T(erly)773 T(including)874 T(the)1090 T(e\013ects)
1179 T(of)1332 T(dynamical)1392 T(quarks[)1631 T(12)1786 T(],)1834 T
(while)1883 T(the)2015 T F11(ma)464 975 S F12(=)553 T(0)611 T F11(:)635
T F12(004)649 T(p)742 T(oin)770 T(t)834 T(is)874 T(obtained)927 T(using)
1131 T(that)1263 T(v)1372 T(alue)1395 T(in)1502 T(the)1563 T(explicit)
1651 T(quark)1827 T(prop-)1969 T(agators)464 915 S(but)642 T(the)738 T
(v)829 T(alue)852 T F11(ma)961 T F12(=)1055 T(0)1118 T F11(:)1142 T F12
(01)1156 T(in)1228 T(the)1292 T(fermion)1382 T(determinan)1567 T(t.)
1808 T(The)1881 T(lines)1988 T(corresp)464 855 S(ond)617 T(to)712 T(the)
772 T(\014ts)856 T(in)937 T(Eq.)994 T(\0508\051.)1083 T(35)1249 401 S
TE
1 EOP
%%Page: 34 17
BOP
save
300 72 div 300 72 div scale
91 280 translate
save
%72 300 div dup scale % scale co-ordinate system
0.18 0.18 scale
/ln {lineto} def /mv {moveto} def /np {newpath} def /st {stroke} def
/s {show} def /cp {closepath} def /sd {setdash} def /sl {setlinewidth} def
/ch { dup stringwidth pop 2 div neg 0 rmoveto } def /mch {ch show} def
/rh { dup stringwidth pop neg 0 rmoveto } def /fl {fill} def
/rp {show 1 0 rmoveto} def /rm {show -1 0 rmoveto} def /rpn {1 0 rmoveto} def
/rmn {-1 0 rmoveto} def /ah {av moveto} def /sf {findfont setfont} def
/mh {dup /av exch def moveto} def /tr {translate} def
/gs {gsave} def /gr {grestore} def
/Times-Roman findfont 40 scalefont setfont save 75 75 tr [] 0 sd 2 sl
0.0000 0.0000 0.0000 setrgbcolor np 494 719 mv 494 681 ln st np 510 608 mv 510
657 ln 483 624 ln 521 624 ln st np 507 654 mv 507 608 ln st np 499 608 mv 515
608 ln st np 532 613 mv 529 610 ln 532 608 ln 534 610 ln 532 613 ln st np 567
657 mv 570 654 ln 572 651 ln 572 643 ln 570 638 ln 567 638 ln 570 635 ln 575
629
ln 578 624 ln 578 619 ln 575 613 ln 572 610 ln 567 608 ln 556 608 ln 551 610 ln
548 613 ln 545 619 ln 545 621 ln 548 624 ln 551 621 ln 548 619 ln st np 548 648
mv 551 646 ln 548 643 ln 545 646 ln 545 648 ln 548 654 ln 551 654 ln 556 657 ln
567 657 ln 572 654 ln 575 651 ln 575 643 ln 572 638 ln 567 638 ln 559 638 ln st
np 572 632 mv 575 624 ln 575 619 ln 572 613 ln 570 610 ln 567 608 ln st np 494
719 mv 776 719 ln 776 681 ln 776 719 ln st np 771 608 mv 771 657 ln 746 624 ln
781 624 ln st np 768 654 mv 768 608 ln st np 762 608 mv 779 608 ln st np 792
613
mv 792 610 ln 792 608 ln 795 610 ln 792 613 ln st np 809 619 mv 811 621 ln 809
624 ln 806 621 ln 806 619 ln 809 613 ln 811 610 ln 817 608 ln 825 608 ln 830
610
ln 836 616 ln 838 624 ln 838 627 ln 836 635 ln 830 638 ln 825 640 ln 817 640 ln
811 638 ln 806 635 ln 811 657 ln 833 657 ln 822 654 ln 811 654 ln st np 825 640
mv 828 638 ln 833 635 ln 836 627 ln 836 624 ln 833 616 ln 828 610 ln 825 608 ln
st np 776 719 mv 1058 719 ln 1058 681 ln 1058 719 ln st np 1056 608 mv 1056 657
ln 1028 624 ln 1066 624 ln st np 1053 654 mv 1053 608 ln st np 1045 608 mv 1061
608 ln st np 1077 613 mv 1075 610 ln 1077 608 ln 1080 610 ln 1077 613 ln st np
1085 648 mv 1088 654 ln 1094 657 ln 1099 657 ln 1110 651 ln 1115 651 ln 1118
654
ln 1118 657 ln 1118 651 ln 1118 643 ln 1107 632 ln 1104 627 ln 1102 621 ln 1102
608 ln st np 1085 657 mv 1085 643 ln st np 1088 654 mv 1094 654 ln 1099 654 ln
1110 651 ln st np 1118 643 mv 1104 632 ln 1102 627 ln 1102 621 ln 1102 608 ln
st np 1058 719 mv 1341 719 ln 1341 681 ln 1341 719 ln st np 1335 608 mv 1335
657
ln 1311 624 ln 1346 624 ln st np 1333 654 mv 1333 608 ln st np 1327 608 mv 1343
608 ln st np 1357 613 mv 1354 610 ln 1357 608 ln 1360 610 ln 1357 613 ln st np
1400 640 mv 1398 635 ln 1395 629 ln 1387 627 ln 1384 627 ln 1379 629 ln 1373
635
ln 1371 640 ln 1371 643 ln 1373 651 ln 1379 654 ln 1384 657 ln 1390 657 ln 1395
654 ln 1400 651 ln 1403 643 ln 1403 629 ln 1400 621 ln 1398 616 ln 1395 610 ln
1387 608 ln 1379 608 ln 1376 610 ln 1373 616 ln 1373 619 ln 1376 621 ln 1379
619
ln 1376 616 ln st np 1384 627 mv 1379 629 ln 1376 635 ln 1373 640 ln 1373 643
ln 1376 651 ln 1379 654 ln 1384 657 ln st np 1390 657 mv 1395 654 ln 1398 651
ln 1400 643 ln 1400 629 ln 1398 621 ln 1395 616 ln 1392 610 ln 1387 608 ln st
np 1341 719 mv 1623 719 ln 1623 681 ln 1623 719 ln st np 1604 619 mv 1604 621
ln 1604 624 ln 1601 621 ln 1601 619 ln 1604 613 ln 1604 610 ln 1612 608 ln 1618
608 ln 1626 610 ln 1631 616 ln 1634 624 ln 1634 627 ln 1631 635 ln 1626 638 ln
1618 640 ln 1612 640 ln 1604 638 ln 1601 635 ln 1604 657 ln 1628 657 ln 1618
654
ln 1604 654 ln st np 1618 640 mv 1623 638 ln 1628 635 ln 1631 627 ln 1631 624
ln 1628 616 ln 1623 610 ln 1618 608 ln st np 1645 613 mv 1642 610 ln 1645 608
ln 1647 610 ln 1645 613 ln st np 1658 648 mv 1664 651 ln 1669 657 ln 1669 608
ln st np 1666 654 mv 1666 608 ln st np 1658 608 mv 1680 608 ln st np 1623 719
mv 1905 719 ln 1905 681 ln 1905 719 ln st np 1878 619 mv 1881 621 ln 1878 624
ln 1878 621 ln 1878 619 ln 1878 613 ln 1881 610 ln 1889 608 ln 1895 608 ln 1903
610 ln 1908 616 ln 1908 624 ln 1908 627 ln 1908 635 ln 1903 638 ln 1895 640 ln
1889 640 ln 1881 638 ln 1878 635 ln 1881 657 ln 1905 657 ln 1895 654 ln 1881
654
ln st np 1895 640 mv 1900 638 ln 1905 635 ln 1908 627 ln 1908 624 ln 1905 616
ln 1900 610 ln 1895 608 ln st np 1922 613 mv 1919 610 ln 1922 608 ln 1924 610
ln 1922 613 ln st np 1957 657 mv 1960 654 ln 1962 651 ln 1962 643 ln 1960 638
ln 1957 638 ln 1960 635 ln 1965 629 ln 1968 624 ln 1968 619 ln 1965 613 ln 1962
610 ln 1957 608 ln 1946 608 ln 1941 610 ln 1938 613 ln 1935 619 ln 1935 621 ln
1938 624 ln 1941 621 ln 1938 619 ln st np 1938 648 mv 1941 646 ln 1938 643 ln
1935 646 ln 1935 648 ln 1938 654 ln 1941 654 ln 1946 657 ln 1957 657 ln 1962
654
ln 1965 651 ln 1965 643 ln 1962 638 ln 1957 638 ln 1949 638 ln st np 1962 632
mv 1965 624 ln 1965 619 ln 1962 613 ln 1960 610 ln 1957 608 ln st np 1278 561
mv 1286 561 ln 1292 556 ln 1295 553 ln 1295 545 ln 1292 537 ln 1289 534 ln 1278
532 ln 1267 532 ln 1278 529 ln 1286 521 ln 1289 515 ln 1289 504 ln 1286 499 ln
1284 496 ln 1273 494 ln 1267 494 ln 1259 496 ln 1257 499 ln 1254 510 ln st np
1243 469 mv 1248 496 ln 1251 515 ln 1254 529 ln 1257 537 ln 1262 551 ln 1270
556
ln 1278 561 ln 1273 556 ln 1267 551 ln 1259 537 ln 1257 529 ln 1254 515 ln 1251
496 ln 1248 469 ln st np 1286 561 mv 1292 553 ln 1292 545 ln 1289 537 ln 1286
534 ln 1278 532 ln st np 1267 532 mv 1276 529 ln 1284 521 ln 1286 515 ln 1286
504 ln 1284 499 ln 1278 496 ln 1273 494 ln st np 494 719 mv 461 719 ln 494 719
ln st np 428 741 mv 434 741 ln 434 735 ln 434 727 ln 434 724 ln 428 722 ln 434
719 ln 437 714 ln 439 711 ln 439 703 ln 437 697 ln 434 695 ln 428 695 ln 420
695
ln 412 695 ln 409 697 ln 407 703 ln 407 705 ln 409 708 ln 412 705 ln 409 703 ln
st np 409 733 mv 412 730 ln 409 727 ln 407 730 ln 407 733 ln 409 738 ln 412 741
ln 420 741 ln 428 741 ln 434 741 ln 437 735 ln 437 727 ln 434 724 ln 428 722 ln
420 722 ln st np 434 716 mv 437 711 ln 437 703 ln 434 697 ln 434 695 ln 428 695
ln st np 494 719 mv 494 879 ln 469 879 ln 494 879 ln 494 1001 ln 469 1001 ln
494
1001 ln 494 1102 ln 469 1102 ln 494 1102 ln 494 1189 ln 469 1189 ln 494 1189 ln
494 1262 ln 469 1262 ln 494 1262 ln 494 1327 ln 469 1327 ln 494 1327 ln 494
1384
ln 461 1384 ln 494 1384 ln st np 374 1398 mv 380 1400 ln 385 1406 ln 385 1357
ln st np 385 1403 mv 385 1357 ln st np 374 1357 mv 396 1357 ln st np 420 1406
mv 426 1406 ln 434 1403 ln 437 1398 ln 439 1387 ln 439 1379 ln 437 1368 ln 434
1360 ln 426 1357 ln 420 1357 ln 415 1360 ln 409 1368 ln 407 1379 ln 407 1387 ln
409 1398 ln 415 1403 ln 420 1406 ln 418 1403 ln 415 1400 ln 412 1398 ln 409
1387
ln 409 1379 ln 412 1368 ln 415 1362 ln 418 1360 ln 420 1357 ln st np 426 1357
mv 431 1360 ln 434 1362 ln 434 1368 ln 437 1379 ln 437 1387 ln 434 1398 ln 434
1400 ln 431 1403 ln 426 1406 ln st np 494 1384 mv 494 1767 ln 469 1767 ln 494
1767 ln 494 1990 ln 469 1990 ln 494 1990 ln 494 2150 ln 469 2150 ln 494 2150 ln
494 2272 ln 469 2272 ln 494 2272 ln 494 2272 ln 461 2272 ln 494 2272 ln st np
195 1452 mv 135 1411 ln 135 1398 ln st np 135 1444 mv 141 1452 ln 203 1452 ln
135 1406 ln 200 1406 ln 203 1400 ln st np 135 1409 mv 195 1449 ln st np 135
1441
mv 135 1460 ln st np 203 1398 mv 203 1417 ln st np 135 1400 mv 141 1406 ln st
np 135 1457 mv 141 1452 ln st np 200 1406 mv 203 1411 ln st np 228 1495 mv 236
1493 ln 238 1487 ln 238 1479 ln 236 1474 ln 230 1471 ln 222 1468 ln 176 1468 ln
171 1474 ln 225 1474 ln 236 1476 ln 238 1479 ln st np 176 1471 mv 225 1471 ln
230 1474 ln st np 192 1457 mv 192 1487 ln st np 388 2014 mv 393 2014 ln 396
2009
ln 396 2000 ln 393 1995 ln 388 1992 ln 393 1992 ln 399 1987 ln 401 1981 ln 401
1973 ln 399 1971 ln 396 1968 ln 388 1965 ln 380 1965 ln 371 1968 ln 369 1971 ln
366 1973 ln 366 1976 ln 369 1979 ln 371 1976 ln 369 1973 ln st np 369 2006 mv
371 2003 ln 369 2000 ln 366 2003 ln 366 2006 ln 369 2011 ln 371 2014 ln 380
2014
ln 388 2014 ln 396 2014 ln 399 2009 ln 399 2000 ln 396 1995 ln 388 1992 ln 382
1992 ln st np 396 1990 mv 399 1981 ln 399 1973 ln 396 1971 ln 393 1968 ln 388
1965 ln st np 426 2014 mv 431 2014 ln 439 2014 ln 445 2006 ln 445 1992 ln 445
1987 ln 445 1973 ln 439 1968 ln 431 1965 ln 426 1965 ln 420 1968 ln 415 1973 ln
412 1987 ln 412 1992 ln 415 2006 ln 420 2014 ln 426 2014 ln 423 2014 ln 420
2011
ln 418 2006 ln 415 1992 ln 415 1987 ln 418 1973 ln 420 1971 ln 423 1968 ln 426
1965 ln st np 431 1965 mv 437 1968 ln 439 1971 ln 442 1973 ln 445 1987 ln 445
1992 ln 442 2006 ln 439 2011 ln 437 2014 ln 431 2014 ln st np 1077 1238 mv 1077
1284 ln 1123 1284 ln 1123 1238 ln 1077 1238 ln st np 1077 1620 mv 1077 1666 ln
1123 1666 ln 1123 1620 ln 1077 1620 ln st np 1099 1262 mv 1099 1645 ln st np
1099 1262 mv 1099 1645 ln st np 1102 1262 mv 1102 1645 ln st np 1102 1262 mv
1102 1645 ln st np 1099 1645 mv 1099 2272 ln st np 1099 1645 mv 1099 2272 ln st
np 1102 1645 mv 1102 2272 ln st np 1102 1645 mv 1102 2272 ln st np 866 857 mv
866 901 ln 912 901 ln 912 857 ln 866 857 ln st np 1050 1080 mv 1050 1126 ln
1096
1126 ln 1096 1080 ln 1050 1080 ln st np 887 879 mv 898 890 ln 909 898 ln 920
909
ln 931 920 ln 942 931 ln 952 939 ln 961 952 ln 971 963 ln 980 974 ln 990 985 ln
999 996 ln 1009 1007 ln 1018 1020 ln 1026 1031 ln 1034 1042 ln 1045 1056 ln
1050
1066 ln 1058 1080 ln 1066 1091 ln 1072 1104 ln 1075 1118 ln 1080 1132 ln 1083
1145 ln 1085 1161 ln 1088 1175 ln 1091 1189 ln 1094 1205 ln 1094 1219 ln 1096
1232 ln 1099 1246 ln 1099 1262 ln st np 887 879 mv 901 887 ln 912 898 ln 923
906
ln 933 917 ln 942 928 ln 952 939 ln 963 950 ln 971 961 ln 982 971 ln 990 985 ln
1001 996 ln 1009 1007 ln 1018 1018 ln 1028 1031 ln 1037 1042 ln 1045 1053 ln
1053 1066 ln 1061 1077 ln 1066 1091 ln 1072 1104 ln 1077 1118 ln 1080 1132 ln
1083 1145 ln 1085 1161 ln 1088 1175 ln 1091 1189 ln 1094 1202 ln 1096 1219 ln
1099 1232 ln 1099 1246 ln 1099 1262 ln st np 890 879 mv 901 887 ln 912 895 ln
923 906 ln 933 917 ln 944 928 ln 952 939 ln 963 950 ln 974 961 ln 982 971 ln
993
982 ln 1001 996 ln 1009 1007 ln 1020 1018 ln 1028 1028 ln 1037 1042 ln 1045
1053
ln 1053 1066 ln 1061 1077 ln 1069 1091 ln 1075 1104 ln 1077 1118 ln 1083 1132
ln 1085 1145 ln 1088 1159 ln 1091 1175 ln 1094 1189 ln 1096 1202 ln 1096 1219
ln 1099 1232 ln 1102 1246 ln 1102 1262 ln st np 890 876 mv 901 887 ln 912 895
ln 923 906 ln 933 917 ln 944 925 ln 955 936 ln 963 950 ln 974 961 ln 982 971 ln
993 982 ln 1001 993 ln 1012 1004 ln 1020 1018 ln 1031 1028 ln 1039 1039 ln 1047
1053 ln 1056 1064 ln 1064 1077 ln 1069 1091 ln 1075 1104 ln 1080 1118 ln 1083
1132 ln 1085 1145 ln 1088 1159 ln 1091 1175 ln 1094 1189 ln 1096 1202 ln 1099
1219 ln 1102 1232 ln 1102 1246 ln 1102 1262 ln st np 1099 1770 mv 1110 1778
ln st np 1121 1789 mv 1121 1789 ln 1132 1797 ln st np 1142 1808 mv 1142 1808 ln
1151 1816 ln st np 1161 1827 mv 1164 1827 ln 1172 1835 ln st np 1183 1846 mv
1186 1846 ln 1194 1854 ln st np 1205 1865 mv 1205 1865 ln 1216 1873 ln st np
1224 1884 mv 1227 1884 ln 1235 1892 ln st np 1246 1903 mv 1248 1903 ln 1257
1911
ln st np 1267 1922 mv 1270 1924 ln 1278 1930 ln st np 1286 1938 mv 1292 1943 ln
1297 1949 ln st np 1308 1957 mv 1314 1962 ln 1319 1968 ln st np 1330 1976 mv
1333 1981 ln 1341 1987 ln st np 1352 1995 mv 1354 2000 ln 1360 2006 ln st np
1371 2014 mv 1376 2019 ln 1381 2025 ln st np 1392 2033 mv 1398 2038 ln 1403
2044
ln st np 1414 2052 mv 1419 2057 ln 1425 2063 ln st np 1433 2071 mv 1441 2079 ln
1444 2082 ln st np 1455 2090 mv 1463 2098 ln 1466 2101 ln st np 1476 2109 mv
1482 2117 ln 1487 2120 ln st np 1498 2128 mv 1504 2136 ln 1506 2139 ln st np
1517 2147 mv 1525 2155 ln 1528 2158 ln st np 1539 2166 mv 1547 2174 ln 1550
2177
ln st np 1561 2185 mv 1569 2193 ln 1571 2196 ln st np 1580 2204 mv 1590 2212 ln
1590 2215 ln st np 1601 2223 mv 1612 2231 ln 1612 2234 ln st np 1623 2242 mv
1631 2253 ln 1634 2253 ln st np 1642 2261 mv 1653 2272 ln st np 1099 1767 mv
1110 1778 ln st np 1121 1786 mv 1121 1786 ln 1132 1797 ln st np 1142 1805 mv
1142 1805 ln 1153 1816 ln st np 1164 1824 mv 1164 1827 ln 1172 1835 ln st np
1183 1843 mv 1186 1846 ln 1194 1854 ln st np 1205 1862 mv 1208 1865 ln 1216
1873
ln st np 1227 1881 mv 1229 1884 ln 1238 1892 ln st np 1246 1900 mv 1248 1903 ln
1257 1911 ln st np 1267 1919 mv 1270 1922 ln 1278 1930 ln st np 1289 1938 mv
1292 1941 ln 1300 1949 ln st np 1311 1957 mv 1314 1960 ln 1319 1968 ln st np
1330 1976 mv 1335 1981 ln 1341 1987 ln st np 1352 1995 mv 1357 2000 ln 1362
2006
ln st np 1373 2014 mv 1379 2019 ln 1381 2025 ln st np 1392 2033 mv 1398 2038 ln
1403 2044 ln st np 1414 2052 mv 1419 2057 ln 1425 2063 ln st np 1436 2071 mv
1441 2076 ln 1447 2082 ln st np 1455 2090 mv 1463 2095 ln 1466 2101 ln st np
1476 2109 mv 1485 2114 ln 1487 2117 ln st np 1498 2128 mv 1506 2133 ln 1509
2136
ln st np 1520 2147 mv 1525 2155 ln 1528 2155 ln st np 1539 2166 mv 1547 2174 ln
1550 2174 ln st np 1561 2185 mv 1569 2193 ln 1571 2193 ln st np 1582 2204 mv
1590 2212 ln 1593 2212 ln st np 1601 2223 mv 1612 2231 ln 1612 2231 ln st np
1623 2242 mv 1634 2250 ln 1634 2250 ln st np 1645 2261 mv 1656 2269 ln st np
1102 1767 mv 1113 1775 ln st np 1123 1786 mv 1123 1786 ln 1132 1794 ln st np
1142 1805 mv 1145 1805 ln 1153 1813 ln st np 1164 1824 mv 1164 1824 ln 1175
1832
ln st np 1186 1843 mv 1186 1843 ln 1194 1851 ln st np 1205 1862 mv 1208 1862 ln
1216 1870 ln st np 1227 1881 mv 1229 1884 ln 1238 1889 ln st np 1248 1900 mv
1251 1903 ln 1259 1908 ln st np 1267 1919 mv 1273 1922 ln 1278 1927 ln st np
1289 1938 mv 1292 1941 ln 1300 1946 ln st np 1311 1957 mv 1314 1960 ln 1322
1965
ln st np 1333 1976 mv 1335 1979 ln 1341 1984 ln st np 1352 1995 mv 1357 1998 ln
1362 2003 ln st np 1373 2014 mv 1379 2017 ln 1384 2022 ln st np 1395 2033 mv
1400 2038 ln 1406 2041 ln st np 1414 2052 mv 1422 2057 ln 1425 2060 ln st np
1436 2071 mv 1441 2076 ln 1447 2079 ln st np 1457 2090 mv 1463 2095 ln 1468
2098
ln st np 1479 2109 mv 1485 2114 ln 1487 2117 ln st np 1498 2128 mv 1506 2133 ln
1509 2136 ln st np 1520 2147 mv 1528 2152 ln 1531 2155 ln st np 1542 2166 mv
1550 2171 ln 1550 2174 ln st np 1561 2185 mv 1571 2190 ln 1571 2193 ln st np
1582 2204 mv 1590 2212 ln 1593 2212 ln st np 1604 2223 mv 1612 2231 ln 1615
2231
ln st np 1623 2242 mv 1634 2250 ln 1634 2250 ln st np 1645 2261 mv 1656 2269
ln st np 1102 1764 mv 1113 1775 ln st np 1123 1783 mv 1123 1786 ln 1134 1794 ln
st np 1145 1802 mv 1145 1805 ln 1153 1813 ln st np 1164 1821 mv 1167 1824 ln
1175 1832 ln st np 1186 1840 mv 1189 1843 ln 1197 1851 ln st np 1208 1859 mv
1208 1862 ln 1219 1870 ln st np 1227 1878 mv 1229 1881 ln 1238 1889 ln st np
1248 1897 mv 1251 1900 ln 1259 1908 ln st np 1270 1916 mv 1273 1919 ln 1281
1927
ln st np 1289 1935 mv 1295 1941 ln 1300 1946 ln st np 1311 1954 mv 1316 1960 ln
1322 1965 ln st np 1333 1973 mv 1338 1979 ln 1343 1984 ln st np 1354 1992 mv
1357 1998 ln 1362 2003 ln st np 1373 2011 mv 1379 2017 ln 1384 2022 ln st np
1395 2030 mv 1400 2036 ln 1406 2041 ln st np 1417 2049 mv 1422 2055 ln 1428
2060
ln st np 1436 2068 mv 1444 2074 ln 1447 2079 ln st np 1457 2087 mv 1466 2095 ln
1468 2098 ln st np 1479 2106 mv 1485 2114 ln 1490 2117 ln st np 1501 2125 mv
1506 2133 ln 1509 2136 ln st np 1520 2144 mv 1528 2152 ln 1531 2155 ln st np
1542 2163 mv 1550 2171 ln 1552 2174 ln st np 1563 2182 mv 1571 2190 ln 1574
2193
ln st np 1582 2201 mv 1593 2209 ln 1593 2212 ln st np 1604 2220 mv 1615 2228 ln
1615 2231 ln st np 1626 2239 mv 1634 2247 ln 1637 2250 ln st np 1645 2258 mv
1656 2269 ln st np 1102 1764 mv 1099 1764 ln st np 1091 1756 mv 1091 1753 ln st
np 1080 1748 mv 1080 1745 ln st np 1072 1737 mv 1069 1737 ln 1069 1734 ln st np
1061 1729 mv 1061 1726 ln 1058 1726 ln st np 1050 1718 mv 1050 1718 ln 1047
1715
ln st np 1039 1710 mv 1039 1707 ln 1037 1707 ln st np 1028 1699 mv 1028 1699 ln
1026 1696 ln st np 1018 1691 mv 1018 1688 ln 1018 1688 ln st np 1007 1680 mv
1007 1680 ln 1007 1677 ln st np 999 1672 mv 996 1669 ln 996 1669 ln st np 988
1661 mv 985 1661 ln 985 1658 ln st np 977 1653 mv 974 1650 ln 974 1650 ln st np
966 1642 mv 963 1642 ln 963 1639 ln st np 955 1634 mv 955 1631 ln st np 944
1623
mv 944 1620 ln st np 936 1615 mv 933 1612 ln st np 925 1604 mv 923 1601 ln st
np 914 1596 mv 912 1593 ln st np 904 1585 mv 901 1582 ln st np 893 1577 mv 890
1574 ln st np 1102 1767 mv 1099 1764 ln st np 1091 1756 mv 1088 1756 ln st np
1080 1748 mv 1077 1745 ln st np 1069 1737 mv 1069 1737 ln 1066 1737 ln st np
1058 1729 mv 1058 1729 ln 1058 1726 ln st np 1050 1718 mv 1047 1718 ln 1047
1718
ln st np 1039 1710 mv 1037 1710 ln 1037 1707 ln st np 1028 1699 mv 1028 1699 ln
1026 1699 ln st np 1018 1691 mv 1018 1691 ln 1015 1688 ln st np 1007 1680 mv
1007 1680 ln 1004 1680 ln st np 996 1672 mv 996 1669 ln 996 1669 ln st np 985
1661 mv 985 1661 ln 985 1661 ln st np 977 1653 mv 974 1650 ln 974 1650 ln st np
966 1642 mv 963 1642 ln 963 1642 ln st np 955 1634 mv 952 1631 ln st np 944
1623
mv 942 1623 ln st np 933 1615 mv 931 1612 ln st np 923 1604 mv 923 1604 ln st
np 912 1596 mv 912 1593 ln st np 904 1585 mv 901 1585 ln st np 893 1577 mv 890
1574 ln st np 1099 1767 mv 1099 1767 ln st np 1091 1759 mv 1088 1756 ln st np
1080 1748 mv 1077 1748 ln st np 1069 1740 mv 1069 1740 ln 1066 1737 ln st np
1058 1729 mv 1058 1729 ln 1056 1729 ln st np 1047 1721 mv 1047 1721 ln 1045
1718
ln st np 1037 1710 mv 1037 1710 ln 1037 1710 ln st np 1028 1702 mv 1026 1699 ln
1026 1699 ln st np 1018 1691 mv 1015 1691 ln 1015 1691 ln st np 1007 1683 mv
1004 1680 ln 1004 1680 ln st np 996 1672 mv 993 1672 ln 993 1672 ln st np 985
1664 mv 985 1661 ln 982 1661 ln st np 974 1653 mv 974 1653 ln 971 1653 ln st np
963 1645 mv 963 1642 ln 963 1642 ln st np 955 1634 mv 952 1634 ln st np 944
1626
mv 942 1623 ln st np 933 1615 mv 931 1615 ln st np 923 1607 mv 920 1604 ln st
np 912 1596 mv 909 1596 ln st np 901 1588 mv 901 1585 ln st np 890 1577 mv 890
1577 ln st np 1099 1770 mv 1096 1767 ln st np 1088 1759 mv 1088 1756 ln st np
1077 1751 mv 1077 1748 ln st np 1069 1740 mv 1066 1740 ln 1066 1737 ln st np
1058 1732 mv 1058 1729 ln 1056 1729 ln st np 1047 1721 mv 1047 1721 ln 1045
1718
ln st np 1037 1713 mv 1037 1710 ln 1034 1710 ln st np 1026 1702 mv 1026 1702 ln
1023 1699 ln st np 1015 1694 mv 1015 1691 ln 1015 1691 ln st np 1004 1683 mv
1004 1683 ln 1004 1680 ln st np 996 1675 mv 993 1672 ln 993 1672 ln st np 985
1664 mv 982 1664 ln 982 1661 ln st np 974 1656 mv 971 1653 ln 971 1653 ln st np
963 1645 mv 961 1645 ln 961 1642 ln st np 952 1637 mv 952 1634 ln st np 942
1626
mv 942 1626 ln st np 933 1618 mv 931 1615 ln st np 923 1607 mv 920 1607 ln st
np 912 1599 mv 909 1596 ln st np 901 1588 mv 898 1588 ln st np 890 1580 mv 887
1577 ln st np 602 1232 mv 564 1210 ln 602 1189 ln st np 640 1221 mv 646 1221 ln
648 1219 ln 651 1213 ln 665 1178 ln 667 1172 ln 667 1170 ln st np 646 1221 mv
646 1219 ln 648 1213 ln 662 1178 ln 665 1172 ln 667 1170 ln 673 1170 ln st np
676 1221 mv 673 1216 ln 667 1210 ln 646 1183 ln 640 1175 ln 638 1170 ln st np
638 1238 mv 678 1238 ln st np 686 1221 mv 692 1221 ln 697 1219 ln 700 1213 ln
711 1178 ln 714 1172 ln 716 1170 ln st np 692 1221 mv 695 1219 ln 697 1213 ln
708 1178 ln 711 1172 ln 716 1170 ln 722 1170 ln st np 724 1221 mv 722 1216 ln
716 1210 ln 692 1183 ln 686 1175 ln 684 1170 ln st np 760 1232 mv 798 1210 ln
760 1189 ln st np 833 1216 mv 876 1216 ln st np 833 1202 mv 876 1202 ln st np
836 1170 mv 833 1170 ln 876 1248 ln 879 1248 ln 836 1170 ln st np 961 1238 mv
966 1238 ln 971 1235 ln 977 1229 ln 980 1216 ln 980 1210 ln 977 1197 ln 971
1191
ln 966 1189 ln 961 1189 ln 952 1191 ln 947 1197 ln 944 1210 ln 944 1216 ln 947
1229 ln 952 1235 ln 961 1238 ln 955 1235 ln 952 1235 ln 950 1229 ln 947 1216 ln
947 1210 ln 950 1197 ln 952 1191 ln 955 1191 ln 961 1189 ln st np 966 1189 mv
969 1191 ln 971 1191 ln 974 1197 ln 977 1210 ln 977 1216 ln 974 1229 ln 971
1235
ln 969 1235 ln 966 1238 ln st np 1167 2258 mv 1129 2237 ln 1167 2215 ln st np
1205 2247 mv 1210 2247 ln 1213 2245 ln 1216 2242 ln 1229 2204 ln 1232 2201 ln
1235 2199 ln st np 1210 2247 mv 1210 2245 ln 1213 2242 ln 1227 2204 ln 1229
2201
ln 1235 2199 ln 1238 2199 ln st np 1240 2247 mv 1238 2245 ln 1235 2237 ln 1210
2209 ln 1205 2201 ln 1202 2199 ln st np 1202 2266 mv 1243 2266 ln st np 1251
2247 mv 1257 2247 ln 1262 2245 ln 1265 2242 ln 1276 2204 ln 1278 2201 ln 1281
2199 ln st np 1257 2247 mv 1259 2245 ln 1262 2242 ln 1273 2204 ln 1276 2201 ln
1281 2199 ln 1286 2199 ln st np 1289 2247 mv 1286 2245 ln 1281 2237 ln 1257
2209
ln 1251 2201 ln 1248 2199 ln st np 1324 2258 mv 1362 2237 ln 1324 2215 ln st np
1398 2245 mv 1441 2245 ln st np 1398 2228 mv 1441 2228 ln st np 1400 2199 mv
1398 2199 ln 1441 2275 ln 1444 2275 ln 1400 2199 ln st np 1525 2266 mv 1531
2266
ln 1536 2264 ln 1542 2256 ln 1544 2245 ln 1544 2237 ln 1542 2223 ln 1536 2218
ln 1531 2215 ln 1525 2215 ln 1517 2218 ln 1512 2223 ln 1509 2237 ln 1509 2245
ln 1512 2256 ln 1517 2264 ln 1525 2266 ln 1520 2264 ln 1517 2261 ln 1514 2256
ln 1512 2245 ln 1512 2237 ln 1514 2223 ln 1517 2220 ln 1520 2218 ln 1525 2215
ln st np 1531 2215 mv 1533 2218 ln 1536 2220 ln 1539 2223 ln 1542 2237 ln 1542
2245 ln 1539 2256 ln 1536 2261 ln 1533 2264 ln 1531 2266 ln st np 1379 1145 mv
1341 1123 ln 1379 1102 ln st np 1417 1137 mv 1422 1137 ln 1425 1134 ln 1428
1129
ln 1441 1094 ln 1444 1088 ln 1447 1085 ln st np 1422 1137 mv 1425 1134 ln 1425
1129 ln 1438 1094 ln 1441 1088 ln 1447 1085 ln 1449 1085 ln st np 1452 1137 mv
1449 1132 ln 1447 1123 ln 1422 1099 ln 1417 1091 ln 1414 1085 ln st np 1414
1153
mv 1455 1153 ln st np 1463 1137 mv 1468 1137 ln 1474 1134 ln 1476 1129 ln 1487
1094 ln 1490 1088 ln 1493 1085 ln st np 1468 1137 mv 1471 1134 ln 1474 1129 ln
1485 1094 ln 1487 1088 ln 1493 1085 ln 1498 1085 ln st np 1501 1137 mv 1498
1132
ln 1493 1123 ln 1468 1099 ln 1463 1091 ln 1460 1085 ln st np 1536 1145 mv 1574
1123 ln 1536 1102 ln st np 1609 1132 mv 1653 1132 ln st np 1609 1118 mv 1653
1118 ln st np 1710 1153 mv 1715 1153 ln 1723 1151 ln 1729 1142 ln 1732 1132 ln
1732 1123 ln 1729 1113 ln 1723 1104 ln 1715 1102 ln 1710 1102 ln 1704 1104 ln
1699 1113 ln 1696 1123 ln 1696 1132 ln 1699 1142 ln 1704 1151 ln 1710 1153 ln
1707 1151 ln 1704 1148 ln 1702 1142 ln 1699 1132 ln 1699 1123 ln 1702 1113 ln
1704 1107 ln 1707 1104 ln 1710 1102 ln st np 1715 1102 mv 1721 1104 ln 1723
1107
ln 1726 1113 ln 1729 1123 ln 1729 1132 ln 1726 1142 ln 1723 1148 ln 1721 1151
ln 1715 1153 ln st np 765 868 mv 765 890 ln st np 765 868 mv 765 890 ln st np
768 868 mv 768 890 ln st np 768 868 mv 768 890 ln st np 771 868 mv 771 890
ln st np 771 868 mv 771 890 ln st np 773 868 mv 773 890 ln st np 773 868 mv 773
890 ln st np 776 868 mv 776 890 ln st np 776 868 mv 776 890 ln st np 779 868 mv
779 890 ln st np 779 868 mv 779 890 ln st np 781 868 mv 781 890 ln st np 781
868
mv 781 890 ln st np 784 868 mv 784 890 ln st np 784 868 mv 784 890 ln st np 787
868 mv 787 890 ln st np 765 868 mv 765 890 ln 787 890 ln 787 868 ln 765 868 ln
st np 765 868 mv 765 890 ln 787 890 ln 787 868 ln 765 868 ln st np 977 868 mv
977 890 ln st np 977 868 mv 977 890 ln st np 980 868 mv 980 890 ln st np 980
868
mv 980 890 ln st np 982 868 mv 982 890 ln st np 982 868 mv 982 890 ln st np 985
868 mv 985 890 ln st np 985 868 mv 985 890 ln st np 988 868 mv 988 890 ln st np
988 868 mv 988 890 ln st np 990 868 mv 990 890 ln st np 990 868 mv 990 890
ln st np 993 868 mv 993 890 ln st np 993 868 mv 993 890 ln st np 996 868 mv 996
890 ln st np 996 868 mv 996 890 ln st np 999 868 mv 999 890 ln st np 977 868 mv
977 890 ln 999 890 ln 999 868 ln 977 868 ln st np 977 868 mv 977 890 ln 999 890
ln 999 868 ln 977 868 ln st np 1047 1091 mv 1047 1113 ln st np 1047 1091 mv
1047
1113 ln st np 1050 1091 mv 1050 1113 ln st np 1050 1091 mv 1050 1113 ln st np
1053 1091 mv 1053 1113 ln st np 1053 1091 mv 1053 1113 ln st np 1056 1091 mv
1056 1113 ln st np 1056 1091 mv 1056 1113 ln st np 1058 1091 mv 1058 1113 ln st
np 1058 1091 mv 1058 1113 ln st np 1061 1091 mv 1061 1113 ln st np 1061 1091 mv
1061 1113 ln st np 1064 1091 mv 1064 1113 ln st np 1064 1091 mv 1064 1113 ln st
np 1066 1091 mv 1066 1113 ln st np 1066 1091 mv 1066 1113 ln st np 1069 1091 mv
1069 1113 ln st np 1047 1091 mv 1047 1113 ln 1069 1113 ln 1069 1091 ln 1047
1091
ln st np 1047 1094 mv 1047 1113 ln 1069 1113 ln 1069 1094 ln 1047 1094 ln st np
1047 1251 mv 1047 1273 ln st np 1047 1251 mv 1047 1273 ln st np 1050 1251 mv
1050 1273 ln st np 1050 1251 mv 1050 1273 ln st np 1053 1251 mv 1053 1273 ln st
np 1053 1251 mv 1053 1273 ln st np 1056 1251 mv 1056 1273 ln st np 1056 1251 mv
1056 1273 ln st np 1058 1251 mv 1058 1273 ln st np 1058 1251 mv 1058 1273 ln st
np 1061 1251 mv 1061 1273 ln st np 1061 1251 mv 1061 1273 ln st np 1064 1251 mv
1064 1273 ln st np 1064 1251 mv 1064 1273 ln st np 1066 1251 mv 1066 1273 ln st
np 1066 1251 mv 1066 1273 ln st np 1069 1251 mv 1069 1273 ln st np 1047 1251 mv
1047 1273 ln 1069 1273 ln 1069 1251 ln 1047 1251 ln st np 1047 1251 mv 1047
1270
ln 1069 1270 ln 1069 1251 ln 1047 1251 ln st np 1118 1251 mv 1118 1273 ln st np
1118 1251 mv 1118 1273 ln st np 1121 1251 mv 1121 1273 ln st np 1121 1251 mv
1121 1273 ln st np 1123 1251 mv 1123 1273 ln st np 1123 1251 mv 1123 1273 ln st
np 1126 1251 mv 1126 1273 ln st np 1126 1251 mv 1126 1273 ln st np 1129 1251 mv
1129 1273 ln st np 1129 1251 mv 1129 1273 ln st np 1132 1251 mv 1132 1273 ln st
np 1132 1251 mv 1132 1273 ln st np 1134 1251 mv 1134 1273 ln st np 1134 1251 mv
1134 1273 ln st np 1137 1251 mv 1137 1273 ln st np 1137 1251 mv 1137 1273 ln st
np 1140 1251 mv 1140 1273 ln st np 1118 1251 mv 1118 1273 ln 1140 1273 ln 1140
1251 ln 1118 1251 ln st np 1118 1251 mv 1118 1270 ln 1140 1270 ln 1140 1251 ln
1118 1251 ln st np 906 1634 mv 906 1656 ln st np 906 1634 mv 906 1656 ln st np
909 1634 mv 909 1656 ln st np 909 1634 mv 909 1656 ln st np 912 1634 mv 912
1656
ln st np 912 1634 mv 912 1656 ln st np 914 1634 mv 914 1656 ln st np 914 1634
mv 914 1656 ln st np 917 1634 mv 917 1656 ln st np 917 1634 mv 917 1656 ln st
np 920 1634 mv 920 1656 ln st np 920 1634 mv 920 1656 ln st np 923 1634 mv 923
1656 ln st np 923 1634 mv 923 1656 ln st np 925 1634 mv 925 1656 ln st np 925
1634 mv 925 1656 ln st np 928 1634 mv 928 1656 ln st np 906 1634 mv 906 1656 ln
928 1656 ln 928 1634 ln 906 1634 ln st np 906 1634 mv 906 1653 ln 928 1653 ln
928 1634 ln 906 1634 ln st np 977 1634 mv 977 1656 ln st np 977 1634 mv 977
1656
ln st np 980 1634 mv 980 1656 ln st np 980 1634 mv 980 1656 ln st np 982 1634
mv 982 1656 ln st np 982 1634 mv 982 1656 ln st np 985 1634 mv 985 1656 ln st
np 985 1634 mv 985 1656 ln st np 988 1634 mv 988 1656 ln st np 988 1634 mv 988
1656 ln st np 990 1634 mv 990 1656 ln st np 990 1634 mv 990 1656 ln st np 993
1634 mv 993 1656 ln st np 993 1634 mv 993 1656 ln st np 996 1634 mv 996 1656
ln st np 996 1634 mv 996 1656 ln st np 999 1634 mv 999 1656 ln st np 977 1634
mv 977 1656 ln 999 1656 ln 999 1634 ln 977 1634 ln st np 977 1634 mv 977 1653
ln 999 1653 ln 999 1634 ln 977 1634 ln st np 1047 1634 mv 1047 1656 ln st np
1047 1634 mv 1047 1656 ln st np 1050 1634 mv 1050 1656 ln st np 1050 1634 mv
1050 1656 ln st np 1053 1634 mv 1053 1656 ln st np 1053 1634 mv 1053 1656 ln st
np 1056 1634 mv 1056 1656 ln st np 1056 1634 mv 1056 1656 ln st np 1058 1634 mv
1058 1656 ln st np 1058 1634 mv 1058 1656 ln st np 1061 1634 mv 1061 1656 ln st
np 1061 1634 mv 1061 1656 ln st np 1064 1634 mv 1064 1656 ln st np 1064 1634 mv
1064 1656 ln st np 1066 1634 mv 1066 1656 ln st np 1066 1634 mv 1066 1656 ln st
np 1069 1634 mv 1069 1656 ln st np 1047 1634 mv 1047 1656 ln 1069 1656 ln 1069
1634 ln 1047 1634 ln st np 1047 1634 mv 1047 1653 ln 1069 1653 ln 1069 1634 ln
1047 1634 ln st np 1189 1634 mv 1189 1656 ln st np 1189 1634 mv 1189 1656 ln st
np 1191 1634 mv 1191 1656 ln st np 1191 1634 mv 1191 1656 ln st np 1194 1634 mv
1194 1656 ln st np 1194 1634 mv 1194 1656 ln st np 1197 1634 mv 1197 1656 ln st
np 1197 1634 mv 1197 1656 ln st np 1199 1634 mv 1199 1656 ln st np 1199 1634 mv
1199 1656 ln st np 1202 1634 mv 1202 1656 ln st np 1202 1634 mv 1202 1656 ln st
np 1205 1634 mv 1205 1656 ln st np 1205 1634 mv 1205 1656 ln st np 1208 1634 mv
1208 1656 ln st np 1208 1634 mv 1208 1656 ln st np 1210 1634 mv 1210 1656 ln st
np 1189 1634 mv 1189 1656 ln 1210 1656 ln 1210 1634 ln 1189 1634 ln st np 1189
1634 mv 1189 1653 ln 1210 1653 ln 1210 1634 ln 1189 1634 ln st np 1330 1634 mv
1330 1656 ln st np 1330 1634 mv 1330 1656 ln st np 1333 1634 mv 1333 1656 ln st
np 1333 1634 mv 1333 1656 ln st np 1335 1634 mv 1335 1656 ln st np 1335 1634 mv
1335 1656 ln st np 1338 1634 mv 1338 1656 ln st np 1338 1634 mv 1338 1656 ln st
np 1341 1634 mv 1341 1656 ln st np 1341 1634 mv 1341 1656 ln st np 1343 1634 mv
1343 1656 ln st np 1343 1634 mv 1343 1656 ln st np 1346 1634 mv 1346 1656 ln st
np 1346 1634 mv 1346 1656 ln st np 1349 1634 mv 1349 1656 ln st np 1349 1634 mv
1349 1656 ln st np 1352 1634 mv 1352 1656 ln st np 1330 1634 mv 1330 1656 ln
1352 1656 ln 1352 1634 ln 1330 1634 ln st np 1330 1634 mv 1330 1653 ln 1352
1653
ln 1352 1634 ln 1330 1634 ln st np 1471 1634 mv 1471 1656 ln st np 1471 1634 mv
1471 1656 ln st np 1474 1634 mv 1474 1656 ln st np 1474 1634 mv 1474 1656 ln st
np 1476 1634 mv 1476 1656 ln st np 1476 1634 mv 1476 1656 ln st np 1479 1634 mv
1479 1656 ln st np 1479 1634 mv 1479 1656 ln st np 1482 1634 mv 1482 1656 ln st
np 1482 1634 mv 1482 1656 ln st np 1485 1634 mv 1485 1656 ln st np 1485 1634 mv
1485 1656 ln st np 1487 1634 mv 1487 1656 ln st np 1487 1634 mv 1487 1656 ln st
np 1490 1634 mv 1490 1656 ln st np 1490 1634 mv 1490 1656 ln st np 1493 1634 mv
1493 1656 ln st np 1471 1634 mv 1471 1656 ln 1493 1656 ln 1493 1634 ln 1471
1634
ln st np 1471 1634 mv 1471 1653 ln 1493 1653 ln 1493 1634 ln 1471 1634 ln st
restore

restore
restore
F10[<FFFFFFFCFFFFFFFC>-4 13 30 2 38.7437070]0 D F11[<001F9C007FDC00F9FC0
1E0FC03C07803C0780780780F80780F00700F00700F00F01F00F01E00E01E00E01E01E01
E01E00E03C00E07C00F1FC007FFC001F380000380000780000780000700000F00700E00F
01E00F07C00FFF8007FC000>0 21 22 31 23.3554490]103 D F10[<E0000000F800000
03E0000000F80000003E0000000F80000003E0000000F80000003E0000000F80000003E0
000000F80000003E0000000F80000003C000000FC000003E000000F8000003E000000F80
00003E000000F8000003E000000F8000003E000000F8000003E000000F8000000E000000
00000000000000000000000000000000000000000000000000000000000000000FFFFFFF
CFFFFFFFC>-4 32 30 39 38.7437070]21 D F12[<FFFFFFFFFFFFFFFFFFFFFFFF>0 14
48 2 48.7749201]124 D
TB
F12(Figure)464 1302 S(1:)625 T(A)698 T(phase)758 T(diagram)900 T(in)
1097 T(the)1161 T F11(\014)1251 T F10(\000)1297 T F11(N)1352 T F20(t)
1391 1295 S F12(plane)1429 1302 S(for)1566 T(eigh)1647 T(t-\015a)1733 T
(v)1818 T(or)1843 T(QCD)1909 T(in)2042 T(in\014nite)464 1242 S(spatial)
631 T(v)790 T(olume)815 T(consisten)960 T(t)1152 T(with)1188 T(the)1301
T(results)1386 T(presen)1543 T(ted)1678 T(here.)1763 T F11(N)1893 T F20
(t)1932 1235 S F12(is)1964 1242 S(the)2015 T(temp)464 1182 S(oral)575 T
(exten)672 T(t)787 T(of)821 T(the)877 T(lattice)962 T(and)1111 T F11
(\014)1207 T F12(=)1251 T(6)1304 T F11(=g)1328 T F21(2)1377 1200 S F12
(is)1414 1182 S(the)1464 T(lattice-coupling)1548 T(strength.)1893 T(The)
464 1122 S(solid)568 T(line,)685 T(b)795 T(ecoming)823 T(v)1017 T
(ertical)1042 T(for)1193 T F11(N)1271 T F20(t)1310 1115 S F10(\025)1345
1122 S F12(8)1403 T(lo)1447 T(cates)1486 T(a)1612 T(\\zero-temp)1656 T
(erature",)1894 T(\014rst-order)464 1062 S(transition|a)690 T(lattice)
985 T(artifact.)1132 T(The)1323 T(dashed)1422 T(line)1583 T(suggests)
1674 T(a)1863 T(p)1902 T(ossible,)1930 T(con)464 1002 S(tin)536 T(uum)
595 T(\014nite-temp)713 T(erature)949 T(transition)1123 T(that)1354 T(o)
1467 T(ccurs)1492 T(in)1626 T(the)1690 T(w)1782 T(eak-coupling)1816 T
(phase.)464 941 S(The)634 T(system)739 T(sho)906 T(ws)975 T(c)1051 T
(hiral)1072 T(symmetry)1191 T(to)1423 T(the)1488 T(righ)1577 T(t)1660 T
(of)1700 T(and)1761 T(b)1861 T(elo)1889 T(w)1948 T(this)2004 T(dashed)
464 881 S(line)629 T(while)724 T(w)854 T(e)888 T(sp)928 T(eculate)975 T
(that)1144 T(c)1252 T(hiral)1273 T(symmetry)1389 T(will)1619 T(b)1714 T
(e)1742 T(sp)1783 T(on)1830 T(taneously)1880 T(brok)464 821 S(en)559 T
(to)625 T(the)685 T(left)770 T(of)856 T(and)913 T(ab)1009 T(o)1061 T(v)
1084 T(e)1109 T(this)1148 T(line.)1244 T(The)1358 T(solid)1459 T
(squares)1574 T(lab)1747 T(el)1813 T(parameter)1866 T(v)464 761 S(alues)
487 T(where)611 T(w)754 T(e)788 T(ha)827 T(v)877 T(e)902 T(p)941 T
(erformed)969 T(sim)1176 T(ulations,)1250 T(while)1448 T(the)1577 T(op)
1663 T(en)1715 T(squares)1783 T(lo)1957 T(cate)1996 T(critical)464 701
S(v)627 T(alues.)650 T(34)1249 401 S
TE
1 EOP
EOJ
%%Trailer
%%Pages: 50
%%PageTable: 50 1 4619 49 2 45425 48 3 110267 47 4 130795 46 5 161023 4-
%-5 6 173298 44 7 189674 43 8 199770 42 9 214336 41 10 230785 40 11 250-
%-318 39 12 261024 38 13 274769 37 14 282181 36 15 297392 35 16 307252 -
%-34 17 325454 33 18 358306 32 19 370808 31 20 379706 30 21 385229 29 2-
%-2 388855 28 23 391470 27 24 396164 26 25 401010 25 26 404008 24 27 40-
%-6991 23 28 416098 22 29 427300 21 30 441107 20 31 449302 19 32 458221-
%- 18 33 465148 17 34 473087 16 35 486299 15 36 497020 14 37 506284 13 -
%-38 514952 12 39 523304 11 40 531760 10 41 540956 9 42 552070 8 43 560-
%-129 7 44 568470 6 45 578479 5 46 591110 4 47 602201 3 48 610959 2 49 -
%-618808 1 50 627733
